LLMs Lean on Priors, Not Programming Language Semantics

Recent work asks whether large language models (LLMs) condition their reasoning on explicit rules rather than statistical regularities from pretraining. Program execution provides a canonical instance: formal semantics define behavior through symbolic transition rules that can be systematically altered under distribution shift. We investigate whether LLMs can condition their reasoning on formal semantics through program execution and introduce PLSemanticsBench, pairing featherweight C programs with two semantic systems -- small-step operational semantics and K semantics -- and probing four capabilities: composing rules for final states, selecting rules when state is unmutated, sustaining such conditioning over long traces, and following supplied rules under novel semantics. To decouple semantic reasoning from syntactic familiarity, we redefine familiar operators to induce symbol-meaning conflict and introduce novel symbols defined only through the supplied rules, and stress-test models on Human-Written, LLM-Translated, and Fuzzer-Generated splits with increasing structural complexity. Across 11 frontier LLMs, strong final-state accuracy under standard semantics (up to 90%) drops sharply -- by as much as 40--60% points -- under semantic mutations and increasing structural complexity. Only a handful of models achieve non-zero long-horizon conditioning accuracy, and even the best systems reach just 35%. Together, these results suggest that contemporary LLMs often rely on pretrained lexical associations rather than systematically conditioning on supplied formal rules. PLSemanticsBench is publicly available at https://EngineeringSoftware.github.io/PLSemanticsBench.

==> figures/background/simple_sos_semantics.tex <==
\begin{minipage}{\linewidth}%
  \begin{minipage}{0.35\linewidth}%
    \lstinputlisting[language=imp-grammar]{code/background/rule_sos_assign_reduction.semantics}%
  \end{minipage}%
  \hspace{3mm}%
  \begin{minipage}{0.35\linewidth}%
    \lstinputlisting[language=imp-grammar]{code/background/rule_sos_assign.semantics}%
  \end{minipage}%
  \hfill
  \begin{minipage}{0.25\linewidth}%
    \lstinputlisting[language=imp-grammar]{code/background/rule_sos_addition.semantics}%
  \end{minipage}%
  \vspace{3mm}%
  \\
  \begin{minipage}{0.4\linewidth}%
    \lstinputlisting[language=imp-grammar]{code/background/rule_sos_lred_addition.semantics}%
  \end{minipage}%
  \hspace{1mm}%
  %\vspace{2mm}%
  \begin{minipage}{0.4\linewidth}%
    \lstinputlisting[language=imp-grammar]{code/background/rule_sos_rred_addition.semantics}%
  \end{minipage}%
  \hfill%
  \begin{minipage}{0.15\linewidth}%
    \lstinputlisting[language=imp-grammar]{code/background/rule_sos_id.semantics}%
  \end{minipage}%
\end{minipage}%


==> figures/tasks/notation_comprehension_sos_tikz.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] (pdf) at (0,0)
    {\includegraphics{figures/tasks/notation_comprehension_sos.pdf}};
  \begin{scope}[x={(pdf.south east)}, y={(pdf.north west)}]
    \node[text opacity=1]
    at (0.055,0.92) {\hyperlink{txt-notation-comp-callout-1}{\uncircledFootNote{1}}};
    \hypertarget{fig-notation-comp-callout-1}{}
    \node[text opacity=1]
    at (0.055,0.7) {\hyperlink{txt-notation-comp-callout-2}{\uncircledFootNote{2}}};
    \hypertarget{fig-notation-comp-callout-2}{}
  \end{scope}
\end{tikzpicture}


==> tables/imp_rules_table.tex <==
\begin{scriptsize}%
\begin{longtable}{|p{0.8cm}|p{11cm}|p{4cm}|}
 \caption{Small-step \Sos rules used to formalize \IMP. \label{tab:imp-rules}}\\
 \toprule%
 \textbf{Rule} & \textbf{Formalization} & \textbf{Description}\\
 \midrule%
 Rule 1 & \begin{mathpar}\inferrule{\sigma(\texttt{x}) = \texttt{v}}{\langle \texttt{x},\sigma,\chi\rangle \to \texttt{v}}\end{mathpar} & Variable lookup returns value.\\\hline
 Rule 2 & \begin{mathpar}\inferrule{\sigma(\texttt{x}) = \bot}{\langle \texttt{x},\sigma,\chi\rangle \to \langle \texttt{ERROR},\sigma,\chi\rangle }\end{mathpar} & Read of undefined variable errors.\\\hline
 Rule 3 & \begin{mathpar}\inferrule{ }{\langle \texttt{int x :: SL},\sigma,\chi\rangle \rightrightarrows \langle \texttt{SL},\sigma[\texttt{x} \mapsto 0],\chi\rangle }\end{mathpar} & Declared int variable initialized to 0.\\\hline
 Rule 4 & \begin{mathpar}\inferrule{\langle \texttt{a},\sigma,\chi\rangle \to \langle \texttt{a'},\sigma,\chi\rangle}{\langle \texttt{x := a :: SL},\sigma,\chi\rangle \rightrightarrows \langle \texttt{x := a' :: SL},\sigma,\chi\rangle }\end{mathpar} & Assignment expression steps.\\\hline
 Rule 5 & \begin{mathpar}\inferrule{\sigma(\texttt{x}) \neq \bot}{\langle \texttt{x := v :: SL},\sigma,\chi\rangle  \rightrightarrows \langle \texttt{SL},\sigma[\texttt{x} \mapsto \texttt{v}],\chi\rangle }\end{mathpar} & Writeback to existing variable.\\\hline
 Rule 6 & \begin{mathpar}\inferrule{\sigma(\texttt{x}) = \bot}{\langle \texttt{x := v :: SL},\sigma,\chi\rangle \rightrightarrows \langle \texttt{ERROR},\sigma,\chi\rangle }\end{mathpar} & Assign to undefined variable errors.\\\hline
 Rule 7 & \begin{mathpar}\inferrule{\langle \texttt{a1},\sigma,\chi\rangle \to \langle \texttt{a1'},\sigma,\chi\rangle}{\langle \texttt{a1 + a2},\sigma,\chi\rangle \to \langle \texttt{a1' + a2},\sigma,\chi\rangle }\end{mathpar} & Plus - step left operand.\\\hline
 Rule 8 & \begin{mathpar}\inferrule{\langle \texttt{a2},\sigma,\chi\rangle \to \langle \texttt{a2'},\sigma,\chi\rangle}{\langle \texttt{v1 + a2},\sigma,\chi\rangle \to \langle \texttt{v1 + a2'},\sigma,\chi\rangle }\end{mathpar} & Plus - step right operand.\\\hline
 Rule 9 & \begin{mathpar}\inferrule{\texttt{v3} = \texttt{v1} + \texttt{v2}}{\langle \texttt{v1 + v2},\sigma,\chi\rangle \to \texttt{v3}}\end{mathpar} & Plus - compute.\\\hline
 Rule 10 & \begin{mathpar}\inferrule{\langle \texttt{a1},\sigma,\chi\rangle \to \langle \texttt{a1'},\sigma,\chi\rangle}{\langle \texttt{a1 - a2},\sigma,\chi\rangle \to \langle \texttt{a1' - a2},\sigma,\chi\rangle }\end{mathpar} & Minus - step left operand.\\\hline
 Rule 11 & \begin{mathpar}\inferrule{\langle \texttt{a2},\sigma,\chi\rangle \to \langle \texttt{a2'},\sigma,\chi\rangle}{\langle \texttt{v1 - a2},\sigma,\chi\rangle \to \langle \texttt{v1 - a2'},\sigma,\chi\rangle }\end{mathpar} & Minus - step right operand.\\\hline
 Rule 12 & \begin{mathpar}\inferrule{\texttt{v3} = \texttt{v1} - \texttt{v2}}{\langle \texttt{v1 - v2},\sigma,\chi\rangle \to \texttt{v3}}\end{mathpar} & Minus - compute.\\\hline
 Rule 13 & \begin{mathpar}\inferrule{\langle \texttt{a1},\sigma,\chi\rangle \to \langle \texttt{a1'},\sigma,\chi\rangle}{\langle \texttt{a1 * a2},\sigma,\chi\rangle \to \langle \texttt{a1' * a2},\sigma,\chi\rangle }\end{mathpar} & Times - step left operand.\\\hline
 Rule 14 & \begin{mathpar}\inferrule{\langle \texttt{a2},\sigma,\chi\rangle \to \langle \texttt{a2'},\sigma,\chi\rangle}{\langle \texttt{v1 * a2},\sigma,\chi\rangle \to \langle \texttt{v1 * a2'},\sigma,\chi\rangle }\end{mathpar} & Times - step right operand.\\\hline
 Rule 15 & \begin{mathpar}\inferrule{\texttt{v3} = \texttt{v1} * \texttt{v2}}{\langle \texttt{v1 * v2},\sigma,\chi\rangle \to \texttt{v3}}\end{mathpar} & Times - compute.\\\hline
 Rule 16 & \begin{mathpar}\inferrule{\langle \texttt{a1},\sigma,\chi\rangle \to \langle \texttt{a1'},\sigma,\chi\rangle}{\langle \texttt{a1 / a2},\sigma,\chi\rangle \to \langle \texttt{a1' / a2},\sigma,\chi\rangle }\end{mathpar} & Division - step left operand.\\\hline
 Rule 17 & \begin{mathpar}\inferrule{\langle \texttt{a2},\sigma,\chi\rangle \to \langle \texttt{a2'},\sigma,\chi\rangle}{\langle \texttt{v1 / a2},\sigma,\chi\rangle \to \langle \texttt{v1 / a2'},\sigma,\chi\rangle }\end{mathpar} & Division - step right operand.\\\hline
 Rule 18 & \begin{mathpar}\inferrule{\texttt{v2} \neq 0 \\ \texttt{v3} = \texttt{v1} / \texttt{v2}}{\langle \texttt{v1 / v2},\sigma,\chi\rangle \to \texttt{v3}}\end{mathpar} & Division - compute (nonzero).\\\hline
 Rule 19 & \begin{mathpar}\inferrule{\texttt{v2} = 0}{\langle \texttt{v1 / v2},\sigma,\chi\rangle \to \langle \texttt{ERROR},\sigma,\chi\rangle }\end{mathpar} & Division by zero errors.\\\hline
 Rule 20 & \begin{mathpar}\inferrule{\langle \texttt{a1},\sigma,\chi\rangle \to \langle \texttt{a1'},\sigma,\chi\rangle}{\langle \texttt{a1 \% a2},\sigma,\chi\rangle \to \langle \texttt{a1' \% a2},\sigma,\chi\rangle }\end{mathpar} & Modulus - step left operand.\\\hline
 Rule 21 & \begin{mathpar}\inferrule{\langle \texttt{a2},\sigma,\chi\rangle \to \langle \texttt{a2'},\sigma,\chi\rangle}{\langle \texttt{v1 \% a2},\sigma,\chi\rangle \to \langle \texttt{v1 \% a2'},\sigma,\chi\rangle }\end{mathpar} & Modulus - step right operand.\\\hline
 Rule 22 & \begin{mathpar}\inferrule{\texttt{v2} \neq 0 \\ \texttt{v3} = \texttt{v1 \% v2}}{\langle \texttt{v1 \% v2},\sigma,\chi\rangle \to \texttt{v3}}\end{mathpar} & Modulus - compute (nonzero).\\\hline
 Rule 23 & \begin{mathpar}\inferrule{\texttt{v2} = 0}{\langle \texttt{v1 \% v2},\sigma,\chi\rangle \to \langle \texttt{ERROR},\sigma,\chi\rangle }\end{mathpar} & Modulus by zero errors.\\\hline
 Rule 24 & \begin{mathpar}\inferrule{\langle \texttt{a},\sigma,\chi\rangle \to \langle \texttt{a'},\sigma,\chi\rangle}{\langle \texttt{- a},\sigma,\chi\rangle \to \langle \texttt{- a'},\sigma,\chi\rangle }\end{mathpar} & Unary minus - step.\\\hline
 Rule 25 & \begin{mathpar}\inferrule{\texttt{v2} = -\texttt{v1}}{\langle \texttt{- v1},\sigma,\chi\rangle \to \texttt{v2}}\end{mathpar} & Unary minus - compute.\\\hline
 Rule 26 & \begin{mathpar}\inferrule{\langle \texttt{a},\sigma,\chi\rangle \to \langle \texttt{a'},\sigma,\chi\rangle}{\langle \texttt{+ a},\sigma,\chi\rangle \to \langle \texttt{+ a'},\sigma,\chi\rangle }\end{mathpar} & Unary plus - step.\\\hline
 Rule 27 & \begin{mathpar}\inferrule{ }{\langle \texttt{+ v},\sigma,\chi\rangle \to \texttt{v}}\end{mathpar} & Unary plus - no-op.\\\hline
 Rule 28 & \begin{mathpar}\inferrule{\langle \texttt{a1},\sigma,\chi\rangle \to \langle \texttt{a1'},\sigma,\chi\rangle}{\langle \texttt{a1 < a2},\sigma,\chi\rangle \to \langle \texttt{a1' < a2},\sigma,\chi\rangle }\end{mathpar} & Less-than - step left.\\\hline
 Rule 29 & \begin{mathpar}\inferrule{\langle \texttt{a2},\sigma,\chi\rangle \to \langle \texttt{a2'},\sigma,\chi\rangle}{\langle \texttt{v1 < a2},\sigma,\chi\rangle \to \langle \texttt{v1 < a2'},\sigma,\chi\rangle }\end{mathpar} & Less-than - step right.\\\hline
 Rule 30 & \begin{mathpar}\inferrule{\texttt{v1} < \texttt{v2}}{\langle \texttt{v1 < v2},\sigma,\chi\rangle \to \texttt{true}}\end{mathpar} & Less-than true.\\\hline
 Rule 31 & \begin{mathpar}\inferrule{\texttt{v1} \ge \texttt{v2}}{\langle \texttt{v1 < v2},\sigma,\chi\rangle \to \texttt{false}}\end{mathpar} & Less-than false.\\\hline
 Rule 32 & \begin{mathpar}\inferrule{\langle \texttt{a1},\sigma,\chi\rangle \to \langle \texttt{a1'},\sigma,\chi\rangle}{\langle \texttt{a1 <= a2},\sigma,\chi\rangle \to \langle \texttt{a1' <= a2},\sigma,\chi\rangle }\end{mathpar} & Less-than-equal - step left.\\\hline
 Rule 33 & \begin{mathpar}\inferrule{\langle \texttt{a2},\sigma,\chi\rangle \to \langle \texttt{a2'},\sigma,\chi\rangle}{\langle \texttt{v1 <= a2},\sigma,\chi\rangle \to \langle \texttt{v1 <= a2'},\sigma,\chi\rangle }\end{mathpar} & Less-than-equal - step right.\\\hline
 Rule 34 & \begin{mathpar}\inferrule{\texttt{v1} \le \texttt{v2}}{\langle \texttt{v1 <= v2},\sigma,\chi\rangle \to \texttt{true}}\end{mathpar} & Less-than-equal true.\\\hline
 Rule 35 & \begin{mathpar}\inferrule{\texttt{v1} > \texttt{v2}}{\langle \texttt{v1 <= v2},\sigma,\chi\rangle \to \texttt{false}}\end{mathpar} & Less-than-equal false.\\\hline
 Rule 36 & \begin{mathpar}\inferrule{\langle \texttt{a1},\sigma,\chi\rangle \to \langle \texttt{a1'},\sigma,\chi\rangle}{\langle \texttt{a1 > a2},\sigma,\chi\rangle \to \langle \texttt{a1' > a2},\sigma,\chi\rangle }\end{mathpar} & Greater-than - step left.\\\hline
 Rule 37 & \begin{mathpar}\inferrule{\langle \texttt{a2},\sigma,\chi\rangle \to \langle \texttt{a2'},\sigma,\chi\rangle}{\langle \texttt{v1 > a2},\sigma,\chi\rangle \to \langle \texttt{v1 > a2'},\sigma,\chi\rangle }\end{mathpar} & Greater-than - step right.\\\hline
 Rule 38 & \begin{mathpar}\inferrule{\texttt{v1} > \texttt{v2}}{\langle \texttt{v1 > v2},\sigma,\chi\rangle \to \texttt{true}}\end{mathpar} & Greater-than true.\\\hline
 Rule 39 & \begin{mathpar}\inferrule{\texttt{v1} \le \texttt{v2}}{\langle \texttt{v1 > v2},\sigma,\chi\rangle \to \texttt{false}}\end{mathpar} & Greater-than false.\\\hline
 Rule 40 & \begin{mathpar}\inferrule{\langle \texttt{a1},\sigma,\chi\rangle \to \langle \texttt{a1'},\sigma,\chi\rangle}{\langle \texttt{a1 >= a2},\sigma,\chi\rangle \to \langle \texttt{a1' >= a2},\sigma,\chi\rangle }\end{mathpar} & Greater-than-equal - step left.\\\hline
 Rule 41 & \begin{mathpar}\inferrule{\langle \texttt{a2},\sigma,\chi\rangle \to \langle \texttt{a2'},\sigma,\chi\rangle}{\langle \texttt{v1 >= a2},\sigma,\chi\rangle \to \langle \texttt{v1 >= a2'},\sigma,\chi\rangle }\end{mathpar} & Greater-than-equal - step right.\\\hline
 Rule 42 & \begin{mathpar}\inferrule{\texttt{v1} \ge \texttt{v2}}{\langle \texttt{v1 >= v2},\sigma,\chi\rangle \to \texttt{true}}\end{mathpar} & Greater-than-equal true.\\\hline
 Rule 43 & \begin{mathpar}\inferrule{\texttt{v1} < \texttt{v2}}{\langle \texttt{v1 >= v2},\sigma,\chi\rangle \to \texttt{false}}\end{mathpar} & Greater-than-equal false.\\\hline
 Rule 44 & \begin{mathpar}\inferrule{\langle \texttt{a1},\sigma,\chi\rangle \to \langle \texttt{a1'},\sigma,\chi\rangle}{\langle \texttt{a1 == a2},\sigma,\chi\rangle \to \langle \texttt{a1' == a2},\sigma,\chi\rangle }\end{mathpar} & Equality - step left.\\\hline
 Rule 45 & \begin{mathpar}\inferrule{\langle \texttt{a2},\sigma,\chi\rangle \to \langle \texttt{a2'},\sigma,\chi\rangle}{\langle \texttt{v1 == a2},\sigma,\chi\rangle \to \langle \texttt{v1 == a2'},\sigma,\chi\rangle }\end{mathpar} & Equality - step right.\\\hline
 Rule 46 & \begin{mathpar}\inferrule{\texttt{v1} = \texttt{v2}}{\langle \texttt{v1 == v2},\sigma,\chi\rangle \to \texttt{true}}\end{mathpar} & Equality true.\\\hline
 Rule 47 & \begin{mathpar}\inferrule{\texttt{v1} \neq \texttt{v2}}{\langle \texttt{v1 == v2},\sigma,\chi\rangle \to \texttt{false}}\end{mathpar} & Equality false.\\\hline
 Rule 48 & \begin{mathpar}\inferrule{\langle \texttt{a1},\sigma,\chi\rangle \to \langle \texttt{a1'},\sigma,\chi\rangle}{\langle \texttt{a1 != a2},\sigma,\chi\rangle \to \langle \texttt{a1' != a2},\sigma,\chi\rangle }\end{mathpar} & Not-equal - step left.\\\hline
 Rule 49 & \begin{mathpar}\inferrule{\langle \texttt{a2},\sigma,\chi\rangle \to \langle \texttt{a2'},\sigma,\chi\rangle}{\langle \texttt{v1 != a2},\sigma,\chi\rangle \to \langle \texttt{v1 != a2'},\sigma,\chi\rangle }\end{mathpar} & Not-equal - step right.\\\hline
 Rule 50 & \begin{mathpar}\inferrule{\texttt{v1} \neq \texttt{v2}}{\langle \texttt{v1 != v2},\sigma,\chi\rangle \to \texttt{true}}\end{mathpar} & Not-equal true.\\\hline
 Rule 51 & \begin{mathpar}\inferrule{\texttt{v1} = \texttt{v2}}{\langle \texttt{v1 != v2},\sigma,\chi\rangle \to \texttt{false}}\end{mathpar} & Not-equal false.\\\hline
 Rule 52 & \begin{mathpar}\inferrule{\langle \texttt{b1},\sigma,\chi\rangle \to \langle \texttt{b1'},\sigma,\chi\rangle}{\langle \texttt{b1 \&\& b2},\sigma,\chi\rangle \to \langle \texttt{b1' \&\& b2},\sigma,\chi\rangle }\end{mathpar} & AND - step left.\\\hline
 Rule 53 & \begin{mathpar}\inferrule{\langle \texttt{b2},\sigma,\chi\rangle \to \langle \texttt{b2'},\sigma,\chi\rangle}{\langle \texttt{q1 \&\& b2},\sigma,\chi\rangle \to \langle \texttt{q1 \&\& b2'},\sigma,\chi\rangle }\end{mathpar} & AND - step right.\\\hline
 Rule 54 & \begin{mathpar}\inferrule{\texttt{q1} = \texttt{true} \land \texttt{q2} = \texttt{true}}{\langle \texttt{q1 \&\& q2},\sigma,\chi\rangle \to \texttt{true}}\end{mathpar} & AND true.\\\hline
 Rule 55 & \begin{mathpar}\inferrule{\texttt{q1} = \texttt{false} \lor \texttt{q2} = \texttt{false}}{\langle \texttt{q1 \&\& q2},\sigma,\chi\rangle \to \texttt{false}}\end{mathpar} & AND false.\\\hline
 Rule 56 & \begin{mathpar}\inferrule{\langle \texttt{b1},\sigma,\chi\rangle \to \langle \texttt{b1'},\sigma,\chi\rangle}{\langle \texttt{b1 || b2},\sigma,\chi\rangle \to \langle \texttt{b1' || b2},\sigma,\chi\rangle }\end{mathpar} & OR - step left.\\\hline
 Rule 57 & \begin{mathpar}\inferrule{\langle \texttt{b2},\sigma,\chi\rangle \to \langle \texttt{b2'},\sigma,\chi\rangle}{\langle \texttt{q1 || b2},\sigma,\chi\rangle \to \langle \texttt{q1 || b2'},\sigma,\chi\rangle }\end{mathpar} & OR - step right.\\\hline
 Rule 58 & \begin{mathpar}\inferrule{\texttt{q1} = \texttt{true} \lor \texttt{q2} = \texttt{true}}{\langle \texttt{q1 || q2},\sigma,\chi\rangle \to \texttt{true}}\end{mathpar} & OR true.\\\hline
 Rule 59 & \begin{mathpar}\inferrule{\texttt{q1} = \texttt{false} \land \texttt{q2} = \texttt{false}}{\langle \texttt{q1 || q2},\sigma,\chi\rangle \to \texttt{false}}\end{mathpar} & OR false.\\\hline
 Rule 60 & \begin{mathpar}\inferrule{\langle \texttt{b},\sigma,\chi\rangle \to \langle \texttt{b'},\sigma,\chi\rangle}{\langle \texttt{!b},\sigma,\chi\rangle \to \langle \texttt{!b'},\sigma,\chi\rangle }\end{mathpar} & NOT - step.\\\hline
 Rule 61 & \begin{mathpar}\inferrule{\texttt{q} = \texttt{false}}{\langle \texttt{!q},\sigma,\chi\rangle \to \texttt{true}}\end{mathpar} & NOT of false is true.\\\hline
 Rule 62 & \begin{mathpar}\inferrule{\texttt{q} = \texttt{true}}{\langle \texttt{!q},\sigma,\chi\rangle \to \texttt{false}}\end{mathpar} & NOT of true is false.\\\hline
 Rule 63 & \begin{mathpar}\inferrule{\langle \texttt{s},\sigma,\chi\rangle \rightrightarrows \langle \texttt{s'},\sigma',\chi'\rangle}{\langle \texttt{s :: SL},\sigma,\chi\rangle \rightrightarrows \langle \texttt{s' :: SL},\sigma',\chi'\rangle }\end{mathpar} & Sequence head steps.\\\hline
 Rule 64 & \begin{mathpar}\inferrule{\langle \texttt{b},\sigma,\chi\rangle \to \langle \texttt{b'},\sigma,\chi\rangle}{\langle \texttt{if(b) \{SL1\} else \{SL2\} :: SL3},\sigma,\chi\rangle  \rightrightarrows \langle \texttt{if(b') \{SL1\} else \{SL2\} :: SL3},\sigma,\chi\rangle }\end{mathpar} & If-else predicate steps.\\\hline
 Rule 65 & \begin{mathpar}\inferrule{\texttt{q} = \texttt{true}}{\langle \texttt{if(q) \{SL1\} else \{SL2\} :: SL3},\sigma,\chi\rangle  \rightrightarrows \langle \texttt{SL1 ++ SL3},\sigma,\chi\rangle }\end{mathpar} & If-else takes then-branch.\\\hline
 Rule 66 & \begin{mathpar}\inferrule{\texttt{q} = \texttt{false}}{\langle \texttt{if(q) \{SL1\} else \{SL2\} :: SL3},\sigma,\chi\rangle  \rightrightarrows \langle \texttt{SL2 ++ SL3},\sigma,\chi\rangle }\end{mathpar} & If-else takes else-branch.\\\hline
 Rule 67 & \begin{mathpar}\inferrule{ }{\langle \texttt{while(b) \{SL\} :: SL1},\sigma,\chi\rangle  \rightrightarrows \langle \texttt{loop(b) \{SL\} :: SL1},\sigma,\mathrm{push}(\texttt{while(b) \{SL\}},\chi)\rangle }\end{mathpar} & While creates loop frame.\\\hline
 Rule 68 & \begin{mathpar}\inferrule{\langle \texttt{b},\sigma,\chi\rangle \to \langle \texttt{b'},\sigma,\chi\rangle}{\langle \texttt{loop(b) \{SL\} :: SL1},\sigma,\chi\rangle  \rightrightarrows \langle \texttt{loop(b') \{SL\} :: SL1},\sigma,\chi\rangle }\end{mathpar} & Loop predicate steps.\\\hline
 Rule 69 & \begin{mathpar}\inferrule{\texttt{q} = \texttt{false}}{\langle \texttt{loop(q) \{SL\} :: SL1},\sigma,\chi\rangle  \rightrightarrows \langle \texttt{SL1},\sigma,\mathrm{pop}(\chi)\rangle }\end{mathpar} & Loop exits on false.\\\hline
 Rule 70 & \begin{mathpar}\inferrule{\texttt{q} = \texttt{true}}{\langle \texttt{loop(q) \{SL\} :: SL1},\sigma,\chi\rangle  \rightrightarrows \langle \texttt{SL ++ (LE :: SL1)},\sigma,\chi\rangle }\end{mathpar} & Insert loop-body into statement list while adding a loop-end (LE) marker in between.\\\hline
 Rule 71 & \begin{mathpar}\inferrule{\chi \neq \epsilon \;\wedge\; \texttt{s} \neq \texttt{LE}}{\langle \texttt{break :: s :: SL},\sigma,\chi\rangle  \rightrightarrows \langle \texttt{break :: SL},\sigma,\chi\rangle }\end{mathpar} & break propagates to LE inside loop.\\\hline
 Rule 72 & \begin{mathpar}\inferrule{\chi \neq \epsilon \;\wedge\; \texttt{s} = \texttt{LE}}{\langle \texttt{break :: s :: SL},\sigma,\chi\rangle  \rightrightarrows \langle \texttt{SL},\sigma,\mathrm{pop}(\chi)\rangle }\end{mathpar} & break at LE pops $\chi$ and terminates loop.\\\hline
 Rule 73 & \begin{mathpar}\inferrule{\chi = \epsilon}{\langle \texttt{break :: SL},\sigma,\chi\rangle  \rightrightarrows \langle \texttt{ERROR},\sigma,\chi\rangle }\end{mathpar} & break outside loop errors.\\\hline
 Rule 74 & \begin{mathpar}\inferrule{\chi \neq \epsilon \;\wedge\; \texttt{s} \neq \texttt{LE}}{\langle \texttt{continue :: s :: SL},\sigma,\chi\rangle  \rightrightarrows \langle \texttt{continue :: SL},\sigma,\chi\rangle }\end{mathpar} & continue propagates to LE inside loop.\\\hline
 Rule 75 & \begin{mathpar}\inferrule{\chi \neq \epsilon \;\wedge\; \texttt{s} = \texttt{LE} \\ \texttt{s1} = \mathrm{top}(\chi)}{\langle \texttt{continue :: s :: SL},\sigma,\chi\rangle  \rightrightarrows \langle \texttt{s1 :: SL},\sigma,\mathrm{pop}(\chi)\rangle }\end{mathpar} & continue at LE pops $\chi$ and restarts loop.\\\hline
 Rule 76 & \begin{mathpar}\inferrule{\chi = \epsilon}{\langle \texttt{continue :: SL},\sigma,\chi\rangle  \rightrightarrows \langle \texttt{ERROR},\sigma,\chi\rangle }\end{mathpar} & continue outside loop errors.\\\hline
 Rule 77 & \begin{mathpar}\inferrule{\texttt{s} = \mathrm{top}(\chi)}{\langle \texttt{LE :: SL},\sigma,\chi\rangle  \rightrightarrows \langle \texttt{s :: SL},\sigma,\mathrm{pop}(\chi)\rangle }\end{mathpar} & LE pops $\chi$ and restarts loop.\\\hline
 Rule 78 & \begin{mathpar}\inferrule{ }{\langle \texttt{halt :: SL},\sigma,\chi\rangle  \rightrightarrows \langle \texttt{halt},\sigma,\chi\rangle }\end{mathpar} & Halt statement terminates program execution.\\
 \bottomrule%
\end{longtable}%
\end{scriptsize}%


==> tables/macros-table-benchmark.tex <==
%% Automatically generated by: table.py make_benchmark_dataset_table

\DefMacro{THead-benchmark-mean}{Mean}
\DefMacro{THead-benchmark-max}{Max}
\DefMacro{THead-imp}{\imp}
\DefMacro{THead-imp-tokens}{\# Tokens}
\DefMacro{THead-imp-vars}{\# Variables}
\DefMacro{THead-imp-loc}{\# LOC}
\DefMacro{THead-srp}{\srp}
\DefMacro{THead-srp-selected-stmts}{\# Chosen Stmt.}
\DefMacro{THead-srp-rules-per-stmt}{\# Rules/Stmt.}
\DefMacro{THead-etp}{\etp}
\DefMacro{THead-etp-trace-length}{Len. exec. trace}


==> tables/macros-table-datasets-stats.tex <==
%% Automatically generated by: table.py make_dataset_stats_table

\DefMacro{THead-datasets-stats-datasets}{\textbf{Dataset Split}}
\DefMacro{THead-datasets-stats-NumPoints}{\textbf{\#Programs}}
\DefMacro{THead-datasets-stats-NumTokens}{\textbf{\#Tokens}}
\DefMacro{THead-datasets-stats-NumTokens-std}{\bm{\StdOperationalSemantics[0.6]}}
\DefMacro{THead-datasets-stats-NumTokens-swap}{\bm{\KeywordMutOperationalSemantics[0.6]}}
\DefMacro{THead-datasets-stats-NumTokens-obf}{\bm{\KeywordObfOperationalSemantics[0.6]}}
\DefMacro{THead-datasets-stats-CC}{\textbf{\metricCCBold}}
\DefMacro{THead-datasets-stats-MaxNestedIf}{\textbf{\metricMaxnestifBold}}
\DefMacro{THead-datasets-stats-MaxNestedLoop}{\textbf{\metricMaxnestwhileBold}}
\DefMacro{THead-datasets-stats-MaxTakenIf}{\textbf{\metricMaxtakenifBold}}
\DefMacro{THead-datasets-stats-MaxTakenLoop}{\textbf{\metricMaxtakenwhileBold}}
\DefMacro{THead-datasets-stats-DepDegree}{\textbf{\metricDepdegBold}}
\DefMacro{THead-datasets-stats-NumAssignments}{\textbf{\metricNumAssignBold}}
\DefMacro{THead-datasets-stats-LOC}{\textbf{\metricLocBold}}
\DefMacro{THead-datasets-stats-Volume}{\textbf{\metricVolBold}}
\DefMacro{THead-datasets-stats-Vocabulary}{\textbf{\metricVocabBold}}
\DefMacro{THead-datasets-stats-TraceLength}{\textbf{\metricTracelenBold}}
\DefMacro{THead-datasets-stats-Size}{\textbf{Size}}
\DefMacro{THead-datasets-stats-Control-flow}{\textbf{Control-flow}}
\DefMacro{THead-datasets-stats-Data-flow}{\textbf{Data-flow}}
\DefMacro{THead-datasets-stats-human_written}{\humanwrit}
\DefMacro{res-human_written-datasets-stats-NumPoints-median}{162}
\DefMacro{res-human_written-datasets-stats-NumTokens-median}{81}
\DefMacro{res-human_written-datasets-stats-NumTokens-swap-median}{81}
\DefMacro{res-human_written-datasets-stats-NumTokens-obf-median}{142}
\DefMacro{res-human_written-datasets-stats-CC-median}{3}
\DefMacro{res-human_written-datasets-stats-MaxNestedIf-median}{1}
\DefMacro{res-human_written-datasets-stats-MaxNestedLoop-median}{1}
\DefMacro{res-human_written-datasets-stats-MaxTakenIf-median}{1}
\DefMacro{res-human_written-datasets-stats-MaxTakenLoop-median}{1}
\DefMacro{res-human_written-datasets-stats-DepDegree-median}{12}
\DefMacro{res-human_written-datasets-stats-NumAssignments-median}{9}
\DefMacro{res-human_written-datasets-stats-LOC-median}{19}
\DefMacro{res-human_written-datasets-stats-Volume-median}{320}
\DefMacro{res-human_written-datasets-stats-Vocabulary-median}{22}
\DefMacro{res-human_written-datasets-stats-TraceLength-median}{20}
\DefMacro{THead-datasets-stats-synthetic_cpp}{\llmtrans}
\DefMacro{res-synthetic_cpp-datasets-stats-NumPoints-median}{165}
\DefMacro{res-synthetic_cpp-datasets-stats-NumTokens-median}{538}
\DefMacro{res-synthetic_cpp-datasets-stats-NumTokens-swap-median}{538}
\DefMacro{res-synthetic_cpp-datasets-stats-NumTokens-obf-median}{873}
\DefMacro{res-synthetic_cpp-datasets-stats-CC-median}{9}
\DefMacro{res-synthetic_cpp-datasets-stats-MaxNestedIf-median}{1}
\DefMacro{res-synthetic_cpp-datasets-stats-MaxNestedLoop-median}{1}
\DefMacro{res-synthetic_cpp-datasets-stats-MaxTakenIf-median}{1}
\DefMacro{res-synthetic_cpp-datasets-stats-MaxTakenLoop-median}{1}
\DefMacro{res-synthetic_cpp-datasets-stats-DepDegree-median}{48}
\DefMacro{res-synthetic_cpp-datasets-stats-NumAssignments-median}{62}
\DefMacro{res-synthetic_cpp-datasets-stats-LOC-median}{106}
\DefMacro{res-synthetic_cpp-datasets-stats-Volume-median}{2K}
\DefMacro{res-synthetic_cpp-datasets-stats-Vocabulary-median}{35}
\DefMacro{res-synthetic_cpp-datasets-stats-TraceLength-median}{180}
\DefMacro{THead-datasets-stats-fuzzer_generated}{\fuzzgen}
\DefMacro{res-fuzzer_generated-datasets-stats-NumPoints-median}{165}
\DefMacro{res-fuzzer_generated-datasets-stats-NumTokens-median}{9183}
\DefMacro{res-fuzzer_generated-datasets-stats-NumTokens-swap-median}{9183}
\DefMacro{res-fuzzer_generated-datasets-stats-NumTokens-obf-median}{19016}
\DefMacro{res-fuzzer_generated-datasets-stats-CC-median}{100}
\DefMacro{res-fuzzer_generated-datasets-stats-MaxNestedIf-median}{7}
\DefMacro{res-fuzzer_generated-datasets-stats-MaxNestedLoop-median}{6}
\DefMacro{res-fuzzer_generated-datasets-stats-MaxTakenIf-median}{2}
\DefMacro{res-fuzzer_generated-datasets-stats-MaxTakenLoop-median}{1}
\DefMacro{res-fuzzer_generated-datasets-stats-DepDegree-median}{6K}
\DefMacro{res-fuzzer_generated-datasets-stats-NumAssignments-median}{86}
\DefMacro{res-fuzzer_generated-datasets-stats-LOC-median}{794}
\DefMacro{res-fuzzer_generated-datasets-stats-Volume-median}{63K}
\DefMacro{res-fuzzer_generated-datasets-stats-Vocabulary-median}{112}
\DefMacro{res-fuzzer_generated-datasets-stats-TraceLength-median}{190}


==> tables/macros-table-etp-IMP-K-IMP-SOS-approx-match-accuracy.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task

\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-models}{Models}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-etp-uk-IMP-K-approx-match-accuracy}{$\sim$\uk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}{$\sim$\ksMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-etp-mk-IMP-K-unseen-approx-match-accuracy}{$\sim$\koMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-etp-uk-IMP-SOS-approx-match-accuracy}{$\sim$\uk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}{$\sim$\ksMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-etp-mk-IMP-SOS-unseen-approx-match-accuracy}{$\sim$\koMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-\COT}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-\COT}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-\COT}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-gpt-4o-mini-da}{\gptfo}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-gpt-4o-mini-cot}{\gptfo-\COT}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-gemini-2.5-pro-da}{\gemini}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-o3-mini-da}{\othree}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-etp-IMP-K-IMP-SOS-approx-match-accuracy-gpt-5-mini-da}{\gptfivemini}


==> tables/macros-table-etp-IMP-K-IMP-SOS-final-state-match.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task

\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-models}{Models}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-etp-uk-IMP-K-final-state-match}{$\sigma$\uk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-etp-mk-IMP-K-addSub_mulDiv_negateRelation-final-state-match}{$\sigma$\ksMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-etp-mk-IMP-K-unseen-final-state-match}{$\sigma$\koMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-etp-uk-IMP-SOS-final-state-match}{$\sigma$\uk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-final-state-match}{$\sigma$\ksMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-etp-mk-IMP-SOS-unseen-final-state-match}{$\sigma$\koMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-\COT}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-\COT}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-\COT}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-gpt-4o-mini-da}{\gptfo}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-gpt-4o-mini-cot}{\gptfo-\COT}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-gemini-2.5-pro-da}{\gemini}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-o3-mini-da}{\othree}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-etp-IMP-K-IMP-SOS-final-state-match-gpt-5-mini-da}{\gptfivemini}


==> tables/macros-table-etp-IMP-K-IMP-SOS-xmatch-accuracy.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task

\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-models}{Models}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-etp-uk-IMP-K-xmatch-accuracy}{\uk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{\ksMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-etp-mk-IMP-K-unseen-xmatch-accuracy}{\koMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-etp-uk-IMP-SOS-xmatch-accuracy}{\uk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{\ksMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-etp-mk-IMP-SOS-unseen-xmatch-accuracy}{\koMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-\COT}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-\COT}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-\COT}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-gpt-4o-mini-da}{\gptfo}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-gpt-4o-mini-cot}{\gptfo-\COT}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-gemini-2.5-pro-da}{\gemini}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-o3-mini-da}{\othree}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-gpt-5-mini-da}{\gptfivemini}


==> tables/macros-table-etp-IMP-K-IMP-SOS.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task

\DefMacro{THead-etp-IMP-K-IMP-SOS-models}{Models}
\DefMacro{THead-etp-IMP-K-IMP-SOS-etp-uk-IMP-K-xmatch-accuracy}{\uk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-etp-uk-IMP-K-approx-match-accuracy}{$\sim$\uk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{\ksMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}{$\sim$\ksMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-etp-mk-IMP-K-unseen-xmatch-accuracy}{\koMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-etp-mk-IMP-K-unseen-approx-match-accuracy}{$\sim$\koMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-etp-uk-IMP-SOS-xmatch-accuracy}{\uk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-etp-uk-IMP-SOS-approx-match-accuracy}{$\sim$\uk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{\ksMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}{$\sim$\ksMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-etp-mk-IMP-SOS-unseen-xmatch-accuracy}{\koMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-etp-mk-IMP-SOS-unseen-approx-match-accuracy}{$\sim$\koMk}
\DefMacro{THead-etp-IMP-K-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-etp-IMP-K-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-\COT}
\DefMacro{THead-etp-IMP-K-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-\COT}
\DefMacro{THead-etp-IMP-K-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-\COT}
\DefMacro{THead-etp-IMP-K-IMP-SOS-gpt-4o-mini-da}{\gptfo}
\DefMacro{THead-etp-IMP-K-IMP-SOS-gpt-4o-mini-cot}{\gptfo-\COT}
\DefMacro{THead-etp-IMP-K-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-etp-IMP-K-IMP-SOS-gemini-2.5-pro-da}{\gemini}
\DefMacro{THead-etp-IMP-K-IMP-SOS-o3-mini-da}{\othree}
\DefMacro{THead-etp-IMP-K-IMP-SOS-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-etp-IMP-K-IMP-SOS-gpt-5-mini-da}{\gptfivemini}


==> tables/macros-table-etp-IMP-SOS.tex <==
%% Automatically generated by: table.py make_result_table

\DefMacro{THead-etp-IMP-SOS-models}{Models}
\DefMacro{THead-etp-IMP-SOS-etp-uk-IMP-SOS-xmatch-accuracy}{xM \OperationalSemantics}
\DefMacro{THead-etp-IMP-SOS-etp-uk-IMP-SOS-stmt-jaccard-avg}{Jaccard \OperationalSemantics}
\DefMacro{THead-etp-IMP-SOS-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{xM \MutatedOperationalSemanticsA}
\DefMacro{THead-etp-IMP-SOS-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{Jaccard \MutatedOperationalSemanticsA}
\DefMacro{THead-etp-IMP-SOS-etp-mk-IMP-SOS-unseen-xmatch-accuracy}{xM \MutatedOperationalSemanticsU}
\DefMacro{THead-etp-IMP-SOS-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}{Jaccard \MutatedOperationalSemanticsU}
\DefMacro{THead-etp-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-etp-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-cot}
\DefMacro{THead-etp-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-etp-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-cot}
\DefMacro{THead-etp-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-etp-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-cot}
\DefMacro{THead-etp-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-etp-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-etp-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-etp-IMP-SOS-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-etp-IMP-SOS-o3-mini-da}{\othree}
\DefMacro{THead-etp-IMP-SOS-gemini-2.5-pro-preview-05-06-da}{\gemini}


==> tables/macros-table-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match.tex <==
%% Automatically generated by: table.py make_etp_percentage_match_table

\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-models}{Models}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}{\textbf{<10\%}}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}{\textbf{<20\%}}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}{\textbf{<30\%}}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}{\textbf{<40\%}}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}{\textbf{<50\%}}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}{\textbf{<60\%}}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}{\textbf{<70\%}}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}{\textbf{<80\%}}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}{\textbf{<90\%}}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}{\textbf{<100\%}}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-\COT}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-\COT}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-\COT}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-gpt-4o-mini-da}{\gptfo}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-gpt-4o-mini-cot}{\gptfo-\COT}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-gemini-2.5-pro-da}{\gemini}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-o3-mini-da}{\othree}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-gpt-5-mini-da}{\gptfivemini}


==> tables/macros-table-etp-mk-IMP-K-unseen-percentage-trace-match.tex <==
%% Automatically generated by: table.py make_etp_percentage_match_table

\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-models}{Models}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-10}{\textbf{<10\%}}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-20}{\textbf{<20\%}}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-30}{\textbf{<30\%}}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-40}{\textbf{<40\%}}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-50}{\textbf{<50\%}}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-60}{\textbf{<60\%}}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-70}{\textbf{<70\%}}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-80}{\textbf{<80\%}}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-90}{\textbf{<90\%}}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-100}{\textbf{<100\%}}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-\COT}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-\COT}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-\COT}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-gpt-4o-mini-da}{\gptfo}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-gpt-4o-mini-cot}{\gptfo-\COT}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-gemini-2.5-pro-da}{\gemini}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-o3-mini-da}{\othree}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-gpt-5-mini-da}{\gptfivemini}


==> tables/macros-table-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match.tex <==
%% Automatically generated by: table.py make_etp_percentage_match_table

\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-models}{Models}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}{\textbf{<10\%}}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}{\textbf{<20\%}}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}{\textbf{<30\%}}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}{\textbf{<40\%}}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}{\textbf{<50\%}}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}{\textbf{<60\%}}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}{\textbf{<70\%}}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}{\textbf{<80\%}}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}{\textbf{<90\%}}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}{\textbf{<100\%}}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-\COT}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-\COT}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-\COT}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-gpt-4o-mini-da}{\gptfo}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-gpt-4o-mini-cot}{\gptfo-\COT}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-gemini-2.5-pro-da}{\gemini}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-o3-mini-da}{\othree}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-gpt-5-mini-da}{\gptfivemini}


==> tables/macros-table-etp-mk-IMP-SOS-unseen-percentage-trace-match.tex <==
%% Automatically generated by: table.py make_etp_percentage_match_table

\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-models}{Models}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}{\textbf{<10\%}}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}{\textbf{<20\%}}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}{\textbf{<30\%}}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}{\textbf{<40\%}}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}{\textbf{<50\%}}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}{\textbf{<60\%}}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}{\textbf{<70\%}}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}{\textbf{<80\%}}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}{\textbf{<90\%}}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}{\textbf{<100\%}}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-\COT}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-\COT}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-\COT}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-gpt-4o-mini-da}{\gptfo}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-gpt-4o-mini-cot}{\gptfo-\COT}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-gemini-2.5-pro-da}{\gemini}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-o3-mini-da}{\othree}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-gpt-5-mini-da}{\gptfivemini}


==> tables/macros-table-etp-uk-IMP-K-percentage-trace-match.tex <==
%% Automatically generated by: table.py make_etp_percentage_match_table

\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-models}{Models}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-10}{\textbf{<10\%}}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-20}{\textbf{<20\%}}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-30}{\textbf{<30\%}}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-40}{\textbf{<40\%}}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-50}{\textbf{<50\%}}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-60}{\textbf{<60\%}}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-70}{\textbf{<70\%}}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-80}{\textbf{<80\%}}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-90}{\textbf{<90\%}}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-100}{\textbf{<100\%}}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-\COT}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-\COT}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-\COT}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-gpt-4o-mini-da}{\gptfo}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-gpt-4o-mini-cot}{\gptfo-\COT}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-gemini-2.5-pro-da}{\gemini}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-o3-mini-da}{\othree}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-etp-uk-IMP-K-percentage-trace-match-gpt-5-mini-da}{\gptfivemini}


==> tables/macros-table-etp-uk-IMP-SOS-percentage-trace-match.tex <==
%% Automatically generated by: table.py make_etp_percentage_match_table

\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-models}{Models}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-10}{\textbf{<10\%}}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-20}{\textbf{<20\%}}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-30}{\textbf{<30\%}}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-40}{\textbf{<40\%}}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-50}{\textbf{<50\%}}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-60}{\textbf{<60\%}}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-70}{\textbf{<70\%}}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-80}{\textbf{<80\%}}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-90}{\textbf{<90\%}}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-100}{\textbf{<100\%}}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-\COT}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-\COT}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-\COT}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-gpt-4o-mini-da}{\gptfo}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-gpt-4o-mini-cot}{\gptfo-\COT}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-gemini-2.5-pro-da}{\gemini}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-o3-mini-da}{\othree}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-etp-uk-IMP-SOS-percentage-trace-match-gpt-5-mini-da}{\gptfivemini}


==> tables/macros-table-imp-dataset.tex <==
%% Automatically generated by: table.py make_dataset_table

\DefMacro{TCap-imp-dataset-dataset-stats}{IMP Dataset statistics. All programs are executable by K-framework. Len(tr) is the length of the logged execution trace. We report the \# semantic rules per statement.}
\DefMacro{THead-dataset}{dataset}
\DefMacro{THead-num-programs}{\# programs}
\DefMacro{THead-avg-loc}{avg. loc}
\DefMacro{THead-avg-tokens}{avg. \# tokens}
\DefMacro{THead-avg-trace-length}{avg. len(tr)}
\DefMacro{THead-max-trace-length}{max. len(tr)}
\DefMacro{THead-min-trace-length}{min. len(tr)}
\DefMacro{THead-avg-rules-per-state}{avg. \# rules}
\DefMacro{THead-max-rules-per-state}{max. \# rules}
\DefMacro{THead-min-rules-per-state}{min. \# rules}
\DefMacro{THead-imp-dataset}{IMP}


==> tables/macros-table-mk-IMP-SOS.tex <==
%% Automatically generated by: table.py make_dataset_table

\DefMacro{TCap-mk-IMP-SOS-dataset-stats}{Mutated IMP Dataset statistics.}
\DefMacro{THead-mk-IMP-SOS-dataset}{Mutated IMP dataset}
\DefMacro{THead-mk-IMP-SOS-mutation-rate}{\% Mutated Program}
\DefMacro{THead-mk-IMP-SOS-num-mutated-programs}{\# Mutated Program}
\DefMacro{THead-addSub}{addSub}
\DefMacro{THead-mulDiv}{mulDiv}
\DefMacro{THead-negateRelation}{negRel}
\DefMacro{THead-addSub-mulDiv}{addSub+mulDiv}
\DefMacro{THead-addSub-negateRelation}{addSub+negRel}
\DefMacro{THead-mulDiv-negateRelation}{mulDiv+negRel}
\DefMacro{THead-addSub-mulDiv-negateRelation}{addSub+mulDiv+negRel}
\DefMacro{THead-mutation-rate}{mutation-rate}
\DefMacro{THead-num-mutated-programs}{\# mutated programs}


==> tables/macros-table-mutation-caucasian-rules.tex <==
\DefMacro{Caucasiantitle1}{\textbf{Type}}
\DefMacro{Caucasiantitle2}{\standardSemCap}
\DefMacro{Caucasiantitle3}{\keywordObf}
\DefMacro{Caucasiantitle4}{\keywordMut}
\DefMacro{CaucasianArithmetic}{\textbf{Arithmetic}}
\DefMacro{CaucasianAssignment}{\textbf{Assignment}}
\DefMacro{CaucasianRelational}{\textbf{Relational}}
\DefMacro{CaucasianLogical}{\textbf{Logical}}
\DefMacro{CaucasianKeyword}{\textbf{Keyword}}


==> tables/macros-table-mutation-rules.tex <==
\DefMacro{title1}{\textbf{Rule}}
\DefMacro{title2}{\textbf{\standardSemCap}}
\DefMacro{title3}{\textbf{\keywordMut}}
\DefMacro{addSubRule}{addSub}
\DefMacro{mulDivRule}{mulDiv}
\DefMacro{negateRule}{negRel}
\DefMacro{addSubRuleOp1}{\texttt{+}}
\DefMacro{addSubRuleOp2}{\texttt{-}}
\DefMacro{mulDivRuleOp1}{\texttt{*}}
\DefMacro{mulDivRuleOp2}{\texttt{/}}
\DefMacro{negateRuleOp1}{\texttt{<}}
\DefMacro{negateRuleOp2}{\texttt{>}}
\DefMacro{negateRuleOp3}{\texttt{<=}}
\DefMacro{negateRuleOp4}{\texttt{>=}}
\DefMacro{negateRuleOp5}{\texttt{!=}}
\DefMacro{negateRuleOp6}{\texttt{==}}
\DefMacro{negateRuleOp7}{\texttt{\&\&}}
\DefMacro{negateRuleOp8}{\texttt{||}}


==> tables/macros-table-odds-per-iqr-nk-human-written-synthetic-cpp-fuzzer-generated.tex <==
%% Automatically generated by: table.py make_op_odds_per_iqr_table_combined

\DefMacro{THead-op-odds-per-iqr-nk-human-written-models}{\multirow{2}{*}{\textbf{Models}}}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-CC}{\textbf{\metricCCBold}}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-MaxTakenIf}{\textbf{\metricMaxtakenifBold}}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-MaxTakenLoop}{\textbf{\metricMaxtakenwhileBold}}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-DepDegree}{\textbf{\metricDepdegBold}}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-NumAssignments}{\textbf{\metricNumAssignBold}}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-LOC}{\textbf{\metricLocBold}}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-Volume}{\textbf{\metricVolBold}}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-Vocabulary}{\textbf{\metricVocabBold}}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-TraceLength}{\textbf{\metricTracelenBold}}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-Size}{\textbf{Size}}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-Control-flow}{\textbf{Control-flow}}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-Data-flow}{\textbf{Data-flow}}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-dataset}{\humanwrit}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-meta-llama-Llama-3.3-70B-Instruct-da-SOS}{\llamaBig}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-nk-human-written-CC-SOS}{-19}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}{-5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}{\textbf{-29}}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-nk-human-written-DepDegree-SOS}{-17}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}{-2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-nk-human-written-LOC-SOS}{-16}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-nk-human-written-Volume-SOS}{-22}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}{-25}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-nk-human-written-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-meta-llama-Llama-3.3-70B-Instruct-cot-SOS}{\llamaBig-\COT}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-nk-human-written-CC-SOS}{-21}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}{-14}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}{\textbf{-28}}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-nk-human-written-DepDegree-SOS}{-16}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}{-2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-nk-human-written-LOC-SOS}{-17}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-nk-human-written-Volume-SOS}{-19}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}{-20}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-nk-human-written-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-Qwen-Qwen2.5-Coder-14B-Instruct-da-SOS}{\qwenCoder{14}}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-nk-human-written-CC-SOS}{-17}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}{-5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}{\textbf{-27}}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-nk-human-written-DepDegree-SOS}{-16}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}{-2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-nk-human-written-LOC-SOS}{-14}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-nk-human-written-Volume-SOS}{-20}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}{-25}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-nk-human-written-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-Qwen-Qwen2.5-Coder-14B-Instruct-cot-SOS}{\qwenCoder{14}-\COT}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-nk-human-written-CC-SOS}{-25}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}{-18}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}{\textbf{-27}}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-nk-human-written-DepDegree-SOS}{-15}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}{-3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-nk-human-written-LOC-SOS}{-20}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-nk-human-written-Volume-SOS}{-21}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}{-20}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-nk-human-written-TraceLength-SOS}{-2}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-Qwen-Qwen2.5-Coder-32B-Instruct-da-SOS}{\qwenCoder{32}}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-nk-human-written-CC-SOS}{-12}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}{-11}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}{-12}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-nk-human-written-DepDegree-SOS}{-9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}{-1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-nk-human-written-LOC-SOS}{-12}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-nk-human-written-Volume-SOS}{-14}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}{\textbf{-17}}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-nk-human-written-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-Qwen-Qwen2.5-Coder-32B-Instruct-cot-SOS}{\qwenCoder{32}-\COT}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-nk-human-written-CC-SOS}{-23}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}{-7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}{\textbf{-33}}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-nk-human-written-DepDegree-SOS}{-17}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}{-4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-nk-human-written-LOC-SOS}{-19}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-nk-human-written-Volume-SOS}{-21}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}{-20}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-nk-human-written-TraceLength-SOS}{-2}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-gpt-4o-mini-da-SOS}{\gptfo}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-nk-human-written-CC-SOS}{-18}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}{-7}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}{\textbf{-30}}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-nk-human-written-DepDegree-SOS}{-16}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}{-2}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-nk-human-written-LOC-SOS}{-13}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-nk-human-written-Volume-SOS}{-18}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}{-22}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-nk-human-written-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-gpt-4o-mini-cot-SOS}{\gptfo-\COT}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-nk-human-written-CC-SOS}{-15}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}{-2}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}{\textbf{-28}}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-nk-human-written-DepDegree-SOS}{-14}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}{-2}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-nk-human-written-LOC-SOS}{-11}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-nk-human-written-Volume-SOS}{-15}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}{-16}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-nk-human-written-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-SOS}{\dpskQwen{14}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-nk-human-written-CC-SOS}{-13}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}{-10}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}{\textbf{-16}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-nk-human-written-DepDegree-SOS}{-9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}{-2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-nk-human-written-LOC-SOS}{-11}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-nk-human-written-Volume-SOS}{-13}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}{-10}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-nk-human-written-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-nk-human-written-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-SOS}{\dpskLlama{70}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-nk-human-written-CC-SOS}{-14}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}{-5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}{\textbf{-22}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-nk-human-written-DepDegree-SOS}{-12}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}{-3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-nk-human-written-LOC-SOS}{-11}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-nk-human-written-Volume-SOS}{-14}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}{-10}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-nk-human-written-TraceLength-SOS}{-2}
\DefMacro{THead-op-odds-per-iqr-nk-synthetic-cpp-dataset}{\llmtrans}
\DefMacro{THead-op-odds-per-iqr-nk-synthetic-cpp-Qwen-QwQ-32B-da-SOS}{\qwq}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-synthetic-cpp-CC-SOS}{-1}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-synthetic-cpp-MaxTakenIf-SOS}{-5}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-synthetic-cpp-MaxTakenLoop-SOS}{5}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-synthetic-cpp-DepDegree-SOS}{\textbf{-20}}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-synthetic-cpp-NumAssignments-SOS}{-4}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-synthetic-cpp-LOC-SOS}{-13}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-synthetic-cpp-Volume-SOS}{-20}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-synthetic-cpp-Vocabulary-SOS}{-7}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-synthetic-cpp-TraceLength-SOS}{-4}
\DefMacro{THead-op-odds-per-iqr-nk-fuzzer-generated-dataset}{\fuzzgen}
\DefMacro{THead-op-odds-per-iqr-nk-fuzzer-generated-Qwen-QwQ-32B-da-SOS}{\qwq}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-fuzzer-generated-CC-SOS}{-25}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-fuzzer-generated-MaxTakenIf-SOS}{-25}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-fuzzer-generated-MaxTakenLoop-SOS}{-25}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-fuzzer-generated-DepDegree-SOS}{-14}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-fuzzer-generated-NumAssignments-SOS}{\textbf{-33}}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-fuzzer-generated-LOC-SOS}{-25}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-fuzzer-generated-Volume-SOS}{-24}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-fuzzer-generated-Vocabulary-SOS}{-28}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-fuzzer-generated-TraceLength-SOS}{-31}
\DefMacro{THead-op-odds-per-iqr-nk-fuzzer-generated-gpt-5-mini-da-SOS}{\gptfivemini}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-nk-fuzzer-generated-CC-SOS}{-21}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-nk-fuzzer-generated-MaxTakenIf-SOS}{-14}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-nk-fuzzer-generated-MaxTakenLoop-SOS}{-19}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-nk-fuzzer-generated-DepDegree-SOS}{-12}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-nk-fuzzer-generated-NumAssignments-SOS}{\textbf{-27}}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-nk-fuzzer-generated-LOC-SOS}{-20}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-nk-fuzzer-generated-Volume-SOS}{-20}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-nk-fuzzer-generated-Vocabulary-SOS}{-21}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-nk-fuzzer-generated-TraceLength-SOS}{-27}
\DefMacro{THead-op-odds-per-iqr-nk-fuzzer-generated-gemini-2.5-pro-da-SOS}{\gemini}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-nk-fuzzer-generated-CC-SOS}{-6}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-nk-fuzzer-generated-MaxTakenIf-SOS}{-5}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-nk-fuzzer-generated-MaxTakenLoop-SOS}{-8}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-nk-fuzzer-generated-DepDegree-SOS}{-5}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-nk-fuzzer-generated-NumAssignments-SOS}{\textbf{-12}}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-nk-fuzzer-generated-LOC-SOS}{-6}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-nk-fuzzer-generated-Volume-SOS}{-6}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-nk-fuzzer-generated-Vocabulary-SOS}{-5}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-nk-fuzzer-generated-TraceLength-SOS}{-12}


==> tables/macros-table-odds-per-iqr-uk-human-written-synthetic-cpp-fuzzer-generated.tex <==
%% Automatically generated by: table.py make_op_odds_per_iqr_table_combined

\DefMacro{THead-op-odds-per-iqr-uk-human-written-models}{\multirow{2}{*}{\textbf{Models}}}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-CC}{\textbf{\metricCCBold}}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-MaxTakenIf}{\textbf{\metricMaxtakenifBold}}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-MaxTakenLoop}{\textbf{\metricMaxtakenwhileBold}}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-DepDegree}{\textbf{\metricDepdegBold}}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-NumAssignments}{\textbf{\metricNumAssignBold}}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-LOC}{\textbf{\metricLocBold}}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-Volume}{\textbf{\metricVolBold}}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-Vocabulary}{\textbf{\metricVocabBold}}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-TraceLength}{\textbf{\metricTracelenBold}}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-Size}{\textbf{Size}}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-Control-flow}{\textbf{Control-flow}}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-Data-flow}{\textbf{Data-flow}}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-dataset}{\humanwrit}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-meta-llama-Llama-3.3-70B-Instruct-da-K}{\llamaBig}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-CC-K}{-25}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}{-4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}{\textbf{-35}}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-DepDegree-K}{-19}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-NumAssignments-K}{-2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-LOC-K}{-20}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-Volume-K}{-25}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-Vocabulary-K}{-29}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-TraceLength-K}{-1}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-meta-llama-Llama-3.3-70B-Instruct-cot-K}{\llamaBig-\COT}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-CC-K}{-27}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}{-10}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}{\textbf{-33}}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-DepDegree-K}{-20}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-NumAssignments-K}{-3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-LOC-K}{-24}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-Volume-K}{-26}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-Vocabulary-K}{-25}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-TraceLength-K}{-2}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-Qwen-Qwen2.5-Coder-14B-Instruct-da-K}{\qwenCoder{14}}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-CC-K}{-24}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}{\textbf{-39}}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-DepDegree-K}{-22}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-NumAssignments-K}{-2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-LOC-K}{-19}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-Volume-K}{-26}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-Vocabulary-K}{-28}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-TraceLength-K}{-1}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-Qwen-Qwen2.5-Coder-14B-Instruct-cot-K}{\qwenCoder{14}-\COT}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-CC-K}{-25}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}{-8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}{\textbf{-35}}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-DepDegree-K}{-16}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-NumAssignments-K}{-3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-LOC-K}{-20}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-Volume-K}{-22}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-Vocabulary-K}{-22}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-TraceLength-K}{-2}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-Qwen-Qwen2.5-Coder-32B-Instruct-da-K}{\qwenCoder{32}}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-CC-K}{-23}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}{-7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}{\textbf{-35}}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-DepDegree-K}{-19}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-NumAssignments-K}{-2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-LOC-K}{-19}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-Volume-K}{-25}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-Vocabulary-K}{-30}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-TraceLength-K}{-1}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-Qwen-Qwen2.5-Coder-32B-Instruct-cot-K}{\qwenCoder{32}-\COT}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-CC-K}{-21}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}{-15}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}{\textbf{-27}}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-DepDegree-K}{-12}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-NumAssignments-K}{-3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-LOC-K}{-16}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-Volume-K}{-17}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-Vocabulary-K}{-16}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-TraceLength-K}{-2}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-gpt-4o-mini-da-K}{\gptfo}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-CC-K}{-24}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}{-14}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}{\textbf{-32}}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-DepDegree-K}{-21}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-NumAssignments-K}{-2}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-LOC-K}{-22}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-Volume-K}{-27}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-Vocabulary-K}{-30}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-TraceLength-K}{-1}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-gpt-4o-mini-cot-K}{\gptfo-\COT}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-CC-K}{-21}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}{-14}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}{\textbf{-26}}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-DepDegree-K}{-15}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-NumAssignments-K}{-3}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-LOC-K}{-18}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-Volume-K}{-20}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-Vocabulary-K}{-19}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-TraceLength-K}{-2}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-K}{\dpskQwen{14}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-CC-K}{\textbf{-29}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}{-21}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}{-27}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-DepDegree-K}{-20}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-NumAssignments-K}{-3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-LOC-K}{-26}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-Volume-K}{-27}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-Vocabulary-K}{-23}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-TraceLength-K}{-2}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-K}{\dpskLlama{70}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-CC-K}{-26}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}{-14}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}{\textbf{-33}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-DepDegree-K}{-14}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-NumAssignments-K}{-5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-LOC-K}{-19}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-Volume-K}{-19}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-Vocabulary-K}{-15}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-TraceLength-K}{-3}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-meta-llama-Llama-3.3-70B-Instruct-da-SOS}{\llamaBig}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-CC-SOS}{-24}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}{\textbf{-40}}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-DepDegree-SOS}{-21}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}{-2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-LOC-SOS}{-18}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-Volume-SOS}{-26}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}{-32}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-meta-llama-Llama-3.3-70B-Instruct-cot-SOS}{\llamaBig-\COT}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-CC-SOS}{-21}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}{-11}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}{\textbf{-32}}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-DepDegree-SOS}{-16}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}{-4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-LOC-SOS}{-18}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-Volume-SOS}{-20}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}{-21}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-TraceLength-SOS}{-2}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-Qwen-Qwen2.5-Coder-14B-Instruct-da-SOS}{\qwenCoder{14}}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-CC-SOS}{-19}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}{2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}{\textbf{-39}}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-DepDegree-SOS}{-19}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}{-2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-LOC-SOS}{-13}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-Volume-SOS}{-21}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}{-25}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-Qwen-Qwen2.5-Coder-14B-Instruct-cot-SOS}{\qwenCoder{14}-\COT}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-CC-SOS}{\textbf{-26}}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}{-17}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}{-25}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-DepDegree-SOS}{-16}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}{-3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-LOC-SOS}{-22}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-Volume-SOS}{-22}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}{-20}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-TraceLength-SOS}{-2}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-Qwen-Qwen2.5-Coder-32B-Instruct-da-SOS}{\qwenCoder{32}}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-CC-SOS}{-19}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}{-9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}{\textbf{-28}}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-DepDegree-SOS}{-16}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}{-1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-LOC-SOS}{-17}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-Volume-SOS}{-21}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}{-27}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-Qwen-Qwen2.5-Coder-32B-Instruct-cot-SOS}{\qwenCoder{32}-\COT}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-CC-SOS}{-19}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}{-14}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}{\textbf{-22}}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-DepDegree-SOS}{-12}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}{-2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-LOC-SOS}{-17}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-Volume-SOS}{-17}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}{-18}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-gpt-4o-mini-da-SOS}{\gptfo}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-CC-SOS}{-19}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}{4}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}{\textbf{-37}}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-DepDegree-SOS}{-19}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}{-2}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-LOC-SOS}{-16}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-Volume-SOS}{-23}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}{-29}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-gpt-4o-mini-cot-SOS}{\gptfo-\COT}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-CC-SOS}{\textbf{-15}}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}{-9}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}{-14}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-DepDegree-SOS}{-7}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}{-2}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-LOC-SOS}{-12}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-Volume-SOS}{-12}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}{-12}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-SOS}{\dpskQwen{14}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-CC-SOS}{-11}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}{-4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}{\textbf{-14}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-DepDegree-SOS}{-9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}{-1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-LOC-SOS}{-10}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-Volume-SOS}{-12}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}{-9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-uk-human-written-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-SOS}{\dpskLlama{70}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-CC-SOS}{-23}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}{-12}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}{\textbf{-32}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-DepDegree-SOS}{-14}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}{-5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-LOC-SOS}{-18}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-Volume-SOS}{-21}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}{-18}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-TraceLength-SOS}{-3}
\DefMacro{THead-op-odds-per-iqr-uk-synthetic-cpp-dataset}{\llmtrans}
\DefMacro{THead-op-odds-per-iqr-uk-synthetic-cpp-Qwen-QwQ-32B-da-K}{\qwq}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-CC-K}{-11}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-MaxTakenIf-K}{-6}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-MaxTakenLoop-K}{7}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-DepDegree-K}{-22}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-NumAssignments-K}{0}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-LOC-K}{-24}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-Volume-K}{\textbf{-27}}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-Vocabulary-K}{-8}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-TraceLength-K}{0}
\DefMacro{THead-op-odds-per-iqr-uk-synthetic-cpp-Qwen-QwQ-32B-da-SOS}{\qwq}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-CC-SOS}{-14}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-MaxTakenIf-SOS}{-9}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-MaxTakenLoop-SOS}{-6}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-DepDegree-SOS}{\textbf{-28}}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-NumAssignments-SOS}{-4}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-LOC-SOS}{-18}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-Volume-SOS}{-20}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-Vocabulary-SOS}{-1}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-TraceLength-SOS}{-4}
\DefMacro{THead-op-odds-per-iqr-uk-fuzzer-generated-dataset}{\fuzzgen}
\DefMacro{THead-op-odds-per-iqr-uk-fuzzer-generated-Qwen-QwQ-32B-da-K}{\qwq}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-CC-K}{-21}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenIf-K}{-27}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenLoop-K}{-25}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-DepDegree-K}{-10}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-NumAssignments-K}{\textbf{-30}}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-LOC-K}{-20}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-Volume-K}{-20}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-Vocabulary-K}{-23}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-TraceLength-K}{-29}
\DefMacro{THead-op-odds-per-iqr-uk-fuzzer-generated-gpt-5-mini-da-K}{\gptfivemini}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-CC-K}{-23}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenIf-K}{-20}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenLoop-K}{-21}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-DepDegree-K}{-13}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-NumAssignments-K}{\textbf{-31}}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-LOC-K}{-22}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-Volume-K}{-22}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-Vocabulary-K}{-23}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-TraceLength-K}{-30}
\DefMacro{THead-op-odds-per-iqr-uk-fuzzer-generated-gemini-2.5-pro-da-K}{\gemini}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-CC-K}{-14}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenIf-K}{-10}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenLoop-K}{-14}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-DepDegree-K}{-8}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-NumAssignments-K}{\textbf{-21}}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-LOC-K}{-13}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-Volume-K}{-13}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-Vocabulary-K}{-14}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-TraceLength-K}{-21}
\DefMacro{THead-op-odds-per-iqr-uk-fuzzer-generated-Qwen-QwQ-32B-da-SOS}{\qwq}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-CC-SOS}{-22}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenIf-SOS}{-23}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenLoop-SOS}{-24}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-DepDegree-SOS}{-11}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-NumAssignments-SOS}{\textbf{-31}}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-LOC-SOS}{-22}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-Volume-SOS}{-21}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-Vocabulary-SOS}{-25}
\DefMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-TraceLength-SOS}{-30}
\DefMacro{THead-op-odds-per-iqr-uk-fuzzer-generated-gpt-5-mini-da-SOS}{\gptfivemini}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-CC-SOS}{-22}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenIf-SOS}{-19}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenLoop-SOS}{-21}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-DepDegree-SOS}{-11}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-NumAssignments-SOS}{\textbf{-29}}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-LOC-SOS}{-21}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-Volume-SOS}{-21}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-Vocabulary-SOS}{-22}
\DefMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-TraceLength-SOS}{-28}
\DefMacro{THead-op-odds-per-iqr-uk-fuzzer-generated-gemini-2.5-pro-da-SOS}{\gemini}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-CC-SOS}{-7}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenIf-SOS}{-20}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenLoop-SOS}{-24}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-DepDegree-SOS}{-3}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-NumAssignments-SOS}{-25}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-LOC-SOS}{-7}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-Volume-SOS}{-7}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-Vocabulary-SOS}{-7}
\DefMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-TraceLength-SOS}{\textbf{-26}}


==> tables/macros-table-op-IMP-K-IMP-SOS-acc-fuzzer-generated.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task_reasoning_only

\DefMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-models}{Models}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-op-nk-IMP-SOS-fuzzer-generated-acc}{\nk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-op-uk-IMP-K-fuzzer-generated-acc}{\uk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-acc}{\ksMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-op-mk-IMP-K-fuzzer-generated-unseen-acc}{\koMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-op-uk-IMP-SOS-fuzzer-generated-acc}{\uk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-acc}{\ksMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-op-mk-IMP-SOS-fuzzer-generated-unseen-acc}{\koMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-gpt-5-mini-da}{\gptfivemini}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-gemini-2.5-pro-da}{\gemini}


==> tables/macros-table-op-IMP-K-IMP-SOS-acc-synthetic-cpp.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task_reasoning_only

\DefMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-models}{Models}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-op-nk-IMP-SOS-synthetic-cpp-acc}{\nk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-op-uk-IMP-K-synthetic-cpp-acc}{\uk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-acc}{\ksMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-op-mk-IMP-K-synthetic-cpp-unseen-acc}{\koMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-op-uk-IMP-SOS-synthetic-cpp-acc}{\uk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-acc}{\ksMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-op-mk-IMP-SOS-synthetic-cpp-unseen-acc}{\koMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-gpt-5-mini-da}{\gptfivemini}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-gemini-2.5-pro-da}{\gemini}


==> tables/macros-table-op-IMP-K-IMP-SOS-acc.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task

\DefMacro{THead-op-IMP-K-IMP-SOS-acc-models}{Models}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-op-uk-IMP-K-acc}{\uk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}{\ksMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-op-mk-IMP-K-unseen-acc}{\koMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-op-nk-IMP-SOS-acc}{\nk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-op-uk-IMP-SOS-acc}{\uk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}{\ksMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-op-mk-IMP-SOS-unseen-acc}{\koMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-\COT}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-\COT}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-\COT}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-gpt-4o-mini-da}{\gptfo}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-gpt-4o-mini-cot}{\gptfo-\COT}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-gemini-2.5-pro-da}{\gemini}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-o3-mini-da}{\othree}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-gpt-5-mini-da}{\gptfivemini}


==> tables/macros-table-op-IMP-K-IMP-SOS-human-written-synthetic-cpp-fuzzer-generated-acc.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task_op

\DefMacro{THead-op-IMP-K-IMP-SOS-acc-models}{Models}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-op-nk-IMP-SOS-acc}{\nkAcc}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-op-uk-IMP-K-acc}{\uk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}{\ksMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-op-mk-IMP-K-unseen-acc}{\koMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-op-uk-IMP-SOS-acc}{\uk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}{\ksMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-op-mk-IMP-SOS-unseen-acc}{\koMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-dataset}{\humanwrit}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-\COT}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-\COT}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-\COT}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-gpt-4o-mini-da}{\gptfo}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-gpt-4o-mini-cot}{\gptfo-\COT}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-o3-mini-da}{\othree}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-gpt-5-mini-da}{\gptfivemini}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-gemini-2.5-pro-da}{\gemini}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-dataset}{\llmtrans}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-gpt-5-mini-da}{\gptfivemini}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-gemini-2.5-pro-da}{\gemini}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-dataset}{\fuzzgen}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-gpt-5-mini-da}{\gptfivemini}
\DefMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-gemini-2.5-pro-da}{\gemini}


==> tables/macros-table-op-IMP-K-IMP-SOS-human-written-synthetic-cpp-fuzzer-generated-var-acc.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task_op

\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-models}{Models}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-nk-IMP-SOS-var-acc}{\nk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-uk-IMP-K-var-acc}{\uk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}{\ksMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-mk-IMP-K-unseen-var-acc}{\koMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-uk-IMP-SOS-var-acc}{\uk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}{\ksMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-mk-IMP-SOS-unseen-var-acc}{\koMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-dataset}{\humanwrit}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-\COT}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-\COT}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-\COT}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-gpt-4o-mini-da}{\gptfo}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-gpt-4o-mini-cot}{\gptfo-\COT}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-o3-mini-da}{\othree}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-gpt-5-mini-da}{\gptfivemini}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-gemini-2.5-pro-da}{\gemini}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-dataset}{\llmtrans}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-gpt-5-mini-da}{\gptfivemini}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-gemini-2.5-pro-da}{\gemini}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-dataset}{\fuzzgen}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-gpt-5-mini-da}{\gptfivemini}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-gemini-2.5-pro-da}{\gemini}


==> tables/macros-table-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task_reasoning_only

\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-models}{Models}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-op-nk-IMP-SOS-fuzzer-generated-var-acc}{\nk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-op-uk-IMP-K-fuzzer-generated-var-acc}{\uk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}{\ksMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-op-mk-IMP-K-fuzzer-generated-unseen-var-acc}{\koMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-op-uk-IMP-SOS-fuzzer-generated-var-acc}{\uk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}{\ksMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-op-mk-IMP-SOS-fuzzer-generated-unseen-var-acc}{\koMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-gpt-5-mini-da}{\gptfivemini}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-gemini-2.5-pro-da}{\gemini}


==> tables/macros-table-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task_reasoning_only

\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-models}{Models}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-op-nk-IMP-SOS-synthetic-cpp-var-acc}{\nk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-op-uk-IMP-K-synthetic-cpp-var-acc}{\uk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}{\ksMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-op-mk-IMP-K-synthetic-cpp-unseen-var-acc}{\koMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-op-uk-IMP-SOS-synthetic-cpp-var-acc}{\uk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}{\ksMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-op-mk-IMP-SOS-synthetic-cpp-unseen-var-acc}{\koMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-gpt-5-mini-da}{\gptfivemini}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-gemini-2.5-pro-da}{\gemini}


==> tables/macros-table-op-IMP-K-IMP-SOS-var-acc.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task

\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-models}{Models}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-uk-IMP-K-var-acc}{\uk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}{\ksMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-mk-IMP-K-unseen-var-acc}{\koMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-nk-IMP-SOS-var-acc}{\nk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-uk-IMP-SOS-var-acc}{\uk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}{\ksMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-mk-IMP-SOS-unseen-var-acc}{\koMk}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-\COT}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-\COT}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-\COT}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-gpt-4o-mini-da}{\gptfo}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-gpt-4o-mini-cot}{\gptfo-\COT}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-gemini-2.5-pro-da}{\gemini}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-o3-mini-da}{\othree}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-op-IMP-K-IMP-SOS-var-acc-gpt-5-mini-da}{\gptfivemini}


==> tables/macros-table-op-IMP-SOS.tex <==
%% Automatically generated by: table.py make_result_table

\DefMacro{THead-op-IMP-SOS-models}{Models}
\DefMacro{THead-op-IMP-SOS-op-nk-IMP-SOS-acc}{\boldmath(\Program)}
\DefMacro{THead-op-IMP-SOS-op-uk-IMP-SOS-acc}{\boldmath(\OperationalSemantics,\Program)}
\DefMacro{THead-op-IMP-SOS-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}{(\MutatedOperationalSemanticsA,\MutatedProgramA)}
\DefMacro{THead-op-IMP-SOS-op-mk-IMP-SOS-unseen-acc}{(\MutatedOperationalSemanticsU,\MutatedProgramU)}
\DefMacro{THead-op-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-op-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-cot}
\DefMacro{THead-op-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-op-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-cot}
\DefMacro{THead-op-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-op-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-cot}
\DefMacro{THead-op-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-op-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-op-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-op-IMP-SOS-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-op-IMP-SOS-o3-mini-da}{\othree}
\DefMacro{THead-op-IMP-SOS-gemini-2.5-pro-preview-05-06-da}{\gemini}


==> tables/macros-table-op-IMP-nk-IMP-K-IMP-SOS-var-acc.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task

\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-models}{Models}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-op-nk-IMP-SOS-var-acc}{\nk}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-op-uk-IMP-K-var-acc}{\uk}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}{\ksMk}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-op-mk-IMP-K-unseen-var-acc}{\koMk}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-op-uk-IMP-SOS-var-acc}{\uk}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}{\ksMk}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-op-mk-IMP-SOS-unseen-var-acc}{\koMk}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-\COT}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-\COT}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-\COT}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-gpt-4o-mini-da}{\gptfo}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-gpt-4o-mini-cot}{\gptfo-\COT}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-gemini-2.5-pro-da}{\gemini}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-o3-mini-da}{\othree}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-gpt-5-mini-da}{\gptfivemini}


==> tables/macros-table-op-nk-odds-per-iqr.tex <==
%% Automatically generated by: table.py make_op_nk_odds_per_iqr_table

\DefMacro{THead-op-nk-odds-per-iqr-models}{\multirow{2}{*}{\textbf{Models}}}
\DefMacro{THead-op-nk-odds-per-iqr-CC}{\textbf{CC}}
\DefMacro{THead-op-nk-odds-per-iqr-MaxNestedIf}{\textbf{$\texttt{max}_{\texttt{if}}$}}
\DefMacro{THead-op-nk-odds-per-iqr-MaxNestedLoop}{\textbf{$\texttt{max}_{\texttt{loop}}$}}
\DefMacro{THead-op-nk-odds-per-iqr-DepDegree}{\textbf{DepDeg.}}
\DefMacro{THead-op-nk-odds-per-iqr-NumAssignments}{\textbf{\#Assign.}}
\DefMacro{THead-op-nk-odds-per-iqr-LOC}{\textbf{LOC}}
\DefMacro{THead-op-nk-odds-per-iqr-Volume}{\textbf{Vol.}}
\DefMacro{THead-op-nk-odds-per-iqr-Vocabulary}{\textbf{Vocab.}}
\DefMacro{THead-op-nk-odds-per-iqr-TraceLength}{\textbf{$\left\vert\texttt{Trace}\right\vert$}}
\DefMacro{THead-op-nk-odds-per-iqr-Size}{\textbf{Size}}
\DefMacro{THead-op-nk-odds-per-iqr-Control-flow}{\textbf{Control-flow}}
\DefMacro{THead-op-nk-odds-per-iqr-Data-flow}{\textbf{Data-flow}}
\DefMacro{THead-op-nk-odds-per-iqr-meta-llama-Llama-3.3-70B-Instruct-da-SOS}{\llamaBig}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-odds-per-iqr-CC-SOS}{-20}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-odds-per-iqr-MaxNestedIf-SOS}{-7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-odds-per-iqr-MaxNestedLoop-SOS}{-24}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-odds-per-iqr-DepDegree-SOS}{-17}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-odds-per-iqr-NumAssignments-SOS}{-2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-odds-per-iqr-LOC-SOS}{-16}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-odds-per-iqr-Volume-SOS}{-22}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-odds-per-iqr-Vocabulary-SOS}{\textbf{-26}}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-odds-per-iqr-TraceLength-SOS}{-1}
\DefMacro{THead-op-nk-odds-per-iqr-meta-llama-Llama-3.3-70B-Instruct-cot-SOS}{\llamaBig-\COT}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-odds-per-iqr-CC-SOS}{-20}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-odds-per-iqr-MaxNestedIf-SOS}{-11}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-odds-per-iqr-MaxNestedLoop-SOS}{\textbf{-22}}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-odds-per-iqr-DepDegree-SOS}{-15}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-odds-per-iqr-NumAssignments-SOS}{-2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-odds-per-iqr-LOC-SOS}{-17}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-odds-per-iqr-Volume-SOS}{-19}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-odds-per-iqr-Vocabulary-SOS}{-19}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-odds-per-iqr-TraceLength-SOS}{-1}
\DefMacro{THead-op-nk-odds-per-iqr-Qwen-Qwen2.5-Coder-14B-Instruct-da-SOS}{\qwenCoder{14}}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-odds-per-iqr-CC-SOS}{-17}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-odds-per-iqr-MaxNestedIf-SOS}{-7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-odds-per-iqr-MaxNestedLoop-SOS}{-22}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-odds-per-iqr-DepDegree-SOS}{-15}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-odds-per-iqr-NumAssignments-SOS}{-1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-odds-per-iqr-LOC-SOS}{-14}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-odds-per-iqr-Volume-SOS}{-20}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-odds-per-iqr-Vocabulary-SOS}{\textbf{-25}}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-odds-per-iqr-TraceLength-SOS}{-1}
\DefMacro{THead-op-nk-odds-per-iqr-Qwen-Qwen2.5-Coder-14B-Instruct-cot-SOS}{\qwenCoder{14}-\COT}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-odds-per-iqr-CC-SOS}{\textbf{-24}}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-odds-per-iqr-MaxNestedIf-SOS}{-19}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-odds-per-iqr-MaxNestedLoop-SOS}{-21}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-odds-per-iqr-DepDegree-SOS}{-15}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-odds-per-iqr-NumAssignments-SOS}{-3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-odds-per-iqr-LOC-SOS}{-19}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-odds-per-iqr-Volume-SOS}{-20}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-odds-per-iqr-Vocabulary-SOS}{-20}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-odds-per-iqr-TraceLength-SOS}{-2}
\DefMacro{THead-op-nk-odds-per-iqr-Qwen-Qwen2.5-Coder-32B-Instruct-da-SOS}{\qwenCoder{32}}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-odds-per-iqr-CC-SOS}{-12}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-odds-per-iqr-MaxNestedIf-SOS}{-13}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-odds-per-iqr-MaxNestedLoop-SOS}{-9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-odds-per-iqr-DepDegree-SOS}{-8}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-odds-per-iqr-NumAssignments-SOS}{-1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-odds-per-iqr-LOC-SOS}{-12}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-odds-per-iqr-Volume-SOS}{-14}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-odds-per-iqr-Vocabulary-SOS}{\textbf{-17}}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-odds-per-iqr-TraceLength-SOS}{-1}
\DefMacro{THead-op-nk-odds-per-iqr-Qwen-Qwen2.5-Coder-32B-Instruct-cot-SOS}{\qwenCoder{32}-\COT}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-odds-per-iqr-CC-SOS}{-23}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-odds-per-iqr-MaxNestedIf-SOS}{-7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-odds-per-iqr-MaxNestedLoop-SOS}{\textbf{-25}}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-odds-per-iqr-DepDegree-SOS}{-16}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-odds-per-iqr-NumAssignments-SOS}{-4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-odds-per-iqr-LOC-SOS}{-19}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-odds-per-iqr-Volume-SOS}{-21}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-odds-per-iqr-Vocabulary-SOS}{-20}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-odds-per-iqr-TraceLength-SOS}{-2}
\DefMacro{THead-op-nk-odds-per-iqr-gpt-4o-mini-da-SOS}{\gptfo}
\DefMacro{res-gpt-4o-mini-da-op-nk-odds-per-iqr-CC-SOS}{-17}
\DefMacro{res-gpt-4o-mini-da-op-nk-odds-per-iqr-MaxNestedIf-SOS}{-9}
\DefMacro{res-gpt-4o-mini-da-op-nk-odds-per-iqr-MaxNestedLoop-SOS}{\textbf{-24}}
\DefMacro{res-gpt-4o-mini-da-op-nk-odds-per-iqr-DepDegree-SOS}{-16}
\DefMacro{res-gpt-4o-mini-da-op-nk-odds-per-iqr-NumAssignments-SOS}{-2}
\DefMacro{res-gpt-4o-mini-da-op-nk-odds-per-iqr-LOC-SOS}{-13}
\DefMacro{res-gpt-4o-mini-da-op-nk-odds-per-iqr-Volume-SOS}{-18}
\DefMacro{res-gpt-4o-mini-da-op-nk-odds-per-iqr-Vocabulary-SOS}{-22}
\DefMacro{res-gpt-4o-mini-da-op-nk-odds-per-iqr-TraceLength-SOS}{-1}
\DefMacro{THead-op-nk-odds-per-iqr-gpt-4o-mini-cot-SOS}{\gptfo-\COT}
\DefMacro{res-gpt-4o-mini-cot-op-nk-odds-per-iqr-CC-SOS}{-15}
\DefMacro{res-gpt-4o-mini-cot-op-nk-odds-per-iqr-MaxNestedIf-SOS}{-5}
\DefMacro{res-gpt-4o-mini-cot-op-nk-odds-per-iqr-MaxNestedLoop-SOS}{\textbf{-22}}
\DefMacro{res-gpt-4o-mini-cot-op-nk-odds-per-iqr-DepDegree-SOS}{-14}
\DefMacro{res-gpt-4o-mini-cot-op-nk-odds-per-iqr-NumAssignments-SOS}{-2}
\DefMacro{res-gpt-4o-mini-cot-op-nk-odds-per-iqr-LOC-SOS}{-10}
\DefMacro{res-gpt-4o-mini-cot-op-nk-odds-per-iqr-Volume-SOS}{-14}
\DefMacro{res-gpt-4o-mini-cot-op-nk-odds-per-iqr-Vocabulary-SOS}{-15}
\DefMacro{res-gpt-4o-mini-cot-op-nk-odds-per-iqr-TraceLength-SOS}{-1}
\DefMacro{THead-op-nk-odds-per-iqr-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-SOS}{\dpskQwen{14}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-odds-per-iqr-CC-SOS}{\textbf{-13}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-odds-per-iqr-MaxNestedIf-SOS}{-10}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-odds-per-iqr-MaxNestedLoop-SOS}{-11}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-odds-per-iqr-DepDegree-SOS}{-9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-odds-per-iqr-NumAssignments-SOS}{-2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-odds-per-iqr-LOC-SOS}{-11}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-odds-per-iqr-Volume-SOS}{-12}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-odds-per-iqr-Vocabulary-SOS}{-10}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-odds-per-iqr-TraceLength-SOS}{-1}
\DefMacro{THead-op-nk-odds-per-iqr-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-SOS}{\dpskQwen{32}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-odds-per-iqr-CC-SOS}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-odds-per-iqr-MaxNestedIf-SOS}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-odds-per-iqr-MaxNestedLoop-SOS}{\textbf{-8}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-odds-per-iqr-DepDegree-SOS}{-2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-odds-per-iqr-NumAssignments-SOS}{-1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-odds-per-iqr-LOC-SOS}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-odds-per-iqr-Volume-SOS}{-1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-odds-per-iqr-Vocabulary-SOS}{-2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-odds-per-iqr-TraceLength-SOS}{-1}
\DefMacro{THead-op-nk-odds-per-iqr-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-SOS}{\dpskLlama{70}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-odds-per-iqr-CC-SOS}{-14}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-odds-per-iqr-MaxNestedIf-SOS}{-7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-odds-per-iqr-MaxNestedLoop-SOS}{\textbf{-16}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-odds-per-iqr-DepDegree-SOS}{-12}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-odds-per-iqr-NumAssignments-SOS}{-3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-odds-per-iqr-LOC-SOS}{-11}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-odds-per-iqr-Volume-SOS}{-14}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-odds-per-iqr-Vocabulary-SOS}{-10}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-odds-per-iqr-TraceLength-SOS}{-2}


==> tables/macros-table-op-odds-per-iqr.tex <==
%% Automatically generated by: table.py make_op_odds_per_iqr_table

\DefMacro{THead-op-odds-per-iqr-models}{\multirow{2}{*}{\textbf{Models}}}
\DefMacro{THead-op-odds-per-iqr-CC}{\textbf{CC}}
\DefMacro{THead-op-odds-per-iqr-MaxNestedIf}{\textbf{$\texttt{max}_{\texttt{if}}$}}
\DefMacro{THead-op-odds-per-iqr-MaxNestedLoop}{\textbf{$\texttt{max}_{\texttt{loop}}$}}
\DefMacro{THead-op-odds-per-iqr-DepDegree}{\textbf{DepDeg.}}
\DefMacro{THead-op-odds-per-iqr-NumAssignments}{\textbf{\#Assign.}}
\DefMacro{THead-op-odds-per-iqr-LOC}{\textbf{LOC}}
\DefMacro{THead-op-odds-per-iqr-Volume}{\textbf{Vol.}}
\DefMacro{THead-op-odds-per-iqr-Vocabulary}{\textbf{Vocab.}}
\DefMacro{THead-op-odds-per-iqr-TraceLength}{\textbf{$\left\vert\texttt{Trace}\right\vert$}}
\DefMacro{THead-op-odds-per-iqr-Size}{\textbf{Size}}
\DefMacro{THead-op-odds-per-iqr-Control-flow}{\textbf{Control-flow}}
\DefMacro{THead-op-odds-per-iqr-Data-flow}{\textbf{Data-flow}}
\DefMacro{THead-op-odds-per-iqr-meta-llama-Llama-3.3-70B-Instruct-da-K}{\llamaBig}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-CC-K}{-24}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-MaxNestedIf-K}{-6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-MaxNestedLoop-K}{-28}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-DepDegree-K}{-19}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-NumAssignments-K}{-2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-LOC-K}{-19}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-Volume-K}{-24}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-Vocabulary-K}{\textbf{-29}}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-TraceLength-K}{-1}
\DefMacro{THead-op-odds-per-iqr-meta-llama-Llama-3.3-70B-Instruct-cot-K}{\llamaBig-\COT}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-CC-K}{\textbf{-26}}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-MaxNestedIf-K}{-11}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-MaxNestedLoop-K}{-25}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-DepDegree-K}{-19}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-NumAssignments-K}{-3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-LOC-K}{-23}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-Volume-K}{-24}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-Vocabulary-K}{-24}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-TraceLength-K}{-2}
\DefMacro{THead-op-odds-per-iqr-Qwen-Qwen2.5-Coder-14B-Instruct-da-K}{\qwenCoder{14}}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-CC-K}{-23}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-MaxNestedIf-K}{-3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-MaxNestedLoop-K}{\textbf{-31}}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-DepDegree-K}{-22}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-NumAssignments-K}{-2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-LOC-K}{-19}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-Volume-K}{-26}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-Vocabulary-K}{-28}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-TraceLength-K}{-1}
\DefMacro{THead-op-odds-per-iqr-Qwen-Qwen2.5-Coder-14B-Instruct-cot-K}{\qwenCoder{14}-\COT}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-CC-K}{-24}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-MaxNestedIf-K}{-7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-MaxNestedLoop-K}{\textbf{-27}}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-DepDegree-K}{-15}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-NumAssignments-K}{-3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-LOC-K}{-20}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-Volume-K}{-21}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-Vocabulary-K}{-22}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-TraceLength-K}{-2}
\DefMacro{THead-op-odds-per-iqr-Qwen-Qwen2.5-Coder-32B-Instruct-da-K}{\qwenCoder{32}}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-CC-K}{-23}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-MaxNestedIf-K}{-6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-MaxNestedLoop-K}{-28}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-DepDegree-K}{-19}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-NumAssignments-K}{-2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-LOC-K}{-19}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-Volume-K}{-25}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-Vocabulary-K}{\textbf{-29}}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-TraceLength-K}{-1}
\DefMacro{THead-op-odds-per-iqr-Qwen-Qwen2.5-Coder-32B-Instruct-cot-K}{\qwenCoder{32}-\COT}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-CC-K}{\textbf{-20}}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-MaxNestedIf-K}{-12}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-MaxNestedLoop-K}{-20}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-DepDegree-K}{-12}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-NumAssignments-K}{-3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-LOC-K}{-16}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-Volume-K}{-16}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-Vocabulary-K}{-16}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-TraceLength-K}{-2}
\DefMacro{THead-op-odds-per-iqr-gpt-4o-mini-da-K}{\gptfo}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-CC-K}{-23}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-MaxNestedIf-K}{-15}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-MaxNestedLoop-K}{-25}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-DepDegree-K}{-21}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-NumAssignments-K}{-2}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-LOC-K}{-22}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-Volume-K}{-27}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-Vocabulary-K}{\textbf{-30}}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-TraceLength-K}{-1}
\DefMacro{THead-op-odds-per-iqr-gpt-4o-mini-cot-K}{\gptfo-\COT}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-CC-K}{\textbf{-21}}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-MaxNestedIf-K}{-13}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-MaxNestedLoop-K}{-19}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-DepDegree-K}{-15}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-NumAssignments-K}{-3}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-LOC-K}{-17}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-Volume-K}{-19}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-Vocabulary-K}{-18}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-TraceLength-K}{-2}
\DefMacro{THead-op-odds-per-iqr-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-K}{\dpskQwen{14}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-CC-K}{\textbf{-28}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-MaxNestedIf-K}{-18}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-MaxNestedLoop-K}{-20}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-DepDegree-K}{-19}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-NumAssignments-K}{-3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-LOC-K}{-25}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-Volume-K}{-26}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-Vocabulary-K}{-22}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-TraceLength-K}{-2}
\DefMacro{THead-op-odds-per-iqr-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-K}{\dpskLlama{70}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-CC-K}{\textbf{-25}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-MaxNestedIf-K}{-14}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-MaxNestedLoop-K}{-24}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-DepDegree-K}{-14}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-NumAssignments-K}{-5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-LOC-K}{-19}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-Volume-K}{-19}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-Vocabulary-K}{-15}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-TraceLength-K}{-3}
\DefMacro{THead-op-odds-per-iqr-meta-llama-Llama-3.3-70B-Instruct-da-SOS}{\llamaBig}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-CC-SOS}{-24}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-MaxNestedIf-SOS}{-2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-MaxNestedLoop-SOS}{\textbf{-32}}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-DepDegree-SOS}{-20}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-NumAssignments-SOS}{-2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-LOC-SOS}{-18}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-Volume-SOS}{-25}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-Vocabulary-SOS}{-31}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-meta-llama-Llama-3.3-70B-Instruct-cot-SOS}{\llamaBig-\COT}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-CC-SOS}{-20}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-MaxNestedIf-SOS}{-10}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-MaxNestedLoop-SOS}{\textbf{-23}}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-DepDegree-SOS}{-16}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-NumAssignments-SOS}{-4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-LOC-SOS}{-18}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-Volume-SOS}{-20}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-Vocabulary-SOS}{-20}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-TraceLength-SOS}{-2}
\DefMacro{THead-op-odds-per-iqr-Qwen-Qwen2.5-Coder-14B-Instruct-da-SOS}{\qwenCoder{14}}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-CC-SOS}{-19}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-MaxNestedIf-SOS}{-1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-MaxNestedLoop-SOS}{\textbf{-31}}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-DepDegree-SOS}{-18}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-NumAssignments-SOS}{-2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-LOC-SOS}{-13}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-Volume-SOS}{-20}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-Vocabulary-SOS}{-25}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-Qwen-Qwen2.5-Coder-14B-Instruct-cot-SOS}{\qwenCoder{14}-\COT}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-CC-SOS}{\textbf{-27}}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-MaxNestedIf-SOS}{-17}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-MaxNestedLoop-SOS}{-20}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-DepDegree-SOS}{-16}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-NumAssignments-SOS}{-3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-LOC-SOS}{-23}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-Volume-SOS}{-23}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-Vocabulary-SOS}{-21}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-TraceLength-SOS}{-2}
\DefMacro{THead-op-odds-per-iqr-Qwen-Qwen2.5-Coder-32B-Instruct-da-SOS}{\qwenCoder{32}}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-CC-SOS}{-19}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-MaxNestedIf-SOS}{-11}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-MaxNestedLoop-SOS}{-22}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-DepDegree-SOS}{-16}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-NumAssignments-SOS}{-1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-LOC-SOS}{-17}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-Volume-SOS}{-21}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-Vocabulary-SOS}{\textbf{-27}}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-Qwen-Qwen2.5-Coder-32B-Instruct-cot-SOS}{\qwenCoder{32}-\COT}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-CC-SOS}{\textbf{-18}}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-MaxNestedIf-SOS}{-13}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-MaxNestedLoop-SOS}{-16}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-DepDegree-SOS}{-11}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-NumAssignments-SOS}{-2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-LOC-SOS}{-16}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-Volume-SOS}{-16}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-Vocabulary-SOS}{-18}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-gpt-4o-mini-da-SOS}{\gptfo}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-CC-SOS}{-18}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-MaxNestedIf-SOS}{1}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-MaxNestedLoop-SOS}{\textbf{-29}}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-DepDegree-SOS}{-19}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-NumAssignments-SOS}{-2}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-LOC-SOS}{-16}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-Volume-SOS}{-22}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-Vocabulary-SOS}{-28}
\DefMacro{res-gpt-4o-mini-da-op-odds-per-iqr-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-gpt-4o-mini-cot-SOS}{\gptfo-\COT}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-CC-SOS}{\textbf{-15}}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-MaxNestedIf-SOS}{-10}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-MaxNestedLoop-SOS}{-11}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-DepDegree-SOS}{-8}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-NumAssignments-SOS}{-2}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-LOC-SOS}{-13}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-Volume-SOS}{-12}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-Vocabulary-SOS}{-12}
\DefMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-SOS}{\dpskQwen{14}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-CC-SOS}{-11}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-MaxNestedIf-SOS}{-2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-MaxNestedLoop-SOS}{-10}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-DepDegree-SOS}{-9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-NumAssignments-SOS}{-1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-LOC-SOS}{-10}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-Volume-SOS}{\textbf{-13}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-Vocabulary-SOS}{-9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-TraceLength-SOS}{-1}
\DefMacro{THead-op-odds-per-iqr-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-SOS}{\dpskLlama{70}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-CC-SOS}{-23}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-MaxNestedIf-SOS}{-10}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-MaxNestedLoop-SOS}{\textbf{-24}}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-DepDegree-SOS}{-14}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-NumAssignments-SOS}{-5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-LOC-SOS}{-18}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-Volume-SOS}{-21}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-Vocabulary-SOS}{-18}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-TraceLength-SOS}{-3}


==> tables/macros-table-srp-IMP-K-IMP-SOS-xmatch-accuracy.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task

\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-models}{Models}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-srp-uk-IMP-K-xmatch-accuracy}{\uk}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{\ksMk}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-srp-mk-IMP-K-unseen-xmatch-accuracy}{\koMk}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-srp-uk-IMP-SOS-xmatch-accuracy}{\uk}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{\ksMk}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-srp-mk-IMP-SOS-unseen-xmatch-accuracy}{\koMk}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-\COT}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-\COT}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-\COT}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-gpt-4o-mini-da}{\gptfo}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-gpt-4o-mini-cot}{\gptfo-\COT}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-gemini-2.5-pro-da}{\gemini}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-o3-mini-da}{\othree}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-gpt-5-mini-da}{\gptfivemini}


==> tables/macros-table-srp-IMP-SOS.tex <==
%% Automatically generated by: table.py make_result_table

\DefMacro{THead-srp-IMP-SOS-models}{Models}
\DefMacro{THead-srp-IMP-SOS-srp-uk-IMP-SOS-xmatch-accuracy}{xM \OperationalSemantics}
\DefMacro{THead-srp-IMP-SOS-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{xM \MutatedOperationalSemanticsA}
\DefMacro{THead-srp-IMP-SOS-srp-mk-IMP-SOS-unseen-xmatch-accuracy}{xM \MutatedOperationalSemanticsU}
\DefMacro{THead-srp-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-srp-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-cot}
\DefMacro{THead-srp-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-srp-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-cot}
\DefMacro{THead-srp-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-srp-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-cot}
\DefMacro{THead-srp-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-srp-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-srp-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-srp-IMP-SOS-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-srp-IMP-SOS-o3-mini-da}{\othree}
\DefMacro{THead-srp-IMP-SOS-gemini-2.5-pro-preview-05-06-da}{\gemini}


==> tables/macros-table-srp-etp-IMP-SOS.tex <==
%% Automatically generated by: table.py make_two_results_table

\DefMacro{THead-srp-etp-IMP-SOS-models}{Models}
\DefMacro{THead-srp-etp-IMP-SOS-srp-uk-IMP-SOS-xmatch-accuracy}{\uk}
\DefMacro{THead-srp-etp-IMP-SOS-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{\ksMk}
\DefMacro{THead-srp-etp-IMP-SOS-srp-mk-IMP-SOS-unseen-xmatch-accuracy}{\koMk}
\DefMacro{THead-srp-etp-IMP-SOS-etp-uk-IMP-SOS-xmatch-accuracy}{\uk}
\DefMacro{THead-srp-etp-IMP-SOS-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{\ksMk}
\DefMacro{THead-srp-etp-IMP-SOS-etp-mk-IMP-SOS-unseen-xmatch-accuracy}{\koMk}
\DefMacro{THead-srp-etp-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-da}{\llamaBig}
\DefMacro{THead-srp-etp-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-cot}{\llamaBig-\COT}
\DefMacro{THead-srp-etp-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-da}{\qwenCoder{14}}
\DefMacro{THead-srp-etp-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-cot}{\qwenCoder{14}-\COT}
\DefMacro{THead-srp-etp-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-da}{\qwenCoder{32}}
\DefMacro{THead-srp-etp-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-cot}{\qwenCoder{32}-\COT}
\DefMacro{THead-srp-etp-IMP-SOS-gpt-4o-mini-da}{\gptfo}
\DefMacro{THead-srp-etp-IMP-SOS-gpt-4o-mini-cot}{\gptfo-\COT}
\DefMacro{THead-srp-etp-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}{\dpskQwen{14}}
\DefMacro{THead-srp-etp-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}{\dpskQwen{32}}
\DefMacro{THead-srp-etp-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}{\dpskLlama{70}}
\DefMacro{THead-srp-etp-IMP-SOS-gemini-2.5-pro-da}{\gemini}
\DefMacro{THead-srp-etp-IMP-SOS-o3-mini-da}{\othree}
\DefMacro{THead-srp-etp-IMP-SOS-Qwen-QwQ-32B-da}{\qwq}
\DefMacro{THead-srp-etp-IMP-SOS-gpt-5-mini-da}{\gptfivemini}


==> tables/numbers-benchmark-stats.tex <==
%% Automatically generated by: table.py make_dataset_numbers

\DefMacro{dataset-benchmark-imp-num-programs}{162}
\DefMacro{dataset-benchmark-imp-mean-loc}{15.9}
\DefMacro{dataset-benchmark-imp-max-loc}{52}
\DefMacro{dataset-benchmark-imp-min-loc}{3}
\DefMacro{dataset-benchmark-imp-mean-tokens}{87.3}
\DefMacro{dataset-benchmark-imp-max-tokens}{308}
\DefMacro{dataset-benchmark-imp-min-tokens}{17}
\DefMacro{dataset-benchmark-imp-mean-vars}{4.2}
\DefMacro{dataset-benchmark-imp-max-vars}{15}
\DefMacro{dataset-benchmark-imp-min-vars}{2}
\DefMacro{dataset-benchmark-etp-mean-trace-length}{23.1}
\DefMacro{dataset-benchmark-etp-max-trace-length}{107}
\DefMacro{dataset-benchmark-etp-min-trace-length}{3}
\DefMacro{dataset-benchmark-srp-mean-selected-stmts}{7.1}
\DefMacro{dataset-benchmark-srp-max-selected-stmts}{10}
\DefMacro{dataset-benchmark-srp-min-selected-stmts}{3}
\DefMacro{dataset-benchmark-srp-mean-rules-per-stmt}{4.7}
\DefMacro{dataset-benchmark-srp-max-rules-per-stmt}{26}
\DefMacro{dataset-benchmark-srp-min-rules-per-stmt}{1}


==> tables/numbers-etp-IMP-K.tex <==
%% Automatically generated by: table.py make_numbers

\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-xmatch-accuracy}{18}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-var-stmt-jaccard-avg}{61}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-stmt-jaccard-avg}{54}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-malformed-count}{19.3}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-percentage-trace-match-10}{43}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-percentage-trace-match-20}{31}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-percentage-trace-match-30}{27}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-percentage-trace-match-40}{23}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-percentage-trace-match-50}{21}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-percentage-trace-match-60}{20}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-percentage-trace-match-70}{20}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-percentage-trace-match-80}{19}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-percentage-trace-match-90}{18}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-percentage-trace-match-100}{18}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-approx-match-accuracy}{21}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-final-state-match}{67}
\DefMacro{res-o3-mini-da-etp-uk-IMP-K-xmatch-accuracy}{19}
\DefMacro{res-o3-mini-da-etp-uk-IMP-K-var-stmt-jaccard-avg}{68}
\DefMacro{res-o3-mini-da-etp-uk-IMP-K-stmt-jaccard-avg}{59}
\DefMacro{res-o3-mini-da-etp-uk-IMP-K-malformed-count}{9.0}
\DefMacro{res-o3-mini-da-etp-uk-IMP-K-percentage-trace-match-10}{45}
\DefMacro{res-o3-mini-da-etp-uk-IMP-K-percentage-trace-match-20}{29}
\DefMacro{res-o3-mini-da-etp-uk-IMP-K-percentage-trace-match-30}{25}
\DefMacro{res-o3-mini-da-etp-uk-IMP-K-percentage-trace-match-40}{21}
\DefMacro{res-o3-mini-da-etp-uk-IMP-K-percentage-trace-match-50}{21}
\DefMacro{res-o3-mini-da-etp-uk-IMP-K-percentage-trace-match-60}{20}
\DefMacro{res-o3-mini-da-etp-uk-IMP-K-percentage-trace-match-70}{20}
\DefMacro{res-o3-mini-da-etp-uk-IMP-K-percentage-trace-match-80}{19}
\DefMacro{res-o3-mini-da-etp-uk-IMP-K-percentage-trace-match-90}{19}
\DefMacro{res-o3-mini-da-etp-uk-IMP-K-percentage-trace-match-100}{19}
\DefMacro{res-o3-mini-da-etp-uk-IMP-K-approx-match-accuracy}{21}
\DefMacro{res-o3-mini-da-etp-uk-IMP-K-final-state-match}{68}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-K-xmatch-accuracy}{0}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-K-var-stmt-jaccard-avg}{22}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-K-stmt-jaccard-avg}{17}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-K-malformed-count}{40.3}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-K-percentage-trace-match-10}{35}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-K-percentage-trace-match-20}{23}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-K-percentage-trace-match-30}{15}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-K-percentage-trace-match-40}{10}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-K-percentage-trace-match-50}{6}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-K-percentage-trace-match-60}{2}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-K-percentage-trace-match-70}{1}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-K-percentage-trace-match-80}{0}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-K-percentage-trace-match-90}{0}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-K-percentage-trace-match-100}{0}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-K-approx-match-accuracy}{1}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-K-final-state-match}{7}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-K-xmatch-accuracy}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-K-var-stmt-jaccard-avg}{27}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-K-stmt-jaccard-avg}{22}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-K-malformed-count}{26.7}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-K-percentage-trace-match-10}{34}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-K-percentage-trace-match-20}{21}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-K-percentage-trace-match-30}{14}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-K-percentage-trace-match-40}{8}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-K-percentage-trace-match-50}{4}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-K-percentage-trace-match-60}{2}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-K-percentage-trace-match-70}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-K-percentage-trace-match-80}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-K-percentage-trace-match-90}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-K-percentage-trace-match-100}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-K-approx-match-accuracy}{5}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-K-final-state-match}{21}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-K-xmatch-accuracy}{20}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-K-var-stmt-jaccard-avg}{85}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-K-stmt-jaccard-avg}{75}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-K-malformed-count}{4.0}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-K-percentage-trace-match-10}{50}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-K-percentage-trace-match-20}{33}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-K-percentage-trace-match-30}{28}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-K-percentage-trace-match-40}{25}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-K-percentage-trace-match-50}{23}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-K-percentage-trace-match-60}{22}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-K-percentage-trace-match-70}{21}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-K-percentage-trace-match-80}{21}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-K-percentage-trace-match-90}{20}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-K-percentage-trace-match-100}{20}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-K-approx-match-accuracy}{21}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-K-final-state-match}{88}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-xmatch-accuracy}{25}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-var-stmt-jaccard-avg}{82}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-stmt-jaccard-avg}{73}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-malformed-count}{22.0}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-percentage-trace-match-10}{52}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-percentage-trace-match-20}{35}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-percentage-trace-match-30}{31}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-percentage-trace-match-40}{26}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-percentage-trace-match-50}{26}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-percentage-trace-match-60}{25}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-percentage-trace-match-70}{25}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-percentage-trace-match-80}{25}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-percentage-trace-match-90}{25}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-percentage-trace-match-100}{25}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-approx-match-accuracy}{25}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-final-state-match}{85}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-K-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-K-var-stmt-jaccard-avg}{19}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-K-stmt-jaccard-avg}{15}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-K-malformed-count}{89.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-10}{14}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-20}{12}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-30}{10}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-40}{7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-50}{3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-K-approx-match-accuracy}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-K-final-state-match}{15}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-K-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-K-var-stmt-jaccard-avg}{26}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-K-stmt-jaccard-avg}{20}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-K-malformed-count}{48.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-10}{20}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-20}{15}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-30}{12}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-40}{8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-50}{4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-60}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-K-approx-match-accuracy}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-K-final-state-match}{22}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-K-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-K-var-stmt-jaccard-avg}{32}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-K-stmt-jaccard-avg}{25}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-K-malformed-count}{43.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-10}{37}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-20}{22}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-30}{15}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-40}{8}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-50}{4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-60}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-K-approx-match-accuracy}{3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-K-final-state-match}{20}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-K-xmatch-accuracy}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-K-var-stmt-jaccard-avg}{34}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-K-stmt-jaccard-avg}{28}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-K-malformed-count}{23.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-10}{35}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-20}{22}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-30}{15}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-40}{7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-50}{4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-60}{2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-70}{2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-80}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-90}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-100}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-K-approx-match-accuracy}{7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-K-final-state-match}{27}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-K-xmatch-accuracy}{2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-K-var-stmt-jaccard-avg}{23}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-K-stmt-jaccard-avg}{21}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-K-malformed-count}{110.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-10}{28}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-20}{21}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-30}{14}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-40}{10}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-50}{9}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-60}{6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-70}{4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-80}{3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-90}{2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-K-percentage-trace-match-100}{2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-K-approx-match-accuracy}{4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-K-final-state-match}{19}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-K-xmatch-accuracy}{6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-K-var-stmt-jaccard-avg}{17}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-K-stmt-jaccard-avg}{16}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-K-malformed-count}{128.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-10}{18}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-20}{15}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-30}{11}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-40}{9}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-50}{9}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-60}{7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-70}{7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-80}{6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-90}{6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-K-percentage-trace-match-100}{6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-K-approx-match-accuracy}{8}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-K-final-state-match}{19}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-K-xmatch-accuracy}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-K-var-stmt-jaccard-avg}{9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-K-stmt-jaccard-avg}{9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-K-malformed-count}{144.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-K-percentage-trace-match-10}{9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-K-percentage-trace-match-20}{8}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-K-percentage-trace-match-30}{7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-K-percentage-trace-match-40}{7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-K-percentage-trace-match-50}{6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-K-percentage-trace-match-60}{4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-K-percentage-trace-match-70}{4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-K-percentage-trace-match-80}{4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-K-percentage-trace-match-90}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-K-percentage-trace-match-100}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-K-approx-match-accuracy}{6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-K-final-state-match}{10}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-K-xmatch-accuracy}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-K-var-stmt-jaccard-avg}{30}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-K-stmt-jaccard-avg}{25}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-K-malformed-count}{18.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-K-percentage-trace-match-10}{30}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-K-percentage-trace-match-20}{19}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-K-percentage-trace-match-30}{12}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-K-percentage-trace-match-40}{7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-K-percentage-trace-match-50}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-K-percentage-trace-match-60}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-K-percentage-trace-match-70}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-K-percentage-trace-match-80}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-K-percentage-trace-match-90}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-K-percentage-trace-match-100}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-K-approx-match-accuracy}{12}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-K-final-state-match}{40}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-K-xmatch-accuracy}{8}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-K-var-stmt-jaccard-avg}{50}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-K-stmt-jaccard-avg}{43}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-K-malformed-count}{30.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-K-percentage-trace-match-10}{38}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-K-percentage-trace-match-20}{26}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-K-percentage-trace-match-30}{20}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-K-percentage-trace-match-40}{15}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-K-percentage-trace-match-50}{12}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-K-percentage-trace-match-60}{10}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-K-percentage-trace-match-70}{9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-K-percentage-trace-match-80}{8}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-K-percentage-trace-match-90}{8}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-K-percentage-trace-match-100}{8}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-K-approx-match-accuracy}{17}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-K-final-state-match}{47}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{16}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{55}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{48}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{14.7}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}{35}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}{27}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}{23}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}{20}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}{19}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}{17}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}{17}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}{17}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}{16}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}{16}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}{19}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-final-state-match}{58}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-xmatch-accuracy}{15}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-var-stmt-jaccard-avg}{56}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-stmt-jaccard-avg}{50}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-malformed-count}{20.7}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}{42}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}{29}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}{25}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}{22}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}{21}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}{20}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}{19}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}{17}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}{16}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}{15}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-approx-match-accuracy}{19}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-final-state-match}{42}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{3}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{29}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{25}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{5.0}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}{45}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}{27}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}{21}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}{16}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}{14}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}{9}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}{7}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}{4}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}{3}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}{3}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}{5}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-final-state-match}{11}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-xmatch-accuracy}{13}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-var-stmt-jaccard-avg}{54}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-stmt-jaccard-avg}{49}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-malformed-count}{10.0}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}{43}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}{26}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}{23}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}{19}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}{17}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}{16}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}{15}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}{14}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}{14}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}{13}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-approx-match-accuracy}{16}
\DefMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-final-state-match}{39}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{16}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{14}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{45.7}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}{35}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}{23}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}{14}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}{8}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}{5}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}{2}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}{1}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}{1}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}{1}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-final-state-match}{4}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-xmatch-accuracy}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-var-stmt-jaccard-avg}{16}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-stmt-jaccard-avg}{13}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-malformed-count}{50.3}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}{31}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}{19}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}{11}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}{8}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}{4}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}{2}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}{1}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}{1}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-approx-match-accuracy}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-final-state-match}{2}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{18}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{15}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{7.7}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}{28}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}{16}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}{11}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}{6}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}{3}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}{1}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}{1}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-final-state-match}{3}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-xmatch-accuracy}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-var-stmt-jaccard-avg}{21}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-stmt-jaccard-avg}{16}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-malformed-count}{29.0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-10}{23}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-20}{15}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-30}{10}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-40}{6}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-50}{3}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-60}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-70}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-80}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-90}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-100}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-approx-match-accuracy}{3}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-final-state-match}{10}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{14}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{66}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{55}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{4.3}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}{47}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}{31}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}{27}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}{23}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}{21}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}{18}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}{17}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}{15}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}{14}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}{14}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}{15}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-final-state-match}{55}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-xmatch-accuracy}{17}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-var-stmt-jaccard-avg}{82}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-stmt-jaccard-avg}{73}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-malformed-count}{4.0}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}{48}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}{33}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}{29}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}{25}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}{24}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}{22}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}{22}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}{21}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}{20}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}{17}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-approx-match-accuracy}{19}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-final-state-match}{77}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{25}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{77}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{69}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{16.3}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}{53}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}{35}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}{31}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}{26}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}{26}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}{25}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}{25}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}{25}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}{25}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}{25}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}{25}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-final-state-match}{78}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-xmatch-accuracy}{25}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-var-stmt-jaccard-avg}{80}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-stmt-jaccard-avg}{72}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-malformed-count}{22.3}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}{52}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}{35}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}{32}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}{28}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}{26}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}{26}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}{26}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}{26}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}{26}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}{25}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-approx-match-accuracy}{26}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-final-state-match}{81}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{13}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{9}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{55.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}{7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}{7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}{6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}{4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}{2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-final-state-match}{3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-var-stmt-jaccard-avg}{16}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-stmt-jaccard-avg}{11}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-malformed-count}{81.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}{11}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}{9}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}{7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}{6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}{3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-approx-match-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-final-state-match}{6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{17}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{13}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{23.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}{22}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}{17}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}{12}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}{9}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}{4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}{2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-final-state-match}{2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-var-stmt-jaccard-avg}{20}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-stmt-jaccard-avg}{15}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-malformed-count}{54.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-10}{18}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-20}{13}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-30}{8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-40}{6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-50}{2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-approx-match-accuracy}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-final-state-match}{12}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{19}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{16}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{22.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}{38}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}{21}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}{16}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}{9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}{4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}{2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-final-state-match}{2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-var-stmt-jaccard-avg}{24}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-stmt-jaccard-avg}{17}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-malformed-count}{48.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}{32}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}{19}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}{13}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}{7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}{3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-approx-match-accuracy}{3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-final-state-match}{10}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{20}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{17}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{11.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}{36}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}{22}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}{14}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}{6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}{4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-final-state-match}{3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-var-stmt-jaccard-avg}{29}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-stmt-jaccard-avg}{23}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-malformed-count}{29.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-10}{29}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-20}{16}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-30}{11}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-40}{7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-50}{3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-approx-match-accuracy}{5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-final-state-match}{15}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{19}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{16}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{53.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}{31}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}{17}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}{9}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}{7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}{4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}{3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}{2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}{1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-final-state-match}{4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-xmatch-accuracy}{3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-var-stmt-jaccard-avg}{20}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-stmt-jaccard-avg}{17}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-malformed-count}{110.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}{27}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}{19}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}{15}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}{12}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}{10}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}{6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}{5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}{4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}{4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}{3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-approx-match-accuracy}{4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-final-state-match}{10}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{18}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{16}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{47.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}{31}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}{19}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}{14}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}{10}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}{7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}{4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}{2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-final-state-match}{3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-xmatch-accuracy}{3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-var-stmt-jaccard-avg}{15}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-stmt-jaccard-avg}{14}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-malformed-count}{126.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-10}{17}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-20}{16}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-30}{13}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-40}{10}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-50}{6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-60}{4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-70}{3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-80}{3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-90}{3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-100}{3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-approx-match-accuracy}{7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-final-state-match}{14}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{145.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}{4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}{4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}{4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-final-state-match}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-xmatch-accuracy}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-var-stmt-jaccard-avg}{7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-stmt-jaccard-avg}{7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-malformed-count}{145.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}{9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}{7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}{7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}{6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}{5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}{4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-approx-match-accuracy}{4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-final-state-match}{7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{19}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{16}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{3.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}{35}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}{20}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}{13}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}{7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}{5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-final-state-match}{8}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-xmatch-accuracy}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-var-stmt-jaccard-avg}{24}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-stmt-jaccard-avg}{19}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-malformed-count}{13.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}{29}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}{17}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}{12}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}{6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-approx-match-accuracy}{7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-final-state-match}{22}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{38}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{31}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{19.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}{34}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}{24}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}{17}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}{10}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}{7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}{4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}{11}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-final-state-match}{26}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-xmatch-accuracy}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-var-stmt-jaccard-avg}{43}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-stmt-jaccard-avg}{36}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-malformed-count}{25.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}{35}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}{23}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}{17}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}{10}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}{7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}{5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}{5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}{4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-approx-match-accuracy}{13}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-final-state-match}{31}


==> tables/numbers-etp-IMP-SOS.tex <==
%% Automatically generated by: table.py make_numbers

\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-xmatch-accuracy}{0}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-var-stmt-jaccard-avg}{34}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-stmt-jaccard-avg}{33}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-malformed-count}{27.0}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-percentage-trace-match-10}{28}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-percentage-trace-match-20}{16}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-percentage-trace-match-30}{7}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-percentage-trace-match-40}{4}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-percentage-trace-match-50}{1}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-approx-match-accuracy}{15}
\DefMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-final-state-match}{53}
\DefMacro{res-o3-mini-da-etp-uk-IMP-SOS-xmatch-accuracy}{5}
\DefMacro{res-o3-mini-da-etp-uk-IMP-SOS-var-stmt-jaccard-avg}{59}
\DefMacro{res-o3-mini-da-etp-uk-IMP-SOS-stmt-jaccard-avg}{57}
\DefMacro{res-o3-mini-da-etp-uk-IMP-SOS-malformed-count}{23.3}
\DefMacro{res-o3-mini-da-etp-uk-IMP-SOS-percentage-trace-match-10}{37}
\DefMacro{res-o3-mini-da-etp-uk-IMP-SOS-percentage-trace-match-20}{24}
\DefMacro{res-o3-mini-da-etp-uk-IMP-SOS-percentage-trace-match-30}{17}
\DefMacro{res-o3-mini-da-etp-uk-IMP-SOS-percentage-trace-match-40}{13}
\DefMacro{res-o3-mini-da-etp-uk-IMP-SOS-percentage-trace-match-50}{9}
\DefMacro{res-o3-mini-da-etp-uk-IMP-SOS-percentage-trace-match-60}{8}
\DefMacro{res-o3-mini-da-etp-uk-IMP-SOS-percentage-trace-match-70}{7}
\DefMacro{res-o3-mini-da-etp-uk-IMP-SOS-percentage-trace-match-80}{6}
\DefMacro{res-o3-mini-da-etp-uk-IMP-SOS-percentage-trace-match-90}{6}
\DefMacro{res-o3-mini-da-etp-uk-IMP-SOS-percentage-trace-match-100}{5}
\DefMacro{res-o3-mini-da-etp-uk-IMP-SOS-approx-match-accuracy}{27}
\DefMacro{res-o3-mini-da-etp-uk-IMP-SOS-final-state-match}{64}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-xmatch-accuracy}{0}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-var-stmt-jaccard-avg}{14}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-stmt-jaccard-avg}{10}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-malformed-count}{56.0}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-percentage-trace-match-10}{9}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-percentage-trace-match-20}{4}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-percentage-trace-match-30}{1}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-percentage-trace-match-40}{1}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-percentage-trace-match-50}{0}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-percentage-trace-match-60}{0}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-percentage-trace-match-70}{0}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-percentage-trace-match-80}{0}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-percentage-trace-match-90}{0}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-percentage-trace-match-100}{0}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-approx-match-accuracy}{0}
\DefMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-final-state-match}{4}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-xmatch-accuracy}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-var-stmt-jaccard-avg}{19}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-stmt-jaccard-avg}{15}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-malformed-count}{40.3}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-percentage-trace-match-10}{12}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-percentage-trace-match-20}{9}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-percentage-trace-match-30}{3}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-percentage-trace-match-40}{1}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-percentage-trace-match-50}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-percentage-trace-match-60}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-percentage-trace-match-70}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-percentage-trace-match-80}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-percentage-trace-match-90}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-percentage-trace-match-100}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-approx-match-accuracy}{1}
\DefMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-final-state-match}{16}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-xmatch-accuracy}{17}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-var-stmt-jaccard-avg}{74}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-stmt-jaccard-avg}{72}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-malformed-count}{9.7}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-percentage-trace-match-10}{56}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-percentage-trace-match-20}{38}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-percentage-trace-match-30}{30}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-percentage-trace-match-40}{25}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-percentage-trace-match-50}{21}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-percentage-trace-match-60}{19}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-percentage-trace-match-70}{19}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-percentage-trace-match-80}{18}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-percentage-trace-match-90}{18}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-percentage-trace-match-100}{17}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-approx-match-accuracy}{46}
\DefMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-final-state-match}{84}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-xmatch-accuracy}{32}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-var-stmt-jaccard-avg}{60}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-stmt-jaccard-avg}{60}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-malformed-count}{34.3}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-percentage-trace-match-10}{57}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-percentage-trace-match-20}{46}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-percentage-trace-match-30}{39}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-percentage-trace-match-40}{34}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-percentage-trace-match-50}{34}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-percentage-trace-match-60}{33}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-percentage-trace-match-70}{33}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-percentage-trace-match-80}{33}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-percentage-trace-match-90}{33}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-percentage-trace-match-100}{32}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-approx-match-accuracy}{66}
\DefMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-final-state-match}{77}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-var-stmt-jaccard-avg}{6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-stmt-jaccard-avg}{6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-malformed-count}{114.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-10}{12}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-20}{8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-30}{4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-40}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-50}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-approx-match-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-final-state-match}{4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-var-stmt-jaccard-avg}{14}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-stmt-jaccard-avg}{13}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-malformed-count}{75.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-10}{17}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-20}{6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-30}{3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-40}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-50}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-approx-match-accuracy}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-final-state-match}{9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-var-stmt-jaccard-avg}{22}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-stmt-jaccard-avg}{19}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-malformed-count}{61.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-10}{28}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-20}{17}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-30}{7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-40}{2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-50}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-approx-match-accuracy}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-final-state-match}{17}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-var-stmt-jaccard-avg}{26}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-stmt-jaccard-avg}{23}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-malformed-count}{48.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-10}{27}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-20}{14}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-30}{4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-40}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-50}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-approx-match-accuracy}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-final-state-match}{27}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-xmatch-accuracy}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-var-stmt-jaccard-avg}{13}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-stmt-jaccard-avg}{12}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-malformed-count}{129.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-10}{14}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-20}{5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-30}{3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-40}{1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-50}{1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-60}{1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-70}{1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-80}{1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-90}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-percentage-trace-match-100}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-approx-match-accuracy}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-final-state-match}{9}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-xmatch-accuracy}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-var-stmt-jaccard-avg}{10}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-stmt-jaccard-avg}{10}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-malformed-count}{136.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-10}{14}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-20}{7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-30}{3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-40}{1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-50}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-60}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-70}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-80}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-90}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-percentage-trace-match-100}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-approx-match-accuracy}{2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-final-state-match}{14}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-xmatch-accuracy}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-var-stmt-jaccard-avg}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-stmt-jaccard-avg}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-malformed-count}{159.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-percentage-trace-match-10}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-percentage-trace-match-20}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-percentage-trace-match-30}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-percentage-trace-match-40}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-percentage-trace-match-50}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-percentage-trace-match-60}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-percentage-trace-match-70}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-percentage-trace-match-80}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-percentage-trace-match-90}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-percentage-trace-match-100}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-approx-match-accuracy}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-final-state-match}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-xmatch-accuracy}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-var-stmt-jaccard-avg}{19}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-stmt-jaccard-avg}{17}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-malformed-count}{26.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-percentage-trace-match-10}{20}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-percentage-trace-match-20}{9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-percentage-trace-match-30}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-percentage-trace-match-40}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-percentage-trace-match-50}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-percentage-trace-match-60}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-percentage-trace-match-70}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-percentage-trace-match-80}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-percentage-trace-match-90}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-percentage-trace-match-100}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-approx-match-accuracy}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-final-state-match}{33}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-xmatch-accuracy}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-var-stmt-jaccard-avg}{31}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-stmt-jaccard-avg}{29}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-malformed-count}{48.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-percentage-trace-match-10}{27}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-percentage-trace-match-20}{13}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-percentage-trace-match-30}{7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-percentage-trace-match-40}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-percentage-trace-match-50}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-percentage-trace-match-60}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-percentage-trace-match-70}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-percentage-trace-match-80}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-percentage-trace-match-90}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-percentage-trace-match-100}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-approx-match-accuracy}{10}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-final-state-match}{36}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{23}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{19}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{24.7}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}{21}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}{13}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}{6}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}{2}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}{1}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}{6}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-final-state-match}{12}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}{0}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-var-stmt-jaccard-avg}{32}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}{30}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-malformed-count}{22.7}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}{22}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}{13}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}{6}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}{2}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}{1}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}{11}
\DefMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-final-state-match}{34}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{3}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{51}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{48}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{29.0}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}{35}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}{20}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}{14}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}{10}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}{7}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}{5}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}{5}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}{4}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}{4}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}{3}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}{23}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-final-state-match}{54}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}{2}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-var-stmt-jaccard-avg}{45}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}{43}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-malformed-count}{20.7}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}{32}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}{18}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}{11}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}{6}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}{4}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}{2}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}{2}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}{2}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}{2}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}{2}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}{22}
\DefMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-final-state-match}{53}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{10}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{8}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{60.3}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}{7}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}{4}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}{1}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}{1}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-final-state-match}{2}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-var-stmt-jaccard-avg}{9}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}{7}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-malformed-count}{80.7}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}{8}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}{5}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}{2}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}{1}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}{0}
\DefMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-final-state-match}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{12}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{9}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{15.0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}{8}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}{3}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}{2}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}{1}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-final-state-match}{2}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-xmatch-accuracy}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-var-stmt-jaccard-avg}{14}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}{10}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-malformed-count}{38.7}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}{9}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}{6}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}{2}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}{2}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-approx-match-accuracy}{0}
\DefMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-final-state-match}{1}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{15}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{70}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{68}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{8.3}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}{55}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}{38}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}{30}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}{23}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}{21}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}{17}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}{17}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}{16}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}{15}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}{15}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}{43}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-final-state-match}{76}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}{17}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-var-stmt-jaccard-avg}{72}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}{70}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-malformed-count}{8.0}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}{53}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}{39}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}{30}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}{25}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}{22}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}{20}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}{20}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}{18}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}{17}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}{17}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}{42}
\DefMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-final-state-match}{80}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{35}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{60}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{59}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{31.3}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}{58}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}{48}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}{41}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}{37}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}{36}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}{36}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}{36}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}{36}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}{35}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}{35}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}{60}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-final-state-match}{73}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}{35}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-var-stmt-jaccard-avg}{59}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}{59}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-malformed-count}{41.3}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}{56}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}{45}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}{39}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}{36}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}{35}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}{35}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}{35}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}{35}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}{35}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}{35}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}{66}
\DefMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-final-state-match}{73}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{10}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{9}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{44.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}{15}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}{9}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}{3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-final-state-match}{2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-var-stmt-jaccard-avg}{5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}{4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-malformed-count}{128.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}{8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}{6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}{2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-final-state-match}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{13}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{10}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{30.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}{12}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}{4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-final-state-match}{2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-var-stmt-jaccard-avg}{10}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}{9}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-malformed-count}{93.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}{12}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}{6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-approx-match-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-final-state-match}{3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{13}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{12}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{50.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}{30}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}{15}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}{7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}{3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-final-state-match}{2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-var-stmt-jaccard-avg}{14}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}{11}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-malformed-count}{85.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}{22}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}{10}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}{6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}{3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-final-state-match}{4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{14}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{13}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{25.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}{31}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}{15}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}{6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-final-state-match}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-xmatch-accuracy}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-var-stmt-jaccard-avg}{21}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}{17}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-malformed-count}{54.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}{27}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}{14}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}{6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-approx-match-accuracy}{1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-final-state-match}{8}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{12}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{10}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{78.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}{16}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}{4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}{3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}{1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}{1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}{1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}{1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}{1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}{1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-final-state-match}{2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-var-stmt-jaccard-avg}{11}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}{10}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-malformed-count}{125.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}{14}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}{8}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}{1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}{1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-final-state-match}{4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{12}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{12}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{49.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}{24}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}{10}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}{5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}{2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}{1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-final-state-match}{2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-xmatch-accuracy}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-var-stmt-jaccard-avg}{9}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}{9}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-malformed-count}{132.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}{12}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}{7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}{3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}{1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}{1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}{1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-approx-match-accuracy}{3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-final-state-match}{12}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{152.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}{5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-final-state-match}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-var-stmt-jaccard-avg}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-malformed-count}{152.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-final-state-match}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{12}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{11}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{5.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}{21}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}{9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-final-state-match}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-var-stmt-jaccard-avg}{15}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}{13}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-malformed-count}{16.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}{15}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}{8}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-final-state-match}{13}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-stmt-jaccard-avg}{17}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}{15}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{17.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}{31}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}{16}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}{7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-final-state-match}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-var-stmt-jaccard-avg}{26}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}{24}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-malformed-count}{44.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}{26}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}{13}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}{7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}{8}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-final-state-match}{25}


==> tables/numbers-imp-dataset-stats.tex <==
%% Automatically generated by: table.py make_dataset_numbers

\DefMacro{dataset-imp-dataset-avg-loc}{15.9}
\DefMacro{dataset-imp-dataset-avg-rules-per-state}{5.0}
\DefMacro{dataset-imp-dataset-avg-tokens}{87.1}
\DefMacro{dataset-imp-dataset-avg-trace-length}{72.1}
\DefMacro{dataset-imp-dataset-max-rules-per-state}{26}
\DefMacro{dataset-imp-dataset-max-trace-length}{2,407}
\DefMacro{dataset-imp-dataset-min-rules-per-state}{1}
\DefMacro{dataset-imp-dataset-min-trace-length}{3}
\DefMacro{dataset-imp-dataset-num-programs}{162}


==> tables/numbers-malformed-reasons.tex <==
%% Automatically generated by: analyze_malformed_tables.py

\DefMacro{res-qwq32bfp16da-malformed-reasons-uk-total}{34}
\DefMacro{res-qwq32bfp16da-malformed-reasons-uk-indentation_error}{0}
\DefMacro{res-qwq32bfp16da-malformed-reasons-uk-name_error}{0}
\DefMacro{res-qwq32bfp16da-malformed-reasons-uk-no_code}{33}
\DefMacro{res-qwq32bfp16da-malformed-reasons-uk-no_stdout}{0}
\DefMacro{res-qwq32bfp16da-malformed-reasons-uk-syntax_error}{0}
\DefMacro{res-qwq32bfp16da-malformed-reasons-uk-timeout}{1}
\DefMacro{res-qwq32bfp16da-malformed-reasons-uk-value_error}{0}
\DefMacro{res-qwq32bfp16da-malformed-reasons-uk-zero_division_error}{0}
\DefMacro{res-qwen2.5coder14binstructfp16da-malformed-reasons-uk-total}{4}
\DefMacro{res-qwen2.5coder14binstructfp16da-malformed-reasons-uk-indentation_error}{0}
\DefMacro{res-qwen2.5coder14binstructfp16da-malformed-reasons-uk-name_error}{2}
\DefMacro{res-qwen2.5coder14binstructfp16da-malformed-reasons-uk-no_code}{1}
\DefMacro{res-qwen2.5coder14binstructfp16da-malformed-reasons-uk-no_stdout}{0}
\DefMacro{res-qwen2.5coder14binstructfp16da-malformed-reasons-uk-syntax_error}{0}
\DefMacro{res-qwen2.5coder14binstructfp16da-malformed-reasons-uk-timeout}{1}
\DefMacro{res-qwen2.5coder14binstructfp16da-malformed-reasons-uk-value_error}{0}
\DefMacro{res-qwen2.5coder14binstructfp16da-malformed-reasons-uk-zero_division_error}{0}
\DefMacro{res-qwen2.5coder32binstructfp16da-malformed-reasons-uk-total}{2}
\DefMacro{res-qwen2.5coder32binstructfp16da-malformed-reasons-uk-indentation_error}{0}
\DefMacro{res-qwen2.5coder32binstructfp16da-malformed-reasons-uk-name_error}{0}
\DefMacro{res-qwen2.5coder32binstructfp16da-malformed-reasons-uk-no_code}{1}
\DefMacro{res-qwen2.5coder32binstructfp16da-malformed-reasons-uk-no_stdout}{0}
\DefMacro{res-qwen2.5coder32binstructfp16da-malformed-reasons-uk-syntax_error}{0}
\DefMacro{res-qwen2.5coder32binstructfp16da-malformed-reasons-uk-timeout}{1}
\DefMacro{res-qwen2.5coder32binstructfp16da-malformed-reasons-uk-value_error}{0}
\DefMacro{res-qwen2.5coder32binstructfp16da-malformed-reasons-uk-zero_division_error}{0}

\DefMacro{res-gpt4ominida-malformed-reasons-mk-total}{23}
\DefMacro{res-gpt4ominida-malformed-reasons-mk-indentation_error}{0}
\DefMacro{res-gpt4ominida-malformed-reasons-mk-name_error}{1}
\DefMacro{res-gpt4ominida-malformed-reasons-mk-no_code}{3}
\DefMacro{res-gpt4ominida-malformed-reasons-mk-no_stdout}{0}
\DefMacro{res-gpt4ominida-malformed-reasons-mk-syntax_error}{4}
\DefMacro{res-gpt4ominida-malformed-reasons-mk-timeout}{10}
\DefMacro{res-gpt4ominida-malformed-reasons-mk-value_error}{1}
\DefMacro{res-gpt4ominida-malformed-reasons-mk-zero_division_error}{4}
\DefMacro{res-qwq32bfp16da-malformed-reasons-mk-total}{161}
\DefMacro{res-qwq32bfp16da-malformed-reasons-mk-indentation_error}{0}
\DefMacro{res-qwq32bfp16da-malformed-reasons-mk-name_error}{0}
\DefMacro{res-qwq32bfp16da-malformed-reasons-mk-no_code}{161}
\DefMacro{res-qwq32bfp16da-malformed-reasons-mk-no_stdout}{0}
\DefMacro{res-qwq32bfp16da-malformed-reasons-mk-syntax_error}{0}
\DefMacro{res-qwq32bfp16da-malformed-reasons-mk-timeout}{0}
\DefMacro{res-qwq32bfp16da-malformed-reasons-mk-value_error}{0}
\DefMacro{res-qwq32bfp16da-malformed-reasons-mk-zero_division_error}{0}
\DefMacro{res-gemini2.5propreview0506da-malformed-reasons-mk-total}{8}
\DefMacro{res-gemini2.5propreview0506da-malformed-reasons-mk-indentation_error}{2}
\DefMacro{res-gemini2.5propreview0506da-malformed-reasons-mk-name_error}{0}
\DefMacro{res-gemini2.5propreview0506da-malformed-reasons-mk-no_code}{3}
\DefMacro{res-gemini2.5propreview0506da-malformed-reasons-mk-no_stdout}{0}
\DefMacro{res-gemini2.5propreview0506da-malformed-reasons-mk-syntax_error}{1}
\DefMacro{res-gemini2.5propreview0506da-malformed-reasons-mk-timeout}{2}
\DefMacro{res-gemini2.5propreview0506da-malformed-reasons-mk-value_error}{0}
\DefMacro{res-gemini2.5propreview0506da-malformed-reasons-mk-zero_division_error}{0}
\DefMacro{res-qwen2.5coder14binstructfp16da-malformed-reasons-mk-total}{42}
\DefMacro{res-qwen2.5coder14binstructfp16da-malformed-reasons-mk-indentation_error}{0}
\DefMacro{res-qwen2.5coder14binstructfp16da-malformed-reasons-mk-name_error}{17}
\DefMacro{res-qwen2.5coder14binstructfp16da-malformed-reasons-mk-no_code}{5}
\DefMacro{res-qwen2.5coder14binstructfp16da-malformed-reasons-mk-no_stdout}{0}
\DefMacro{res-qwen2.5coder14binstructfp16da-malformed-reasons-mk-syntax_error}{1}
\DefMacro{res-qwen2.5coder14binstructfp16da-malformed-reasons-mk-timeout}{15}
\DefMacro{res-qwen2.5coder14binstructfp16da-malformed-reasons-mk-value_error}{0}
\DefMacro{res-qwen2.5coder14binstructfp16da-malformed-reasons-mk-zero_division_error}{4}
\DefMacro{res-qwen2.5coder32binstructfp16da-malformed-reasons-mk-total}{18}
\DefMacro{res-qwen2.5coder32binstructfp16da-malformed-reasons-mk-indentation_error}{0}
\DefMacro{res-qwen2.5coder32binstructfp16da-malformed-reasons-mk-name_error}{1}
\DefMacro{res-qwen2.5coder32binstructfp16da-malformed-reasons-mk-no_code}{2}
\DefMacro{res-qwen2.5coder32binstructfp16da-malformed-reasons-mk-no_stdout}{0}
\DefMacro{res-qwen2.5coder32binstructfp16da-malformed-reasons-mk-syntax_error}{1}
\DefMacro{res-qwen2.5coder32binstructfp16da-malformed-reasons-mk-timeout}{11}
\DefMacro{res-qwen2.5coder32binstructfp16da-malformed-reasons-mk-value_error}{0}
\DefMacro{res-qwen2.5coder32binstructfp16da-malformed-reasons-mk-zero_division_error}{3}


==> tables/numbers-mk-IMP-SOS-stats.tex <==
%% Automatically generated by: table.py make_dataset_numbers

\DefMacro{dataset-mk-IMP-SOS-mutation-rate-addSub}{85.8}
\DefMacro{dataset-mk-IMP-SOS-mutation-rate-addSub-mulDiv}{92.0}
\DefMacro{dataset-mk-IMP-SOS-mutation-rate-addSub-mulDiv-negateRelation}{100}
\DefMacro{dataset-mk-IMP-SOS-mutation-rate-addSub-negateRelation}{96.9}
\DefMacro{dataset-mk-IMP-SOS-mutation-rate-mulDiv}{70.4}
\DefMacro{dataset-mk-IMP-SOS-mutation-rate-mulDiv-negateRelation}{98.8}
\DefMacro{dataset-mk-IMP-SOS-mutation-rate-negateRelation}{92.0}
\DefMacro{dataset-mk-IMP-SOS-num-mutated-programs-addSub}{139}
\DefMacro{dataset-mk-IMP-SOS-num-mutated-programs-addSub-mulDiv}{149}
\DefMacro{dataset-mk-IMP-SOS-num-mutated-programs-addSub-mulDiv-negateRelation}{162}
\DefMacro{dataset-mk-IMP-SOS-num-mutated-programs-addSub-negateRelation}{157}
\DefMacro{dataset-mk-IMP-SOS-num-mutated-programs-mulDiv}{114}
\DefMacro{dataset-mk-IMP-SOS-num-mutated-programs-mulDiv-negateRelation}{160}
\DefMacro{dataset-mk-IMP-SOS-num-mutated-programs-negateRelation}{149}


==> tables/numbers-op-IMP-K-fuzzer-generated.tex <==
%% Automatically generated by: table.py make_numbers

\DefMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-fuzzer-generated-acc}{16}
\DefMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-fuzzer-generated-var-acc}{70}
\DefMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-fuzzer-generated-malformed-count}{7.7}
\DefMacro{res-gpt-5-mini-da-op-uk-IMP-K-fuzzer-generated-acc}{51}
\DefMacro{res-gpt-5-mini-da-op-uk-IMP-K-fuzzer-generated-var-acc}{82}
\DefMacro{res-gpt-5-mini-da-op-uk-IMP-K-fuzzer-generated-malformed-count}{0}
\DefMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-fuzzer-generated-acc}{69}
\DefMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-fuzzer-generated-var-acc}{94}
\DefMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-fuzzer-generated-malformed-count}{33}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-acc}{0}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}{7}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-fuzzer-generated-unseen-acc}{3}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-fuzzer-generated-unseen-var-acc}{22}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-fuzzer-generated-malformed-count}{18.0}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-acc}{14}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}{22}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-K-fuzzer-generated-unseen-acc}{23}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-K-fuzzer-generated-unseen-var-acc}{33}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-K-fuzzer-generated-malformed-count}{33}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-acc}{26}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}{53}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-fuzzer-generated-unseen-acc}{49}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-fuzzer-generated-unseen-var-acc}{85}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-fuzzer-generated-malformed-count}{2.7}


==> tables/numbers-op-IMP-K-synthetic-cpp.tex <==
%% Automatically generated by: table.py make_numbers

\DefMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-synthetic-cpp-acc}{83}
\DefMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-synthetic-cpp-var-acc}{96}
\DefMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-synthetic-cpp-malformed-count}{2.0}
\DefMacro{res-gpt-5-mini-da-op-uk-IMP-K-synthetic-cpp-acc}{96}
\DefMacro{res-gpt-5-mini-da-op-uk-IMP-K-synthetic-cpp-var-acc}{98}
\DefMacro{res-gpt-5-mini-da-op-uk-IMP-K-synthetic-cpp-malformed-count}{1.3}
\DefMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-synthetic-cpp-acc}{94}
\DefMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-synthetic-cpp-var-acc}{98}
\DefMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-synthetic-cpp-malformed-count}{100}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-acc}{31}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}{66}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-synthetic-cpp-unseen-acc}{61}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-synthetic-cpp-unseen-var-acc}{86}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-synthetic-cpp-malformed-count}{5.3}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-acc}{76}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}{88}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-K-synthetic-cpp-unseen-acc}{86}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-K-synthetic-cpp-unseen-var-acc}{96}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-K-synthetic-cpp-malformed-count}{3.3}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-acc}{85}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}{95}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-synthetic-cpp-unseen-acc}{91}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-synthetic-cpp-unseen-var-acc}{96}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-synthetic-cpp-malformed-count}{2.7}


==> tables/numbers-op-IMP-K.tex <==
%% Automatically generated by: table.py make_numbers

\DefMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-acc}{98}
\DefMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-var-acc}{99}
\DefMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-malformed-count}{0}
\DefMacro{res-o3-mini-da-op-uk-IMP-K-acc}{100}
\DefMacro{res-o3-mini-da-op-uk-IMP-K-var-acc}{100}
\DefMacro{res-o3-mini-da-op-uk-IMP-K-malformed-count}{0}
\DefMacro{res-gpt-4o-mini-da-op-uk-IMP-K-acc}{26}
\DefMacro{res-gpt-4o-mini-da-op-uk-IMP-K-var-acc}{64}
\DefMacro{res-gpt-4o-mini-da-op-uk-IMP-K-malformed-count}{67}
\DefMacro{res-gpt-4o-mini-cot-op-uk-IMP-K-acc}{78}
\DefMacro{res-gpt-4o-mini-cot-op-uk-IMP-K-var-acc}{89}
\DefMacro{res-gpt-4o-mini-cot-op-uk-IMP-K-malformed-count}{6.0}
\DefMacro{res-gpt-5-mini-da-op-uk-IMP-K-acc}{99}
\DefMacro{res-gpt-5-mini-da-op-uk-IMP-K-var-acc}{100}
\DefMacro{res-gpt-5-mini-da-op-uk-IMP-K-malformed-count}{33}
\DefMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-acc}{100}
\DefMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-var-acc}{100}
\DefMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-malformed-count}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-K-acc}{27}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-K-var-acc}{67}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-K-malformed-count}{2.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-K-acc}{70}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-K-var-acc}{83}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-K-malformed-count}{9.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-K-acc}{29}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-K-var-acc}{69}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-K-malformed-count}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-K-acc}{77}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-K-var-acc}{89}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-K-malformed-count}{5.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-K-acc}{29}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-K-var-acc}{66}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-K-malformed-count}{100}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-K-acc}{75}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-K-var-acc}{86}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-K-malformed-count}{6.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-K-acc}{88}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-K-var-acc}{92}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-K-malformed-count}{10.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-K-acc}{81}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-K-var-acc}{83}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-K-malformed-count}{24.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-K-acc}{93}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-K-var-acc}{97}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-K-malformed-count}{1.7}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}{71}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}{82}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-unseen-acc}{82}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-unseen-var-acc}{91}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-malformed-count}{12.3}
\DefMacro{res-o3-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}{41}
\DefMacro{res-o3-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}{59}
\DefMacro{res-o3-mini-da-op-mk-IMP-K-unseen-acc}{84}
\DefMacro{res-o3-mini-da-op-mk-IMP-K-unseen-var-acc}{92}
\DefMacro{res-o3-mini-da-op-mk-IMP-K-malformed-count}{20.7}
\DefMacro{res-gpt-4o-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}{6}
\DefMacro{res-gpt-4o-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}{38}
\DefMacro{res-gpt-4o-mini-da-op-mk-IMP-K-unseen-acc}{8}
\DefMacro{res-gpt-4o-mini-da-op-mk-IMP-K-unseen-var-acc}{47}
\DefMacro{res-gpt-4o-mini-da-op-mk-IMP-K-malformed-count}{5.7}
\DefMacro{res-gpt-4o-mini-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}{2}
\DefMacro{res-gpt-4o-mini-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}{30}
\DefMacro{res-gpt-4o-mini-cot-op-mk-IMP-K-unseen-acc}{38}
\DefMacro{res-gpt-4o-mini-cot-op-mk-IMP-K-unseen-var-acc}{62}
\DefMacro{res-gpt-4o-mini-cot-op-mk-IMP-K-malformed-count}{51.3}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}{79}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}{86}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-K-unseen-acc}{94}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-K-unseen-var-acc}{97}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-K-malformed-count}{12.7}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}{97}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}{98}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-unseen-acc}{94}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-unseen-var-acc}{97}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-malformed-count}{4.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}{6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}{37}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-K-unseen-acc}{14}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-K-unseen-var-acc}{53}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-K-malformed-count}{5.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}{2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}{36}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-K-unseen-acc}{48}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-K-unseen-var-acc}{75}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-K-malformed-count}{13.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}{4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}{32}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-K-unseen-acc}{12}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-K-unseen-var-acc}{53}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-K-malformed-count}{41.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}{8}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}{39}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-K-unseen-acc}{56}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-K-unseen-var-acc}{78}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-K-malformed-count}{7.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}{4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}{38}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-K-unseen-acc}{12}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-K-unseen-var-acc}{52}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-K-malformed-count}{5.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}{3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}{33}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-K-unseen-acc}{56}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-K-unseen-var-acc}{78}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-K-malformed-count}{28.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}{33}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-K-unseen-acc}{58}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-K-unseen-var-acc}{73}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-K-malformed-count}{37.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}{27}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-K-unseen-acc}{40}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-K-unseen-var-acc}{53}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-K-malformed-count}{93.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}{21}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}{45}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-K-unseen-acc}{72}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-K-unseen-var-acc}{85}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-K-malformed-count}{19.0}


==> tables/numbers-op-IMP-SOS-fuzzer-generated.tex <==
%% Automatically generated by: table.py make_numbers

\DefMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-fuzzer-generated-acc}{16}
\DefMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-fuzzer-generated-var-acc}{65}
\DefMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-fuzzer-generated-malformed-count}{3.0}
\DefMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-fuzzer-generated-acc}{57}
\DefMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-fuzzer-generated-var-acc}{91}
\DefMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-fuzzer-generated-malformed-count}{1.3}
\DefMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-fuzzer-generated-acc}{73}
\DefMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-fuzzer-generated-var-acc}{96}
\DefMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-fuzzer-generated-malformed-count}{33}
\DefMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-fuzzer-generated-acc}{15}
\DefMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-fuzzer-generated-var-acc}{69}
\DefMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-fuzzer-generated-malformed-count}{5.3}
\DefMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-fuzzer-generated-acc}{55}
\DefMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-fuzzer-generated-var-acc}{84}
\DefMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-fuzzer-generated-malformed-count}{0}
\DefMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-fuzzer-generated-acc}{69}
\DefMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-fuzzer-generated-var-acc}{95}
\DefMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-fuzzer-generated-malformed-count}{100}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-acc}{0}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}{0}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-fuzzer-generated-unseen-acc}{1}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-fuzzer-generated-unseen-var-acc}{17}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-fuzzer-generated-malformed-count}{22.0}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-acc}{17}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}{33}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-fuzzer-generated-unseen-acc}{23}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-fuzzer-generated-unseen-var-acc}{34}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-fuzzer-generated-malformed-count}{33}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-acc}{39}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}{71}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-fuzzer-generated-unseen-acc}{47}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-fuzzer-generated-unseen-var-acc}{82}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-fuzzer-generated-malformed-count}{4.3}


==> tables/numbers-op-IMP-SOS-synthetic-cpp.tex <==
%% Automatically generated by: table.py make_numbers

\DefMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-synthetic-cpp-acc}{82}
\DefMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-synthetic-cpp-var-acc}{90}
\DefMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-synthetic-cpp-malformed-count}{3.0}
\DefMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-synthetic-cpp-acc}{94}
\DefMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-synthetic-cpp-var-acc}{98}
\DefMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-synthetic-cpp-malformed-count}{1.3}
\DefMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-synthetic-cpp-acc}{91}
\DefMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-synthetic-cpp-var-acc}{96}
\DefMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-synthetic-cpp-malformed-count}{3.0}
\DefMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-synthetic-cpp-acc}{82}
\DefMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-synthetic-cpp-var-acc}{95}
\DefMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-synthetic-cpp-malformed-count}{3.0}
\DefMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-synthetic-cpp-acc}{95}
\DefMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-synthetic-cpp-var-acc}{98}
\DefMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-synthetic-cpp-malformed-count}{1.7}
\DefMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-synthetic-cpp-acc}{94}
\DefMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-synthetic-cpp-var-acc}{98}
\DefMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-synthetic-cpp-malformed-count}{1.3}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-acc}{4}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}{45}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-synthetic-cpp-unseen-acc}{63}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-synthetic-cpp-unseen-var-acc}{87}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-synthetic-cpp-malformed-count}{4.7}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-acc}{65}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}{81}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-synthetic-cpp-unseen-acc}{90}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-synthetic-cpp-unseen-var-acc}{97}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-synthetic-cpp-malformed-count}{3.3}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-acc}{87}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}{96}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-synthetic-cpp-unseen-acc}{93}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-synthetic-cpp-unseen-var-acc}{97}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-synthetic-cpp-malformed-count}{3.3}


==> tables/numbers-op-IMP-SOS.tex <==
%% Automatically generated by: table.py make_numbers

\DefMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-acc}{93}
\DefMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-var-acc}{94}
\DefMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-malformed-count}{8.7}
\DefMacro{res-o3-mini-da-op-nk-IMP-SOS-acc}{94}
\DefMacro{res-o3-mini-da-op-nk-IMP-SOS-var-acc}{95}
\DefMacro{res-o3-mini-da-op-nk-IMP-SOS-malformed-count}{8.3}
\DefMacro{res-gpt-4o-mini-da-op-nk-IMP-SOS-acc}{31}
\DefMacro{res-gpt-4o-mini-da-op-nk-IMP-SOS-var-acc}{67}
\DefMacro{res-gpt-4o-mini-da-op-nk-IMP-SOS-malformed-count}{1.3}
\DefMacro{res-gpt-4o-mini-cot-op-nk-IMP-SOS-acc}{68}
\DefMacro{res-gpt-4o-mini-cot-op-nk-IMP-SOS-var-acc}{75}
\DefMacro{res-gpt-4o-mini-cot-op-nk-IMP-SOS-malformed-count}{31.3}
\DefMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-acc}{100}
\DefMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-var-acc}{100}
\DefMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-malformed-count}{0}
\DefMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-acc}{93}
\DefMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-var-acc}{93}
\DefMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-malformed-count}{11.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-IMP-SOS-acc}{33}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-IMP-SOS-var-acc}{70}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-IMP-SOS-malformed-count}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-IMP-SOS-acc}{73}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-IMP-SOS-var-acc}{85}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-IMP-SOS-malformed-count}{14.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-IMP-SOS-acc}{50}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-IMP-SOS-var-acc}{77}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-IMP-SOS-malformed-count}{3.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-IMP-SOS-acc}{81}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-IMP-SOS-var-acc}{90}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-IMP-SOS-malformed-count}{7.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-IMP-SOS-acc}{32}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-IMP-SOS-var-acc}{70}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-IMP-SOS-malformed-count}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-IMP-SOS-acc}{75}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-IMP-SOS-var-acc}{87}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-IMP-SOS-malformed-count}{7.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-IMP-SOS-acc}{80}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-IMP-SOS-var-acc}{81}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-IMP-SOS-malformed-count}{29.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-IMP-SOS-acc}{65}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-IMP-SOS-var-acc}{66}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-IMP-SOS-malformed-count}{49.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-IMP-SOS-acc}{84}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-IMP-SOS-var-acc}{85}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-IMP-SOS-malformed-count}{23.0}
\DefMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-acc}{98}
\DefMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-var-acc}{100}
\DefMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-malformed-count}{0}
\DefMacro{res-o3-mini-da-op-uk-IMP-SOS-acc}{100}
\DefMacro{res-o3-mini-da-op-uk-IMP-SOS-var-acc}{100}
\DefMacro{res-o3-mini-da-op-uk-IMP-SOS-malformed-count}{0}
\DefMacro{res-gpt-4o-mini-da-op-uk-IMP-SOS-acc}{24}
\DefMacro{res-gpt-4o-mini-da-op-uk-IMP-SOS-var-acc}{61}
\DefMacro{res-gpt-4o-mini-da-op-uk-IMP-SOS-malformed-count}{1.3}
\DefMacro{res-gpt-4o-mini-cot-op-uk-IMP-SOS-acc}{65}
\DefMacro{res-gpt-4o-mini-cot-op-uk-IMP-SOS-var-acc}{82}
\DefMacro{res-gpt-4o-mini-cot-op-uk-IMP-SOS-malformed-count}{5.7}
\DefMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-acc}{100}
\DefMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-var-acc}{100}
\DefMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-malformed-count}{0}
\DefMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-acc}{99}
\DefMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-var-acc}{100}
\DefMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-malformed-count}{33}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-SOS-acc}{28}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-SOS-var-acc}{67}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-SOS-malformed-count}{2.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-SOS-acc}{68}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-SOS-var-acc}{82}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-SOS-malformed-count}{11.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-SOS-acc}{33}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-SOS-var-acc}{71}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-SOS-malformed-count}{100}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-SOS-acc}{69}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-SOS-var-acc}{84}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-SOS-malformed-count}{6.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-SOS-acc}{25}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-SOS-var-acc}{64}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-SOS-malformed-count}{2.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-SOS-acc}{77}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-SOS-var-acc}{86}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-SOS-malformed-count}{10.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-SOS-acc}{89}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-SOS-var-acc}{90}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-SOS-malformed-count}{13.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-SOS-acc}{58}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-SOS-var-acc}{60}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-SOS-malformed-count}{59.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-SOS-acc}{95}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-SOS-var-acc}{98}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-SOS-malformed-count}{1.3}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}{7}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}{38}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-unseen-acc}{86}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-unseen-var-acc}{92}
\DefMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-malformed-count}{16.3}
\DefMacro{res-o3-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}{63}
\DefMacro{res-o3-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}{74}
\DefMacro{res-o3-mini-da-op-mk-IMP-SOS-unseen-acc}{95}
\DefMacro{res-o3-mini-da-op-mk-IMP-SOS-unseen-var-acc}{98}
\DefMacro{res-o3-mini-da-op-mk-IMP-SOS-malformed-count}{7.3}
\DefMacro{res-gpt-4o-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}{6}
\DefMacro{res-gpt-4o-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}{38}
\DefMacro{res-gpt-4o-mini-da-op-mk-IMP-SOS-unseen-acc}{8}
\DefMacro{res-gpt-4o-mini-da-op-mk-IMP-SOS-unseen-var-acc}{41}
\DefMacro{res-gpt-4o-mini-da-op-mk-IMP-SOS-malformed-count}{4.0}
\DefMacro{res-gpt-4o-mini-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}{3}
\DefMacro{res-gpt-4o-mini-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}{31}
\DefMacro{res-gpt-4o-mini-cot-op-mk-IMP-SOS-unseen-acc}{27}
\DefMacro{res-gpt-4o-mini-cot-op-mk-IMP-SOS-unseen-var-acc}{54}
\DefMacro{res-gpt-4o-mini-cot-op-mk-IMP-SOS-malformed-count}{26.7}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}{79}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}{85}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-unseen-acc}{99}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-unseen-var-acc}{99}
\DefMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-malformed-count}{5.7}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}{98}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}{99}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-unseen-acc}{100}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-unseen-var-acc}{100}
\DefMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-malformed-count}{67}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}{6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}{33}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-SOS-unseen-acc}{8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-SOS-unseen-var-acc}{50}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-SOS-malformed-count}{34.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}{4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}{35}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-SOS-unseen-acc}{41}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-SOS-unseen-var-acc}{63}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-SOS-malformed-count}{36.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}{4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}{32}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-SOS-unseen-acc}{19}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-SOS-unseen-var-acc}{55}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-SOS-malformed-count}{35.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}{3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}{33}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-SOS-unseen-acc}{33}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-SOS-unseen-var-acc}{65}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-SOS-malformed-count}{20.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}{5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}{34}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-SOS-unseen-acc}{12}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-SOS-unseen-var-acc}{52}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-SOS-malformed-count}{18.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}{2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}{28}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-SOS-unseen-acc}{48}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-SOS-unseen-var-acc}{66}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-SOS-malformed-count}{73.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}{34}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-SOS-unseen-acc}{59}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-SOS-unseen-var-acc}{65}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-SOS-malformed-count}{56.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}{20}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-SOS-unseen-acc}{29}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-SOS-unseen-var-acc}{43}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-SOS-malformed-count}{123.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}{3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}{36}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-SOS-unseen-acc}{77}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-SOS-unseen-var-acc}{88}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-SOS-malformed-count}{11.0}


==> tables/numbers-srp-IMP-K.tex <==
%% Automatically generated by: table.py make_numbers

\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-edit-distance-avg}{98}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-xmatch-accuracy}{92}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-malformed-count}{0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-first-mismatch-rule-33}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-first-mismatch-rule-30}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-first-mismatch-rule-15}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-first-mismatch-rule-20}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-first-mismatch-rule-21}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-first-mismatch-rule-1}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-first-mismatch-rule-14}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-first-mismatch-rule-6}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-first-mismatch-rule-5}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-first-mismatch-rule-26}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-first-mismatch-rule-3}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-first-mismatch-rule-25}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-first-mismatch-rule-23}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-first-mismatch-rule-22}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-first-mismatch-rule-13}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-first-mismatch-rule-19}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-first-mismatch-rule-4}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-first-mismatch-rule-16}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-36}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-24}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-11}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-18}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-25}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-12}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-16}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-23}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-1}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-14}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-26}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-22}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-8}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-27}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-17}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-21}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-13}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-4}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-15}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-3}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-19}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-6}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-5}{0.7}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-20}{0.7}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-33}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-most-correct-rules-35}{0.2}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-edit-distance-avg}{99}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-xmatch-accuracy}{93}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-malformed-count}{0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-first-mismatch-rule-30}{0.3}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-first-mismatch-rule-33}{0.3}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-first-mismatch-rule-1}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-first-mismatch-rule-21}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-first-mismatch-rule-22}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-first-mismatch-rule-3}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-first-mismatch-rule-27}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-first-mismatch-rule-4}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-36}{1.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-24}{1.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-14}{1.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-4}{0.9}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-15}{1.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-11}{1.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-25}{1.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-16}{1.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-8}{1.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-21}{1.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-1}{1.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-3}{1.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-6}{0.9}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-26}{0.9}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-23}{0.9}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-5}{0.9}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-22}{0.9}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-19}{1.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-27}{0.9}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-17}{0.9}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-20}{0.9}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-12}{0.9}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-13}{0.9}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-18}{0.9}
\DefMacro{res-o3-mini-da-srp-uk-IMP-K-most-correct-rules-33}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-edit-distance-avg}{79}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-xmatch-accuracy}{38}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-malformed-count}{2.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-11}{0.8}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-18}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-1}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-23}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-22}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-5}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-17}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-8}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-14}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-4}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-21}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-20}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-26}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-16}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-3}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-6}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-13}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-36}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-24}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-15}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-12}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-first-mismatch-rule-27}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-24}{1.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-36}{1.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-25}{1.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-14}{0.6}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-1}{0.5}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-21}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-17}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-18}{0.7}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-16}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-6}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-8}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-15}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-3}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-27}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-4}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-22}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-23}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-26}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-12}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-20}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-5}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-13}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-11}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-most-correct-rules-19}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-edit-distance-avg}{87}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-xmatch-accuracy}{57}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-malformed-count}{33}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-18}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-1}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-11}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-22}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-17}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-23}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-4}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-26}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-16}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-5}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-24}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-19}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-8}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-3}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-21}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-27}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-6}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-12}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-14}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-13}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-36}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-first-mismatch-rule-20}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-36}{1.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-24}{0.9}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-25}{0.9}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-11}{0.7}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-14}{0.7}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-21}{0.6}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-1}{0.6}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-16}{0.5}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-6}{0.5}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-4}{0.5}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-8}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-12}{0.5}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-23}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-3}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-27}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-26}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-22}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-17}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-13}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-15}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-5}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-20}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-19}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-most-correct-rules-18}{0.5}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-edit-distance-avg}{99}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-xmatch-accuracy}{92}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-malformed-count}{0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-first-mismatch-rule-33}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-first-mismatch-rule-30}{0.2}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-first-mismatch-rule-1}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-first-mismatch-rule-3}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-first-mismatch-rule-21}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-first-mismatch-rule-26}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-first-mismatch-rule-23}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-36}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-24}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-17}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-15}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-11}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-18}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-25}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-4}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-14}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-21}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-6}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-1}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-16}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-8}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-3}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-19}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-22}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-26}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-5}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-23}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-27}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-33}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-13}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-12}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-20}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-35}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-30}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-K-most-correct-rules-29}{0.7}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-edit-distance-avg}{99}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-xmatch-accuracy}{99}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-malformed-count}{100}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-first-mismatch-rule-19}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-first-mismatch-rule-3}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-first-mismatch-rule-1}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-first-mismatch-rule-21}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-first-mismatch-rule-24}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-first-mismatch-rule-36}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-36}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-24}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-25}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-22}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-4}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-15}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-33}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-35}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-11}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-6}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-30}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-29}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-18}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-21}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-5}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-8}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-13}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-1}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-12}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-16}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-26}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-3}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-27}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-14}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-23}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-17}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-20}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-most-correct-rules-19}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-edit-distance-avg}{83}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-xmatch-accuracy}{49}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-malformed-count}{5.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-15}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-11}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-8}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-24}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-5}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-12}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-6}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-4}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-23}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-17}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-22}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-3}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-16}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-14}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-26}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-1}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-33}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-27}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-13}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-36}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-36}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-24}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-25}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-1}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-21}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-14}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-11}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-16}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-3}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-4}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-8}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-13}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-6}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-27}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-18}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-17}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-12}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-22}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-23}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-5}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-26}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-most-correct-rules-15}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-edit-distance-avg}{68}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-xmatch-accuracy}{50}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-malformed-count}{32.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-11}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-24}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-15}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-1}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-36}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-22}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-14}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-5}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-27}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-21}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-23}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-8}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-12}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-4}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-6}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-26}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-17}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-3}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-16}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-36}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-24}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-25}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-18}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-21}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-14}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-1}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-4}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-27}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-23}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-6}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-12}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-3}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-16}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-17}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-11}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-13}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-8}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-26}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-22}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-20}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-5}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-15}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-19}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-edit-distance-avg}{89}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-xmatch-accuracy}{58}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-malformed-count}{2.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-15}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-4}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-3}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-8}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-14}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-22}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-16}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-12}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-11}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-17}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-5}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-23}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-24}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-1}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-13}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-6}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-26}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-27}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-36}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-36}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-24}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-25}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-11}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-1}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-18}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-21}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-12}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-14}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-27}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-6}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-13}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-16}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-23}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-8}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-4}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-17}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-3}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-26}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-5}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-22}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-15}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-19}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-most-correct-rules-20}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-edit-distance-avg}{90}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-xmatch-accuracy}{64}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-malformed-count}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-1}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-15}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-3}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-12}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-22}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-4}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-6}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-26}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-27}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-16}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-5}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-24}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-14}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-8}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-17}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-13}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-23}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-25}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-36}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-11}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-18}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-24}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-25}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-14}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-21}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-20}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-1}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-4}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-16}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-23}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-12}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-27}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-26}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-8}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-13}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-22}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-6}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-3}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-15}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-5}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-17}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-19}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-edit-distance-avg}{84}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-xmatch-accuracy}{45}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-malformed-count}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-4}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-3}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-16}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-22}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-21}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-15}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-13}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-11}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-6}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-1}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-17}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-14}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-5}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-23}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-8}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-26}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-12}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-first-mismatch-rule-24}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-36}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-24}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-25}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-1}{0.8}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-14}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-12}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-11}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-8}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-17}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-15}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-27}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-23}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-6}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-21}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-16}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-5}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-26}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-3}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-4}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-22}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-13}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-most-correct-rules-19}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-edit-distance-avg}{89}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-xmatch-accuracy}{69}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-malformed-count}{4.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-27}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-4}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-1}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-3}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-22}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-24}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-15}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-21}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-12}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-13}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-17}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-16}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-5}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-8}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-26}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-14}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-23}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-first-mismatch-rule-25}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-36}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-11}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-24}{0.9}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-25}{0.9}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-14}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-21}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-1}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-12}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-23}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-16}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-8}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-26}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-22}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-6}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-3}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-4}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-17}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-13}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-15}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-27}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-5}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-18}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-most-correct-rules-19}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-edit-distance-avg}{46}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-xmatch-accuracy}{34}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-malformed-count}{70.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-first-mismatch-rule-24}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-first-mismatch-rule-36}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-first-mismatch-rule-1}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-first-mismatch-rule-11}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-first-mismatch-rule-30}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-first-mismatch-rule-21}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-first-mismatch-rule-26}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-first-mismatch-rule-6}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-first-mismatch-rule-17}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-first-mismatch-rule-14}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-first-mismatch-rule-8}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-first-mismatch-rule-12}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-first-mismatch-rule-22}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-first-mismatch-rule-19}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-first-mismatch-rule-4}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-first-mismatch-rule-5}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-first-mismatch-rule-3}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-first-mismatch-rule-23}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-11}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-36}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-24}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-25}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-14}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-21}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-18}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-1}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-27}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-12}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-23}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-16}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-8}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-26}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-22}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-3}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-15}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-13}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-6}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-4}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-5}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-20}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-19}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-most-correct-rules-17}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-edit-distance-avg}{88}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-xmatch-accuracy}{57}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-malformed-count}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-15}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-11}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-1}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-14}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-22}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-16}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-3}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-8}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-4}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-26}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-13}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-12}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-6}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-5}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-19}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-21}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-27}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-23}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-18}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-first-mismatch-rule-17}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-36}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-24}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-25}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-12}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-11}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-21}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-1}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-17}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-14}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-18}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-23}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-8}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-27}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-16}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-4}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-22}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-26}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-15}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-3}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-6}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-13}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-5}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-19}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-most-correct-rules-20}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-edit-distance-avg}{95}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-xmatch-accuracy}{79}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-malformed-count}{0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-first-mismatch-rule-33}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-first-mismatch-rule-30}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-first-mismatch-rule-15}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-first-mismatch-rule-1}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-first-mismatch-rule-12}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-first-mismatch-rule-13}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-first-mismatch-rule-26}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-first-mismatch-rule-22}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-first-mismatch-rule-5}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-first-mismatch-rule-8}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-first-mismatch-rule-16}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-first-mismatch-rule-3}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-first-mismatch-rule-21}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-first-mismatch-rule-4}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-first-mismatch-rule-6}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-first-mismatch-rule-14}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-first-mismatch-rule-23}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-first-mismatch-rule-27}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-36}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-24}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-25}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-11}{0.9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-21}{0.8}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-14}{0.8}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-23}{0.8}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-1}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-16}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-26}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-8}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-27}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-22}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-12}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-4}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-6}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-3}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-13}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-15}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-17}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-5}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-20}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-18}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-19}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-30}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-most-correct-rules-33}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-edit-distance-avg}{96}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{85}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-30}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-33}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-23}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-6}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-26}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-19}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-25}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-20}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-24}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-36}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-24}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-18}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-25}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-12}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-27}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-23}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-26}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-3}{0.7}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-19}{0.7}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-6}{0.7}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.7}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-edit-distance-avg}{93}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-xmatch-accuracy}{76}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-malformed-count}{100}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-33}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-26}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-1}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-13}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-19}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-4}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-21}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-6}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-3}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-8}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-22}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-23}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-24}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-25}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-36}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-14}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-5}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-17}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-16}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-12}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-27}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-30}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-15}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-18}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-36}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-24}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-25}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-14}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-12}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-16}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-1}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-23}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-11}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-21}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-22}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-27}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-8}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-17}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-20}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-26}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-13}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-3}{0.7}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-6}{0.7}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-4}{0.7}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-19}{0.7}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-5}{0.6}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-33}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-edit-distance-avg}{92}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{65}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-23}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.2}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-19}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-6}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-30}{0.2}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-36}{1.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-24}{1.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-18}{1.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-25}{1.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-3}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-6}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.7}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-19}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-27}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-23}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-26}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.3}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.2}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-edit-distance-avg}{97}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-xmatch-accuracy}{84}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-malformed-count}{0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-33}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-30}{0.2}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-1}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-27}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-25}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-5}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-21}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-3}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-22}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-24}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-13}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-26}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-36}{1.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-20}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-15}{1.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-18}{1.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-24}{1.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-14}{1.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-19}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-25}{1.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-16}{1.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-17}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-8}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-21}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-1}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-26}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-23}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-22}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-11}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-3}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-6}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-13}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-4}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-5}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-27}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-12}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-33}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-edit-distance-avg}{77}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{34}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{67}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-11}{0.8}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.7}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-18}{0.7}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-20}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-6}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-23}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-26}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-24}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-19}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-36}{1.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-24}{1.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-25}{1.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.5}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-3}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-6}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-26}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-23}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-27}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-edit-distance-avg}{69}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-xmatch-accuracy}{27}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-malformed-count}{3.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-11}{0.9}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-14}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-1}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-15}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-25}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-17}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-16}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-24}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-8}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-21}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-6}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-5}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-3}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-22}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-12}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-4}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-36}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-23}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-26}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-18}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-36}{1.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-24}{0.9}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-25}{0.8}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-21}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-1}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-4}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-17}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-6}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-8}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-26}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-3}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-14}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-5}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-27}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-23}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-22}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-13}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-16}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-12}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-edit-distance-avg}{84}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{46}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{33}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-18}{0.7}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-23}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-20}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-11}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-24}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-27}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-19}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-25}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-6}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-26}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-36}{1.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-24}{0.9}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-25}{0.9}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.7}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.6}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.6}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.5}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.5}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-6}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-3}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-27}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-23}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-26}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-19}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-edit-distance-avg}{76}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-xmatch-accuracy}{37}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-malformed-count}{0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-18}{0.6}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-1}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-15}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-24}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-11}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-14}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-17}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-3}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-26}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-16}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-20}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-12}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-4}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-23}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-22}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-19}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-27}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-21}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-6}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-5}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-25}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-8}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-13}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-36}{1.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-24}{0.8}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-25}{0.8}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-11}{0.6}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-21}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-14}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-1}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-6}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-17}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-16}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-8}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-4}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-22}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-23}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-26}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-3}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-13}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-5}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-27}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-12}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-19}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-most-correct-rules-18}{0.2}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-edit-distance-avg}{97}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{83}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-30}{0.2}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-23}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-6}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-25}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-26}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-36}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-24}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-11}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-25}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-4}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-6}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-3}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-27}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-33}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-26}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-23}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-35}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-30}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-29}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-19}{0.4}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.4}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-edit-distance-avg}{97}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-xmatch-accuracy}{82}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-malformed-count}{0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-15}{0.3}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-1}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-26}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-13}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-4}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-23}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-5}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-21}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-33}{0.2}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-6}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-16}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-22}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-25}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-30}{0.3}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-27}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-first-mismatch-rule-3}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-36}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-24}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-25}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-17}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-33}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-35}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-11}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-30}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-29}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-18}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-16}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-14}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-8}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-19}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-21}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-6}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-1}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-20}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-4}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-3}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-23}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-22}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-5}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-26}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-27}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-13}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-12}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-most-correct-rules-15}{0.8}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-edit-distance-avg}{99}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{98}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{1.7}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-24}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-30}{0.2}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-20}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-15}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-33}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-35}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-11}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-13}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-30}{0.8}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-29}{0.8}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-18}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-8}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-16}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-36}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-23}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-14}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-25}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-24}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-27}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-1}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-3}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-21}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-5}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-6}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-4}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-19}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-26}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-12}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-17}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-22}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-edit-distance-avg}{97}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-xmatch-accuracy}{90}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-malformed-count}{0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-first-mismatch-rule-26}{0.2}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-first-mismatch-rule-1}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-first-mismatch-rule-6}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-first-mismatch-rule-24}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-36}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-24}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-25}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-12}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-22}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-20}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-15}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-33}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-35}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-11}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-30}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-29}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-18}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-8}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-27}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-21}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-14}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-16}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-4}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-1}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-13}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-5}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-23}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-3}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-6}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-17}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-19}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-most-correct-rules-26}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-edit-distance-avg}{77}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{45}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{14.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-24}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-11}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-23}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-6}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-20}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-26}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-36}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-24}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-25}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-3}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-6}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-27}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-23}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-26}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-19}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-edit-distance-avg}{77}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-xmatch-accuracy}{45}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-malformed-count}{6.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-11}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-24}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-22}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-15}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-8}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-23}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-1}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-4}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-6}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-5}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-12}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-16}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-26}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-3}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-17}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-14}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-36}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-19}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-13}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-36}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-18}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-24}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-21}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-25}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-14}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-1}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-15}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-3}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-4}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-16}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-12}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-27}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-6}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-17}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-13}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-8}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-23}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-5}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-11}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-22}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-26}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-20}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-19}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-edit-distance-avg}{57}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{32}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{48.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-24}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-23}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-11}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-27}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-6}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-26}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-36}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-24}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-25}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-6}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-3}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-27}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-26}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-23}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-19}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-edit-distance-avg}{47}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-xmatch-accuracy}{27}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-malformed-count}{60.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-18}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-11}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-24}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-36}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-1}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-26}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-21}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-15}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-23}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-22}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-25}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-8}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-27}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-12}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-16}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-17}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-19}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-6}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-3}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-36}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-24}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-25}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-21}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-14}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-17}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-1}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-11}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-4}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-3}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-16}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-12}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-6}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-13}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-8}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-23}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-22}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-27}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-5}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-26}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-19}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-edit-distance-avg}{88}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{52}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{3.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-23}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-6}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-24}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-26}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-27}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-11}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-36}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-24}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-25}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-3}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-6}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-27}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-19}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-26}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-23}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-edit-distance-avg}{80}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-xmatch-accuracy}{46}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-malformed-count}{5.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-11}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-24}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-15}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-14}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-23}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-1}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-22}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-26}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-8}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-3}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-12}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-17}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-16}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-4}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-6}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-36}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-5}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-13}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-36}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-24}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-25}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-21}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-1}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-16}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-4}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-15}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-13}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-14}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-8}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-12}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-6}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-11}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-18}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-3}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-17}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-27}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-5}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-23}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-22}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-19}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-26}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-20}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-edit-distance-avg}{84}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{47}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-23}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-6}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-24}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-27}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-26}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-36}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-18}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-24}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-25}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-3}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-27}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-19}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-6}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-23}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-26}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-edit-distance-avg}{79}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-xmatch-accuracy}{47}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-malformed-count}{6.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-24}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-11}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-1}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-23}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-26}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-22}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-12}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-3}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-15}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-17}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-4}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-13}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-19}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-27}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-5}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-36}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-6}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-16}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-14}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-8}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-36}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-24}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-25}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-11}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-14}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-21}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-15}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-1}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-16}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-12}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-8}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-4}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-27}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-3}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-23}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-6}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-20}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-13}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-22}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-17}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-5}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-26}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-19}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-edit-distance-avg}{85}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{42}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-23}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-6}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-26}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-19}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-24}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-36}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-24}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-25}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.9}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.8}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.8}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-6}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-3}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-27}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-23}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-26}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-19}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-edit-distance-avg}{85}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-xmatch-accuracy}{45}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-malformed-count}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-11}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-22}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-4}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-21}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-23}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-1}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-3}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-24}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-5}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-26}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-16}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-13}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-8}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-14}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-17}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-first-mismatch-rule-6}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-36}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-24}{0.9}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-25}{0.9}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-15}{0.8}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-1}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-14}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-11}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-18}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-6}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-16}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-17}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-8}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-21}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-3}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-27}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-12}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-4}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-23}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-5}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-22}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-13}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-26}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-19}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-most-correct-rules-20}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-edit-distance-avg}{82}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{46}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{7.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-18}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-23}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-24}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-27}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-11}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-19}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-6}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-26}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-25}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-36}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-24}{0.9}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-25}{0.8}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-3}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-6}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-23}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-27}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-26}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-19}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-edit-distance-avg}{81}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-xmatch-accuracy}{50}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-malformed-count}{5.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-24}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-1}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-23}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-27}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-22}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-17}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-16}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-4}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-21}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-26}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-3}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-36}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-8}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-5}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-25}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-6}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-first-mismatch-rule-12}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-36}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-11}{0.8}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-24}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-15}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-25}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-21}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-14}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-1}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-3}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-12}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-4}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-6}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-13}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-16}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-8}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-23}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-22}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-26}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-17}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-27}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-5}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-most-correct-rules-19}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-edit-distance-avg}{16}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{10}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{131.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-24}{0.8}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.8}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-11}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-23}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-26}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-6}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-36}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-24}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-25}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-6}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-27}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-23}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-26}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-3}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-edit-distance-avg}{40}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-xmatch-accuracy}{27}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-malformed-count}{77.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-24}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-36}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-1}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-11}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-21}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-26}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-14}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-12}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-4}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-16}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-3}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-6}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-23}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-22}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-5}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-11}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-36}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-15}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-24}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-25}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-14}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-21}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-4}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-17}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-1}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-12}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-27}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-6}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-23}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-5}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-22}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-3}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-8}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-26}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-16}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-19}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-most-correct-rules-13}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-edit-distance-avg}{82}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{45}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{1.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-23}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-6}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-19}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-26}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-25}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-27}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-18}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-24}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-11}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-36}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-24}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-25}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-27}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-3}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-6}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-23}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-26}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-19}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-edit-distance-avg}{83}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-xmatch-accuracy}{48}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-malformed-count}{100}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-11}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-1}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-15}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-18}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-3}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-26}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-13}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-22}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-4}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-6}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-16}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-14}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-12}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-25}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-24}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-23}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-8}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-19}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-21}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-5}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-27}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-20}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-17}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-36}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-24}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-25}{0.9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-14}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-21}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-18}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-1}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-20}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-12}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-16}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-27}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-23}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-17}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-11}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-22}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-3}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-4}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-8}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-13}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-5}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-26}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-6}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-19}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-most-correct-rules-15}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-edit-distance-avg}{90}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}{66}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-malformed-count}{100}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-33}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-30}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-20}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-24}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-19}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-23}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-27}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-25}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-6}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-24}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-36}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-25}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.8}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-27}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-23}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-26}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-6}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-3}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-19}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-most-correct-rules-30}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-edit-distance-avg}{90}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-xmatch-accuracy}{65}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-malformed-count}{100}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-33}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-1}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-15}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-30}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-13}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-4}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-26}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-22}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-24}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-12}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-19}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-6}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-23}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-21}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-5}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-36}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-3}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-8}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-16}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-25}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-11}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-27}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-14}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-first-mismatch-rule-17}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-36}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-24}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-25}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-11}{0.9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-17}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-21}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-16}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-14}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-18}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-1}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-23}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-20}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-26}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-8}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-22}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-3}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-19}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-12}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-27}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-15}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-6}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-4}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-13}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-5}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-30}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-most-correct-rules-33}{0.1}


==> tables/numbers-srp-IMP-SOS.tex <==
%% Automatically generated by: table.py make_numbers

\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-edit-distance-avg}{81}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-xmatch-accuracy}{49}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-malformed-count}{4.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-60}{0.6}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-44}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-52}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-36}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-40}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-62}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-32}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-56}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-68}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-4}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-64}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-16}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-28}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-10}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-29}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-7}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-41}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-25}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-33}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-8}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-39}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-48}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-57}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-13}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-12}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-20}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-38}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-45}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-9}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-11}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-53}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-14}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-67}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-1}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-35}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-18}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-22}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-5}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-3}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-21}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-47}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-78}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-17}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-34}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-31}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-46}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-15}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-70}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-37}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-3}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-67}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-64}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-4}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-68}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-41}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-28}{0.6}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-5}{0.6}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-40}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-42}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-30}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-16}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-29}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-31}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-7}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-18}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-17}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-43}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-10}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-36}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-70}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-45}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-1}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-9}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-32}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-78}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-38}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-12}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-13}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-69}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-25}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-8}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-52}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-60}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-15}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-11}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-66}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-39}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-65}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-14}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-34}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-33}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-35}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-47}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-44}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-56}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-46}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-37}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-51}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-20}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-49}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-48}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-50}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-22}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-54}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-53}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-21}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-55}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-61}{0.5}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-57}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-most-correct-rules-58}{0.1}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-edit-distance-avg}{96}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-xmatch-accuracy}{80}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-malformed-count}{0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-72}{0.2}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-68}{0.2}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-53}{0.1}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-52}{0.2}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-46}{0.2}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-50}{0.1}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-47}{0.1}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-18}{0.1}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-51}{0.1}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-9}{0.1}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-56}{0.1}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-44}{0.1}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-15}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-16}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-12}{0.1}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-37}{0.1}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-38}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-13}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-11}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-33}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-22}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-39}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-31}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-7}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-30}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-14}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-64}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-10}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-34}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-78}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-70}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-4}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-1}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-60}{0.4}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-25}{0.3}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-29}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-8}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-65}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-32}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-20}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-5}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-57}{0.3}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-59}{0.1}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-28}{0.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-3}{1.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-25}{0.9}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-71}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-60}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-61}{1.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-67}{1.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-4}{1.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-64}{1.0}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-16}{0.9}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-5}{0.9}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-7}{0.9}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-13}{0.8}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-17}{0.8}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-10}{0.8}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-11}{0.8}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-28}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-29}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-31}{0.8}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-45}{0.8}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-52}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-39}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-36}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-30}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-8}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-14}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-68}{0.8}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-1}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-12}{0.8}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-20}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-37}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-18}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-41}{0.8}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-9}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-15}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-22}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-56}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-44}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-32}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-65}{0.6}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-35}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-78}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-38}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-69}{0.6}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-70}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-40}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-42}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-43}{0.8}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-33}{0.6}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-62}{0.6}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-21}{0.7}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-66}{0.6}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-34}{0.6}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-46}{0.5}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-47}{0.5}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-54}{0.4}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-72}{0.4}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-48}{0.4}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-49}{0.4}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-51}{0.3}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-59}{0.3}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-50}{0.3}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-57}{0.2}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-53}{0.2}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-58}{0.1}
\DefMacro{res-o3-mini-da-srp-uk-IMP-SOS-most-correct-rules-55}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-edit-distance-avg}{64}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-xmatch-accuracy}{27}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-malformed-count}{9.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-60}{1.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-40}{0.8}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-29}{0.6}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-52}{0.5}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-33}{0.5}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-16}{0.5}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-36}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-56}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-44}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-64}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-7}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-10}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-4}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-48}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-25}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-13}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-39}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-32}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-45}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-28}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-20}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-67}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-5}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-17}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-70}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-3}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-8}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-1}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-31}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-38}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-14}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-18}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-78}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-66}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-69}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-15}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-37}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-11}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-47}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-9}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-3}{1.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-67}{0.9}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-68}{0.9}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-4}{0.6}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-64}{0.6}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-28}{0.6}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-32}{0.5}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-5}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-36}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-38}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-7}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-1}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-78}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-39}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-44}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-70}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-16}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-35}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-10}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-29}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-9}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-66}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-18}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-47}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-46}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-65}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-69}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-13}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-15}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-most-correct-rules-20}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-edit-distance-avg}{68}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-xmatch-accuracy}{27}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-malformed-count}{3.3}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-60}{0.8}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-4}{0.7}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-36}{0.6}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-64}{0.6}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-28}{0.5}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-40}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-52}{0.5}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-32}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-56}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-48}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-44}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-16}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-7}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-33}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-10}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-13}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-67}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-29}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-68}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-5}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-39}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-31}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-20}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-3}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-70}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-15}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-1}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-37}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-17}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-14}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-78}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-41}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-25}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-38}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-18}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-12}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-47}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-first-mismatch-rule-8}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-3}{1.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-67}{0.9}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-68}{0.8}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-64}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-5}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-4}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-32}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-28}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-78}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-7}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-48}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-1}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-36}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-38}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-16}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-70}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-9}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-39}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-44}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-69}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-10}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-52}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-13}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-60}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-40}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-29}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-66}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-35}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-18}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-47}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-14}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-20}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-most-correct-rules-22}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-edit-distance-avg}{95}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-xmatch-accuracy}{80}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-malformed-count}{0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-41}{0.4}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-60}{0.4}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-33}{0.3}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-29}{0.3}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-37}{0.2}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-4}{0.2}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-57}{0.2}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-45}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-11}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-49}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-53}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-52}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-64}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-44}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-8}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-20}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-17}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-28}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-14}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-36}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-78}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-68}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-13}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-16}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-21}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-7}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-1}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-56}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-55}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-32}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-51}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-48}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-9}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-70}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-first-mismatch-rule-15}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-3}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-67}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-56}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-74}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-75}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-68}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-36}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-64}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-38}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-28}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-39}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-40}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-32}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-5}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-25}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-4}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-59}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-72}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-44}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-45}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-10}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-31}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-13}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-47}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-52}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-65}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-12}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-37}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-1}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-7}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-70}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-78}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-57}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-71}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-62}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-69}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-46}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-14}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-15}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-66}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-16}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-9}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-11}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-18}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-51}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-20}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-49}{0.5}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-60}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-22}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-48}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-58}{0.4}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-8}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-29}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-35}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-50}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-43}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-61}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-33}{0.5}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-17}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-21}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-30}{0.5}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-34}{0.5}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-54}{0.5}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-42}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-53}{0.4}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-55}{0.3}
\DefMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-most-correct-rules-41}{0.5}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-edit-distance-avg}{99}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-xmatch-accuracy}{94}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-malformed-count}{0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-41}{0.3}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-53}{0.1}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-37}{0.1}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-17}{0.1}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-39}{0.1}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-29}{0.1}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-8}{0.1}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-38}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-12}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-11}{0.1}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-33}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-14}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-9}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-18}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-22}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-15}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-21}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-47}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-4}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-78}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-1}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-46}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-72}{0.2}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-45}{0.1}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-51}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-50}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-first-mismatch-rule-13}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-3}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-64}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-67}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-68}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-65}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-56}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-40}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-72}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-25}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-52}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-58}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-74}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-75}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-71}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-60}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-61}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-62}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-32}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-4}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-7}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-46}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-28}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-36}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-44}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-20}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-54}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-10}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-45}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-47}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-35}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-22}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-21}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-16}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-33}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-1}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-57}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-34}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-30}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-13}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-5}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-78}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-9}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-31}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-29}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-70}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-49}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-66}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-8}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-69}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-59}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-11}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-38}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-15}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-14}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-12}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-18}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-42}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-51}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-39}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-48}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-50}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-17}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-53}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-37}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-43}{0.8}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-55}{0.8}
\DefMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-most-correct-rules-41}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-edit-distance-avg}{53}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}{19}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-malformed-count}{28.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-60}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-28}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-25}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-16}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-36}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-56}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-10}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-7}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-52}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-44}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-33}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-5}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-13}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-32}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-64}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-41}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-48}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-45}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-67}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-4}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-42}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-43}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-3}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-17}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-20}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-40}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-51}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-8}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-14}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-39}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-50}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-38}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-78}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-47}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-9}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-11}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-18}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-12}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-70}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-29}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-46}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-65}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-53}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-1}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-66}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-22}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-15}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-3}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-4}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-67}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-68}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-64}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-40}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-60}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-32}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-36}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-7}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-39}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-44}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-38}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-52}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-5}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-16}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-1}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-9}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-48}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-70}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-69}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-78}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-20}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-10}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-18}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-47}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-46}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-13}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-8}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-12}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-28}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-edit-distance-avg}{28}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}{12}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-malformed-count}{90.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-64}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-4}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-67}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-3}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-60}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-28}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-5}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-36}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-25}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-33}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-52}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-56}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-48}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-16}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-32}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-49}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-44}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-10}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-7}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-40}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-8}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-13}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-37}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-14}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-45}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-78}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-17}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-1}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-20}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-29}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-15}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-9}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-3}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-68}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-67}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-4}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-64}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-7}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-32}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-36}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-16}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-39}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-38}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-52}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-5}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-13}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-9}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-18}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-1}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-69}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-20}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-78}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-10}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-48}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-70}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-44}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-12}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-15}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-28}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-14}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-22}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-edit-distance-avg}{58}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}{17}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-malformed-count}{15.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-64}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-25}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-41}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-28}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-4}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-60}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-3}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-16}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-33}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-5}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-67}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-45}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-10}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-52}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-13}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-36}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-32}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-8}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-11}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-7}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-37}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-49}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-44}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-14}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-51}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-56}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-78}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-20}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-9}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-50}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-38}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-17}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-47}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-46}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-29}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-18}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-12}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-48}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-1}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-68}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-67}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-3}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-4}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-39}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-36}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-32}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-38}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-40}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-7}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-64}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-60}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-52}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-16}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-10}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-69}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-1}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-58}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-5}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-18}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-70}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-48}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-44}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-12}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-9}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-13}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-17}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-56}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-57}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-78}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-51}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-53}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-8}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-28}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-50}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-47}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-46}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-20}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-22}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-15}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-66}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-55}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-35}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-65}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-14}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-edit-distance-avg}{71}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}{29}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-malformed-count}{3.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-28}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-62}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-64}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-33}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-60}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-41}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-25}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-5}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-17}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-8}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-16}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-52}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-10}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-4}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-32}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-45}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-7}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-44}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-36}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-13}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-56}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-20}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-48}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-14}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-49}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-11}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-38}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-47}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-40}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-39}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-70}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-57}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-9}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-46}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-35}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-67}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-29}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-15}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-31}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-3}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-1}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-65}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-53}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-78}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-3}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-67}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-68}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-4}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-60}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-32}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-39}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-36}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-40}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-64}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-7}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-16}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-38}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-42}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-5}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-1}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-44}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-69}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-52}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-9}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-10}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-18}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-13}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-48}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-43}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-70}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-41}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-78}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-12}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-51}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-46}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-45}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-50}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-56}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-34}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-20}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-47}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-65}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-28}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-15}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-35}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-33}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-22}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-66}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-8}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-29}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-14}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-edit-distance-avg}{73}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}{32}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-malformed-count}{100}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-61}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-38}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-56}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-39}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-32}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-44}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-25}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-42}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-52}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-45}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-18}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-5}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-31}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-47}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-41}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-7}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-30}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-10}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-36}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-51}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-16}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-46}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-33}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-28}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-12}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-50}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-8}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-34}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-9}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-15}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-14}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-48}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-29}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-22}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-20}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-13}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-70}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-1}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-11}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-35}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-64}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-21}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-78}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-4}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-69}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-67}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-first-mismatch-rule-3}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-60}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-3}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-67}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-68}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-64}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-4}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-40}{0.8}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-28}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-43}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-36}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-41}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-29}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-16}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-7}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-17}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-52}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-1}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-32}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-44}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-45}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-10}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-39}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-62}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-48}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-5}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-13}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-31}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-9}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-56}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-37}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-69}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-11}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-12}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-42}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-30}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-18}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-33}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-20}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-35}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-21}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-8}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-66}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-78}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-49}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-14}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-15}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-22}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-34}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-70}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-65}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-51}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-46}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-50}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-47}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-38}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-most-correct-rules-53}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-edit-distance-avg}{69}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}{28}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-malformed-count}{11.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-4}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-64}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-60}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-56}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-52}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-33}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-44}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-29}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-32}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-67}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-39}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-68}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-38}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-36}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-48}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-16}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-41}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-7}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-45}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-5}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-10}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-40}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-37}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-50}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-28}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-18}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-31}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-47}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-12}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-1}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-51}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-20}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-9}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-21}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-14}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-13}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-3}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-15}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-46}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-53}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-8}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-78}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-first-mismatch-rule-70}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-3}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-67}{0.8}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-68}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-28}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-64}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-36}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-4}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-32}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-5}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-29}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-16}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-39}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-45}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-31}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-7}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-44}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-30}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-1}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-78}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-48}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-69}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-52}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-70}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-40}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-38}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-13}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-10}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-56}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-9}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-46}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-17}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-51}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-35}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-33}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-66}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-65}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-8}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-18}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-20}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-34}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-47}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-14}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-most-correct-rules-15}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-edit-distance-avg}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-xmatch-accuracy}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-malformed-count}{157.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-first-mismatch-rule-64}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-first-mismatch-rule-67}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-first-mismatch-rule-4}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-first-mismatch-rule-3}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-first-mismatch-rule-5}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-first-mismatch-rule-45}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-first-mismatch-rule-78}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-first-mismatch-rule-39}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-first-mismatch-rule-38}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-first-mismatch-rule-14}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-first-mismatch-rule-18}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-first-mismatch-rule-36}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-first-mismatch-rule-52}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-first-mismatch-rule-22}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-3}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-11}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-36}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-52}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-4}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-64}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-16}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-10}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-12}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-5}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-44}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-68}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-67}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-8}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-7}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-9}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-1}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-13}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-20}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-most-correct-rules-78}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-edit-distance-avg}{68}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-xmatch-accuracy}{22}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-malformed-count}{100}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-60}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-28}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-36}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-52}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-33}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-56}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-44}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-4}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-25}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-40}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-16}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-48}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-7}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-5}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-13}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-64}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-41}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-10}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-32}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-39}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-45}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-12}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-51}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-9}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-18}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-38}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-20}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-47}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-37}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-14}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-29}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-1}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-50}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-46}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-8}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-70}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-34}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-68}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-67}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-3}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-15}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-78}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-11}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-17}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-31}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-first-mismatch-rule-53}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-3}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-67}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-68}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-64}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-4}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-32}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-40}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-7}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-36}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-10}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-1}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-16}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-52}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-5}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-44}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-17}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-8}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-35}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-78}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-33}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-28}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-37}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-9}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-13}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-30}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-29}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-56}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-11}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-12}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-38}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-20}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-34}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-21}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-69}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-31}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-18}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-48}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-15}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-70}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-66}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-22}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-39}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-14}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-65}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-53}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-47}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-45}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-most-correct-rules-25}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-edit-distance-avg}{84}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-xmatch-accuracy}{47}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-malformed-count}{33}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-60}{0.8}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-52}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-44}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-36}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-56}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-28}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-16}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-4}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-41}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-32}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-33}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-48}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-10}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-7}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-40}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-43}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-25}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-31}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-13}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-37}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-47}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-39}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-45}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-68}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-8}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-20}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-11}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-5}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-14}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-29}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-9}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-38}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-1}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-12}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-34}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-21}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-64}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-70}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-15}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-78}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-57}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-49}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-17}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-18}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-50}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-46}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-53}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-67}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-first-mismatch-rule-35}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-3}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-67}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-64}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-68}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-4}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-40}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-5}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-41}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-43}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-32}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-28}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-29}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-36}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-7}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-25}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-42}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-70}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-30}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-31}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-1}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-16}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-69}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-78}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-9}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-38}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-52}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-35}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-17}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-33}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-13}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-44}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-10}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-18}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-56}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-60}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-34}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-45}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-39}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-8}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-12}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-15}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-14}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-66}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-65}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-51}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-48}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-46}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-50}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-47}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-49}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-11}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-20}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-22}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-21}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-37}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-53}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-59}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-57}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-54}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-62}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-most-correct-rules-58}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-edit-distance-avg}{78}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{44}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{5.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-60}{0.5}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-52}{0.5}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-56}{0.5}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-44}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-40}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-41}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-68}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-28}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-25}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-32}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-33}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-64}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-43}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-7}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-48}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-38}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-49}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-29}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-39}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-30}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-20}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-67}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-10}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-18}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-9}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-37}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-45}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-47}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-35}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-31}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-69}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-70}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-34}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-46}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-78}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-53}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-42}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-11}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-50}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-65}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-66}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-51}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-3}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-67}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-64}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-68}{0.7}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.6}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.5}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-28}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-40}{0.5}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-31}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-36}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-29}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-7}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-32}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-39}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-37}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-30}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-41}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-9}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-78}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-70}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-69}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-66}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-45}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-38}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-10}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-44}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-42}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-43}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-48}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-51}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-33}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-47}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-35}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-50}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-25}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-34}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-65}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-52}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-46}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-56}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-60}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-53}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-edit-distance-avg}{76}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}{41}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-malformed-count}{6.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-60}{0.8}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-25}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-52}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-68}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-44}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-16}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-32}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-56}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-48}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-64}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-41}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-4}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-10}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-36}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-43}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-28}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-8}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-7}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-40}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-39}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-33}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-29}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-11}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-9}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-20}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-12}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-38}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-14}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-13}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-5}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-67}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-15}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-30}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-1}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-70}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-18}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-46}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-78}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-49}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-17}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-3}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-31}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-47}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-35}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-53}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-22}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-37}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-3}{1.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-67}{0.9}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-4}{0.7}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-64}{0.7}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-68}{0.5}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-5}{0.5}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-7}{0.4}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-28}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-40}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-31}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-16}{0.3}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-36}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-29}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-60}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-9}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-10}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-18}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-38}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-1}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-30}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-13}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-8}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-39}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-42}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-78}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-12}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-58}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-70}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-15}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-66}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-69}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-25}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-17}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-11}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-47}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-14}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-44}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-45}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-52}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-32}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-65}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-56}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-57}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-46}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-37}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-20}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-22}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-21}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-55}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-35}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-33}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-34}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-53}{0.0}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-41}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-43}{0.2}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-51}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-48}{0.1}
\DefMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-50}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-edit-distance-avg}{95}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{72}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-52}{0.3}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-68}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-56}{0.3}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-25}{0.3}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-51}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-50}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-18}{0.2}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-38}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-9}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-47}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-46}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-45}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-44}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-48}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-39}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-30}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-10}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-7}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-35}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-20}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-31}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-33}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-34}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-64}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-78}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-60}{0.2}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-32}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-65}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-37}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-11}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-3}{1.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-71}{0.7}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-60}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-61}{1.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-67}{1.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-64}{1.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-7}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-25}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-10}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.7}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.7}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-43}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-31}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-62}{0.7}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.7}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-28}{0.7}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.7}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-45}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-41}{0.7}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-29}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-44}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-68}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-36}{0.7}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-9}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-37}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-30}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-78}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-66}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-40}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-72}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-65}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-70}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-32}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-39}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-52}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-38}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-69}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-46}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-48}{0.3}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-33}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-34}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-47}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-35}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-56}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-49}{0.2}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-42}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-53}{0.3}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-51}{0.2}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-54}{0.2}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-50}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-58}{0.3}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-57}{0.3}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-59}{0.2}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-55}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-edit-distance-avg}{94}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}{67}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-malformed-count}{0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-52}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-56}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-68}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-42}{0.2}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-43}{0.2}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-12}{0.2}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-32}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-7}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-9}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-46}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-28}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-47}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-44}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-25}{0.3}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-33}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-18}{0.2}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-22}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-13}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-51}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-39}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-16}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-57}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-48}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-35}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-36}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-4}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-45}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-38}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-8}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-15}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-14}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-50}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-31}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-20}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-10}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-34}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-21}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-53}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-65}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-78}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-1}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-5}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-37}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-17}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-29}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-30}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-64}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-60}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-66}{0.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-3}{1.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-64}{1.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-60}{1.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-61}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-67}{1.0}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-4}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-40}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-45}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-16}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-41}{0.9}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-5}{0.7}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-10}{0.8}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-68}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-44}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-43}{0.7}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-25}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-20}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-17}{0.7}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-11}{0.7}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-7}{0.7}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-13}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-18}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-1}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-58}{0.3}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-36}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-22}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-39}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-21}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-8}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-65}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-37}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-12}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-78}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-29}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-42}{0.6}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-62}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-47}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-66}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-28}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-46}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-56}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-31}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-14}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-38}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-15}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-32}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-70}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-48}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-69}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-57}{0.3}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-52}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-30}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-9}{0.5}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-51}{0.3}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-34}{0.3}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-33}{0.3}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-49}{0.2}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-35}{0.3}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-50}{0.2}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-59}{0.2}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-54}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-53}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-55}{0.1}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-72}{0.4}
\DefMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-71}{0.5}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-edit-distance-avg}{65}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{27}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{1.3}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-60}{0.8}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-40}{0.7}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-29}{0.5}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.6}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.6}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-52}{0.5}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-56}{0.6}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-33}{0.5}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-7}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-64}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-44}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-25}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-10}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-48}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-32}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-28}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-31}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-20}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-38}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-70}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-67}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-51}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-11}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-9}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-39}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-18}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-47}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-49}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-37}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-35}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-3}{1.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-67}{0.9}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-68}{0.9}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.8}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-64}{0.6}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-28}{0.5}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-32}{0.5}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-7}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-36}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-39}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-38}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-29}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-37}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-10}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-78}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-69}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-48}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-9}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-50}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-35}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-44}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-66}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-52}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-edit-distance-avg}{58}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}{21}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-malformed-count}{9.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-60}{0.8}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-40}{0.8}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-36}{0.7}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-28}{0.7}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-16}{0.6}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-25}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-44}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-33}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-52}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-7}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-64}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-48}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-56}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-32}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-4}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-10}{0.3}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-13}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-5}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-20}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-67}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-31}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-3}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-11}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-1}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-29}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-21}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-8}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-14}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-70}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-15}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-38}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-9}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-78}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-3}{0.9}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-67}{0.9}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-68}{0.9}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-4}{0.6}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-64}{0.6}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-32}{0.4}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-7}{0.2}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-5}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-78}{0.1}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-28}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-10}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-1}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-9}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-8}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-13}{0.0}
\DefMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-20}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-edit-distance-avg}{63}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{26}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{5.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-60}{0.8}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.7}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-64}{0.7}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-52}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-40}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.5}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-32}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-28}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-56}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-33}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-48}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-41}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-29}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-7}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-44}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-10}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-38}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-67}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-68}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-39}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-20}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-70}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-46}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-47}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-78}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-9}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-25}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-51}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-37}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-31}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-18}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-35}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-3}{1.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-67}{0.9}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-68}{0.8}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-64}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-40}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-32}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-28}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-36}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-39}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-78}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-29}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-7}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-38}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-69}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-44}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-46}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-10}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-70}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-9}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-48}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-50}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-edit-distance-avg}{61}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-xmatch-accuracy}{24}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-malformed-count}{5.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-60}{0.8}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-40}{0.8}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-36}{0.6}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-4}{0.6}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-32}{0.5}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-52}{0.5}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-16}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-28}{0.5}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-44}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-48}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-64}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-56}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-7}{0.3}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-25}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-10}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-13}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-5}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-67}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-68}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-33}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-20}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-3}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-29}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-14}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-8}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-1}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-70}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-78}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-39}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-38}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-21}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-17}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-11}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-3}{1.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-67}{0.9}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-68}{0.8}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-64}{0.6}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-4}{0.4}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-5}{0.2}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-32}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-28}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-78}{0.1}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-7}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-1}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-9}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-36}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-29}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-20}{0.0}
\DefMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-16}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-edit-distance-avg}{95}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{81}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-41}{0.4}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-33}{0.3}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-29}{0.3}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-37}{0.2}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-45}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.2}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-59}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-25}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-49}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-40}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-52}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-50}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-57}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-51}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-44}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-53}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-20}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-34}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-78}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-68}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-70}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-64}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-7}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-9}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-67}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-60}{0.4}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-11}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-47}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-32}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-10}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-48}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-31}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-28}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-35}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-18}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-46}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-56}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-3}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-56}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-72}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-71}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-60}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-61}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-62}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-64}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-67}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-68}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-36}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-40}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-48}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-28}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-52}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-39}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-38}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-44}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-51}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-58}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-49}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-32}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-46}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-50}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-47}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-45}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-65}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-7}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-78}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-66}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-69}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-10}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-9}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-70}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-31}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-25}{0.4}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-53}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-54}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-30}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-57}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-37}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-29}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-43}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-74}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-75}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-55}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-35}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-33}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-34}{0.5}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-42}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-59}{0.5}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-41}{0.5}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-edit-distance-avg}{96}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}{81}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-malformed-count}{0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-29}{0.4}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-41}{0.3}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-45}{0.2}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-33}{0.3}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-4}{0.2}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-49}{0.2}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-17}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-57}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-44}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-25}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-53}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-48}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-52}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-37}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-56}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-14}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-28}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-32}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-13}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-11}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-10}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-8}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-64}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-36}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-16}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-46}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-47}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-65}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-78}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-7}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-9}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-21}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-50}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-51}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-35}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-12}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-55}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-68}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-1}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-40}{0.1}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-30}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-20}{0.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-3}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-40}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-60}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-61}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-62}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-67}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-68}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-64}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-36}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-38}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-39}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-52}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-59}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-56}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-28}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-32}{0.9}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-43}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-5}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-4}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-16}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-37}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-44}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-57}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-7}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-13}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-18}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-47}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-1}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-70}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-22}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-20}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-78}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-10}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-9}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-42}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-46}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-48}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-50}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-12}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-65}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-66}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-69}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-8}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-41}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-15}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-11}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-54}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-14}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-17}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-21}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-35}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-51}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-34}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-33}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-45}{0.7}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-31}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-72}{0.8}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-29}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-53}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-30}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-58}{0.3}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-25}{0.6}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-49}{0.4}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-55}{0.4}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-71}{1.0}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-74}{0.5}
\DefMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-most-correct-rules-75}{0.5}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-edit-distance-avg}{99}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{96}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-75}{0.5}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-72}{0.2}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-51}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-46}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-11}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-18}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-39}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-50}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-47}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-78}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-38}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-33}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-53}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-7}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-9}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-42}{0.2}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-43}{0.2}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-35}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-29}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-34}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-30}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-64}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-68}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-37}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-3}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-64}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-20}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-45}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-28}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-29}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-30}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-31}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-56}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-48}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-40}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-41}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-42}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-43}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-25}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-16}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-32}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-52}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-58}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-49}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-74}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-71}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-60}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-61}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-62}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-4}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-67}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-68}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-13}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-36}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-7}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-10}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-33}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-35}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-55}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-1}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-53}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-50}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-34}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-54}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-5}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-44}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-70}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-51}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-21}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-69}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-22}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-9}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-66}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-38}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-65}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-46}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-78}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-17}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-39}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-47}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-37}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-72}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-57}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-59}{0.8}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-75}{0.8}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-edit-distance-avg}{100}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}{98}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-malformed-count}{0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-53}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-57}{0.1}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-21}{0.1}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-17}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-29}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-46}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-47}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-8}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-9}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-33}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-22}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-15}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-4}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-41}{0.2}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-78}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-14}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-67}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-11}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-39}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-38}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-10}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-18}{0.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-3}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-64}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-45}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-67}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-68}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-36}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-38}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-28}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-56}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-40}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-41}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-42}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-10}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-11}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-12}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-43}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-72}{0.8}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-25}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-51}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-35}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-52}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-39}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-37}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-74}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-75}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-71}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-60}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-61}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-62}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-4}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-7}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-48}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-5}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-14}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-32}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-31}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-30}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-1}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-50}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-69}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-16}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-29}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-70}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-8}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-13}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-33}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-15}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-9}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-44}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-18}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-20}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-78}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-49}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-34}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-65}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-17}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-66}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-54}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-46}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-53}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-22}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-55}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-47}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-59}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-57}{1.0}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-21}{0.9}
\DefMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-most-correct-rules-58}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-edit-distance-avg}{53}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{19}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{33.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-28}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-40}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-56}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-60}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-33}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-44}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-41}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-25}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-38}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-7}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-52}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-64}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-45}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-10}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-48}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-39}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-67}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-20}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-11}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-32}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-37}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-51}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-9}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-50}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-46}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-18}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-70}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-47}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-78}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-67}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-68}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-3}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-64}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-32}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-36}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-40}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-7}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-39}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-52}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-60}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-10}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-44}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-25}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-48}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-9}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-69}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-78}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-38}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-edit-distance-avg}{52}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}{17}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-malformed-count}{29.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-40}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-28}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-44}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-16}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-7}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-52}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-56}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-25}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-13}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-10}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-36}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-48}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-33}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-5}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-67}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-4}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-3}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-64}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-38}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-32}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-39}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-20}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-11}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-70}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-37}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-14}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-18}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-78}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-8}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-15}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-1}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-9}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-64}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-3}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-4}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-68}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-67}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-60}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-32}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-36}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-39}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-38}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-5}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-1}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-69}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-78}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-52}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-7}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-10}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-9}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-28}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-20}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-edit-distance-avg}{24}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{10}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{98.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-64}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-67}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-60}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-56}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-38}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-28}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-25}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-49}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-52}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-7}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-40}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-33}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-37}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-32}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-78}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-50}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-48}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-51}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-44}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-11}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-10}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-18}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-35}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-20}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-47}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-65}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-66}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-68}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-3}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-67}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-68}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-36}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-39}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-64}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-32}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-10}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-7}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-48}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-69}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-9}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-44}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-52}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-30}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-78}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-33}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-29}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-34}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-28}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-47}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-46}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-65}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-70}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-edit-distance-avg}{17}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-xmatch-accuracy}{6}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-malformed-count}{113.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-4}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-64}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-60}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-67}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-3}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-5}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-28}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-36}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-48}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-52}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-7}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-44}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-25}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-16}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-33}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-78}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-10}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-32}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-13}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-20}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-8}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-14}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-18}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-1}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-15}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-9}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-3}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-68}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-67}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-64}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-4}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-32}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-56}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-5}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-7}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-16}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-8}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-38}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-1}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-10}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-12}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-78}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-52}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-44}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-36}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-9}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-13}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-70}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-edit-distance-avg}{65}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{24}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{9.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-60}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-28}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-64}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-41}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-33}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-38}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-7}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-10}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-52}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-25}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-45}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-44}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-51}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-42}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-43}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-32}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-37}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-39}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-56}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-20}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-9}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-49}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-50}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-67}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-11}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-47}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-46}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-70}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-18}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-48}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-35}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-66}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-78}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-3}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-67}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-68}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-36}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-32}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-39}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-40}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-25}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-64}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-62}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-7}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-60}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-52}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-69}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-44}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-48}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-10}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-38}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-9}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-56}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-78}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-46}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-34}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-47}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-65}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-edit-distance-avg}{53}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}{19}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-malformed-count}{27.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-16}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-28}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-40}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-61}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-62}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-25}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-44}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-33}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-10}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-52}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-36}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-7}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-64}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-13}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-48}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-5}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-56}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-67}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-41}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-4}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-3}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-20}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-32}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-39}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-8}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-38}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-14}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-45}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-37}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-78}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-11}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-31}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-34}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-18}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-46}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-47}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-9}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-70}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-15}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-1}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-3}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-60}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-4}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-68}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-67}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-64}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-32}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-36}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-39}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-38}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-7}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-40}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-52}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-5}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-25}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-9}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-1}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-69}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-44}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-70}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-78}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-20}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-30}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-28}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-13}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-35}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-10}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-12}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-34}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-16}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-22}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-53}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-8}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-edit-distance-avg}{70}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{26}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{100}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-60}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-28}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-64}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-38}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-33}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-52}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-40}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-42}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-32}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-41}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-7}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-25}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-10}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-44}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-51}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-43}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-45}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-56}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-39}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-48}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-9}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-50}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-47}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-37}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-46}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-18}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-70}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-35}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-29}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-20}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-34}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-65}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-53}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-66}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-67}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-3}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-67}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-68}{1.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-36}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-64}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-32}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-39}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-40}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-7}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-62}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-52}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-60}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-48}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-44}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-69}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-9}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-56}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-41}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-10}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-49}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-38}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-45}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-78}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-28}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-37}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-46}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-33}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-34}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-47}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-edit-distance-avg}{63}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-xmatch-accuracy}{24}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-malformed-count}{10.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-60}{0.8}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-16}{0.7}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-28}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-52}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-56}{0.5}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-25}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-10}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-33}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-64}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-48}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-44}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-36}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-40}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-7}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-41}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-5}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-13}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-32}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-4}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-67}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-8}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-14}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-20}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-39}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-3}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-37}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-70}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-17}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-29}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-78}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-38}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-69}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-35}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-1}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-9}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-34}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-18}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-22}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-3}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-67}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-68}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-4}{0.9}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-64}{0.6}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-32}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-40}{0.4}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-43}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-36}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-7}{0.3}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-60}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-39}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-38}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-5}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-42}{0.2}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-9}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-41}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-1}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-25}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-13}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-69}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-78}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-70}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-16}{0.1}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-52}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-18}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-28}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-44}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-10}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-12}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-66}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-20}{0.0}
\DefMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-15}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-edit-distance-avg}{74}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{32}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{100}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-38}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-39}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-42}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-43}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-56}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-25}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-32}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-52}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-30}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-28}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-45}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-47}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-51}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-46}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-18}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-50}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-33}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-31}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-34}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-20}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-7}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-41}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-44}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-35}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-9}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-48}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-11}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-10}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-29}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-37}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-70}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-67}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-78}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-64}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-60}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-64}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-3}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-67}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-68}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-4}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-40}{0.8}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-36}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-41}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-44}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-7}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-28}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-29}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-10}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-32}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-52}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-48}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-31}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-9}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-45}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-33}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-56}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-43}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-69}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-37}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-39}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-49}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-35}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-78}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-66}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-46}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-65}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-34}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-47}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-53}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-edit-distance-avg}{70}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}{27}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-malformed-count}{0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-25}{0.8}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-38}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-52}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-56}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-30}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-7}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-43}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-61}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-44}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-39}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-31}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-5}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-33}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-18}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-16}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-32}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-40}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-51}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-50}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-12}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-10}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-48}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-42}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-36}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-70}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-20}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-37}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-28}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-47}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-14}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-11}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-46}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-29}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-13}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-35}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-15}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-9}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-8}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-22}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-34}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-17}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-65}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-78}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-1}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-3}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-64}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-60}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-67}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-68}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-4}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-41}{0.8}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-28}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-29}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-36}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-40}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-32}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-16}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-62}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-10}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-17}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-1}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-42}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-31}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-48}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-39}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-13}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-69}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-11}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-33}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-44}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-5}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-7}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-34}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-52}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-43}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-18}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-45}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-49}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-35}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-20}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-12}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-21}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-8}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-30}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-9}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-15}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-14}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-37}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-22}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-56}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-78}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-38}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-65}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-51}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-46}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-66}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-50}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-most-correct-rules-70}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-edit-distance-avg}{67}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{28}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{7.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-60}{0.8}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-64}{0.6}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-52}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-56}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-38}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-30}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-32}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-33}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-39}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-44}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-42}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-43}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-67}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-28}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-68}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-45}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-51}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-7}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-29}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-50}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-35}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-10}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-48}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-20}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-9}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-18}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-37}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-34}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-31}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-46}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-66}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-69}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-70}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-47}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-65}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-78}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-3}{1.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-67}{0.8}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-68}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-64}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-28}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-41}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-36}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-32}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-40}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-29}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-7}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-39}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-31}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-48}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-56}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-44}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-45}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-69}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-33}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-10}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-9}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-78}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-51}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-52}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-34}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-47}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-35}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-46}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-70}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-edit-distance-avg}{50}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-xmatch-accuracy}{17}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-malformed-count}{32.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-4}{0.8}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-64}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-67}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-5}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-3}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-52}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-68}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-37}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-48}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-44}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-33}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-25}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-32}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-38}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-28}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-39}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-29}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-56}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-7}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-70}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-12}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-16}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-1}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-51}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-10}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-31}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-36}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-78}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-9}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-35}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-14}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-13}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-20}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-15}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-46}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-47}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-first-mismatch-rule-22}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-3}{0.8}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-67}{0.7}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-68}{0.5}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-36}{0.4}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-64}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-28}{0.3}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-40}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-32}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-4}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-39}{0.2}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-38}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-16}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-7}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-69}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-29}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-30}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-10}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-5}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-33}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-1}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-13}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-78}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-31}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-17}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-70}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-48}{0.1}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-50}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-44}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-34}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-18}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-51}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-35}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-20}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-21}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-9}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-14}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-22}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-15}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-65}{0.0}
\DefMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-most-correct-rules-8}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-edit-distance-avg}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{159.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-67}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-64}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-78}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-31}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-32}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-44}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-29}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-28}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-3}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-64}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-78}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-68}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-67}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-edit-distance-avg}{2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}{1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-malformed-count}{156.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-3}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-64}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-67}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-4}{0.9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-5}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-40}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-78}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-48}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-33}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-28}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-44}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-12}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-16}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-7}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-13}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-20}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-15}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-9}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-1}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-52}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-4}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-64}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-17}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-32}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-68}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-67}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-3}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-7}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-8}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-10}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-16}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-18}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-5}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-1}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-13}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-9}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-edit-distance-avg}{65}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{21}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{33}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-40}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-28}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-60}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-25}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-52}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-56}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-44}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-33}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-48}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-64}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-32}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-7}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-39}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-10}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-38}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-18}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-43}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-45}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-35}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-9}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-31}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-34}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-20}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-70}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-50}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-30}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-47}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-46}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-68}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-37}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-51}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-11}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-66}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-69}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-41}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-17}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-65}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-78}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-42}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-3}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-67}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-68}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-64}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-32}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-60}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-36}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-7}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-41}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-44}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-10}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-40}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-42}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-52}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-28}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-33}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-29}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-25}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-9}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-48}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-39}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-38}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-78}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-49}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-30}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-37}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-34}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-69}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-35}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-47}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-70}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-45}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-56}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-46}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-edit-distance-avg}{60}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}{20}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-malformed-count}{3.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-60}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-36}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-64}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-28}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-40}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-16}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-7}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-52}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-25}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-32}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-10}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-44}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-13}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-48}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-4}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-56}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-5}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-33}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-20}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-11}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-9}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-31}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-18}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-14}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-67}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-29}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-38}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-1}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-12}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-68}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-78}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-3}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-15}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-70}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-8}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-22}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-17}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-3}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-67}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-68}{0.9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-4}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-64}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-32}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-5}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-7}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-16}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-25}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-52}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-1}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-8}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-78}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-28}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-10}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-9}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-17}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-36}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-29}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-18}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-44}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-13}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-20}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-22}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-38}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-40}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-11}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-12}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-14}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-15}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-edit-distance-avg}{77}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}{38}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-malformed-count}{67}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-60}{0.8}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-28}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-52}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-40}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-36}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-56}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-44}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-16}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-48}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-32}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-25}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-45}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-4}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-7}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-35}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-31}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-39}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-33}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-43}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-42}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-13}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-47}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-10}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-8}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-34}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-70}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-46}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-20}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-30}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-11}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-38}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-18}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-51}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-5}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-68}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-50}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-15}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-64}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-9}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-1}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-62}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-41}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-37}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-29}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-65}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-14}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-67}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-3}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-54}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-12}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-22}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-first-mismatch-rule-21}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-3}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-67}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-64}{0.9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-68}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-4}{0.7}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-5}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-32}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-36}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-40}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-7}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-17}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-41}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-9}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-29}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-16}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-28}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-1}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-10}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-38}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-60}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-33}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-44}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-39}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-18}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-12}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-42}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-43}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-30}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-45}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-8}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-56}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-52}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-78}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-13}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-70}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-49}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-11}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-69}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-48}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-15}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-34}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-37}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-51}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-14}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-20}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-22}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-50}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-21}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-66}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-47}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-65}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-35}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-31}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-46}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-most-correct-rules-53}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-edit-distance-avg}{76}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}{38}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-malformed-count}{5.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-40}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-52}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-56}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-28}{0.6}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-36}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-44}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-16}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-7}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-10}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-48}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-60}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-4}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-13}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-32}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-68}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-39}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-33}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-20}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-64}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-25}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-49}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-45}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-51}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-11}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-67}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-3}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-8}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-14}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-38}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-5}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-50}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-31}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-9}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-1}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-78}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-35}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-18}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-47}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-70}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-22}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-59}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-17}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-12}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-29}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-42}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-15}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-first-mismatch-rule-46}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-3}{1.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-67}{0.9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-64}{0.9}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-4}{0.8}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-68}{0.8}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-5}{0.5}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-32}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-16}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-25}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-7}{0.3}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-36}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-18}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-17}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-35}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-9}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-33}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-48}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-1}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-38}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-34}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-78}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-13}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-10}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-12}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-70}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-37}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-8}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-69}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-39}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-28}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-14}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-44}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-15}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-66}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-21}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-31}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-20}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-29}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-22}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-65}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-56}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-57}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-51}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-47}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-11}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-50}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-30}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-41}{0.4}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-40}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-60}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-42}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-43}{0.2}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-45}{0.1}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-52}{0.0}
\DefMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-most-correct-rules-46}{0.0}


==> tables/table-benchmark-stats.tex <==
%% Automatically generated by: table.py make_benchmark_dataset_table

\TableFont
\caption{\UseMacro{TCap-benchmark-dataset-stats}\label{tab:dataset-stats}}
\begin{tabular}{l l c c}
\toprule
 &
& \textbf{\UseMacro{THead-benchmark-mean}}
& \textbf{\UseMacro{THead-benchmark-max}}
\\
\midrule
\multirow{3}{*}{\textbf{\UseMacro{THead-imp}}}
 & \UseMacro{THead-imp-tokens}
 & \UseMacro{dataset-benchmark-imp-mean-tokens}
 & \UseMacro{dataset-benchmark-imp-max-tokens}
\\
 & \UseMacro{THead-imp-vars}
 & \UseMacro{dataset-benchmark-imp-mean-vars}
 & \UseMacro{dataset-benchmark-imp-max-vars}
\\
 & \UseMacro{THead-imp-loc}
 & \UseMacro{dataset-benchmark-imp-mean-loc}
 & \UseMacro{dataset-benchmark-imp-max-loc}
\\
\midrule
\multirow{2}{*}{\textbf{\UseMacro{THead-srp}}}
 & \UseMacro{THead-srp-selected-stmts}
 & \UseMacro{dataset-benchmark-srp-mean-selected-stmts}
 & \UseMacro{dataset-benchmark-srp-max-selected-stmts}
\\
 & \UseMacro{THead-srp-rules-per-stmt}
 & \UseMacro{dataset-benchmark-srp-mean-rules-per-stmt}
 & \UseMacro{dataset-benchmark-srp-max-rules-per-stmt}
\\
\midrule
\textbf{\UseMacro{THead-etp}}
 & \UseMacro{THead-etp-trace-length}
 & \UseMacro{dataset-benchmark-etp-mean-trace-length}
 & \UseMacro{dataset-benchmark-etp-max-trace-length}
\\
\bottomrule
\end{tabular}

==> tables/table-combined-op-srp.tex <==
% \newcommand{\delt}[1]{%
%   % Round to integer first
%   \pgfmathtruncatemacro{\DeltaInt}{round(#1)}%
%   \pgfmathtruncatemacro{\DeltaAbsInt}{abs(\DeltaInt)}%
%   % zero-pad to 2 digits
%   \ifnum\DeltaAbsInt<10
%     \edef\DeltaFmt{0\DeltaAbsInt}%
%   \else
%     \edef\DeltaFmt{\DeltaAbsInt}%
%   \fi
%   % color + sign
%   \ifnum\DeltaInt>0
%     \textcolor{green!45!black}{\scriptsize(+\DeltaFmt)}%
%   \else\ifnum\DeltaInt<0
%     \textcolor{red!60!black}{\scriptsize(\texttt{-}\DeltaFmt)}%
%   \else
%     \textcolor{black!55}{\scriptsize(000)}%
%   \fi\fi
% }
% \newcommand{\accd}[2]{#1\,\delt{#2}}
% % needs: \usepackage{pgf}




% % acc + delta where delta is computed from (a - b), rounded to nearest int
% \newcommand{\accdfrom}[2]{%
%   \pgfmathtruncatemacro{\DeltaTmp}{round((#1) - (#2))}%
%   #1\,\delt{\DeltaTmp}%
% }
% % robust delta: Var - Std (still prints Var as the main number)
% \newcommand{\accdrobust}[2]{%
%   \pgfmathtruncatemacro{\DeltaTmp}{round((#1) - (#2))}%
%   #1\,\delt{\DeltaTmp}%
% }

\colorlet{zebra}{blue!5}

\begin{table*}[t]
\begin{center}
\TableFont
\caption{\TablePredStatePredRuleCombinedCaption}

\setlength{\tabcolsep}{3.1pt}
\renewcommand{\arraystretch}{1}

\begin{tabular}{l S[table-format=3, table-column-width=4mm, detect-all=false]  r  r  r  c  r  r  r  S[table-format=1, table-column-width=4mm, detect-all=false]  S[table-format=2, table-column-width=6mm, detect-all=false]  r  r  c  S[table-format=2, table-column-width=6mm, detect-all=false]  r  r}
\toprule
& \multicolumn{8}{c}{\textbf{\op ($\fSplit$=\humanwrit)}}
& 
& \multicolumn{7}{c}{\textbf{\srp}} 
\\
\cmidrule(lr){2-9}\cmidrule(lr){11-17}
%\\
&
& \multicolumn{3}{c}{\textbf{\KosSmall-Formalization}}
& 
& \multicolumn{3}{c}{\textbf{\SosSmall-Formalization}}
& 
& \multicolumn{3}{c}{\textbf{\KosSmall-Formalization}} 
&
& \multicolumn{3}{c}{\textbf{\SosSmall-Formalization}} 
\\
\cmidrule(lr){3-5}\cmidrule(lr){7-9}\cmidrule(lr){11-13}\cmidrule(lr){15-17}
%\\
& \textbf{$\metricAccuracyNK$}
& \textbf{$\metricAccuracyStd$} & \textbf{$\metricAccuracySwap$} & \textbf{$\metricAccuracyObf$}
& 
& \textbf{$\metricAccuracyStd$} & \textbf{$\metricAccuracySwap$} & \textbf{$\metricAccuracyObf$}
&
& \textbf{$\metricAccuracyStd$} & \textbf{$\metricAccuracySwap$} & \textbf{$\metricAccuracyObf$}
&
& \textbf{$\metricAccuracyStd$} & \textbf{$\metricAccuracySwap$} & \textbf{$\metricAccuracyObf$} 
\\
%\\
\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-models}}
& 
& ($\metricDeltaCond$) & ($\metricDeltaRobust$) & ($\metricDeltaRobust$) 
& 
& ($\metricDeltaCond$) & ($\metricDeltaRobust$) & ($\metricDeltaRobust$)
& 
&
& ($\metricDeltaRobust$) & ($\metricDeltaRobust$)
& 
&
& ($\metricDeltaRobust$) & ($\metricDeltaRobust$) 
\\
\midrule

% =========================
% Non-reasoning
% =========================

%\addlinespace[1pt]
\rowcolor{black!12}
\multicolumn{17}{l}{\textit{Non-reasoning}}\\
\addlinespace[1pt]


\rowcolor{zebra}
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-14B-Instruct-da}
& \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-IMP-SOS-acc}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-K-acc}}
          {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-K-acc}}
& \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-K-unseen-acc}}
            {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-K-acc}}
&
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-SOS-acc}}
          {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-SOS-unseen-acc}}
            {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-SOS-acc}}
&
& \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-xmatch-accuracy}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-xmatch-accuracy}}
      {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-xmatch-accuracy}}
&
& \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
      {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}}
\\

\UseMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-32B-Instruct-da}
& \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-IMP-SOS-acc}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-K-acc}}
          {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-K-acc}}
& \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-K-unseen-acc}}
            {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-K-acc}}
&
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-SOS-acc}}
          {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-SOS-unseen-acc}}
            {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-SOS-acc}}
&
& \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-xmatch-accuracy}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-xmatch-accuracy}}
      {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-xmatch-accuracy}}
      &
& \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
      {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}}
\\

\rowcolor{zebra}
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-meta-llama-Llama-3.3-70B-Instruct-da}
& \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-IMP-SOS-acc}
& \accdfrom{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-K-acc}}
          {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-K-acc}}
& \accdrobust{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-K-unseen-acc}}
            {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-K-acc}}
            &
& \accdfrom{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-SOS-acc}}
          {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-SOS-unseen-acc}}
            {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-SOS-acc}}
&
& \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-xmatch-accuracy}
& \accdfrom{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-xmatch-accuracy}}
      {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-xmatch-accuracy}}
      &
& \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}
& \accdfrom{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
      {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}}
\\

\UseMacro{THead-op-IMP-K-IMP-SOS-acc-gpt-4o-mini-da}
& \UseMacro{res-gpt-4o-mini-da-op-nk-IMP-SOS-acc}
& \accdfrom{\UseMacro{res-gpt-4o-mini-da-op-uk-IMP-K-acc}}
          {\UseMacro{res-gpt-4o-mini-da-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-gpt-4o-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-gpt-4o-mini-da-op-uk-IMP-K-acc}}
& \accdrobust{\UseMacro{res-gpt-4o-mini-da-op-mk-IMP-K-unseen-acc}}
            {\UseMacro{res-gpt-4o-mini-da-op-uk-IMP-K-acc}}
            &
& \accdfrom{\UseMacro{res-gpt-4o-mini-da-op-uk-IMP-SOS-acc}}
          {\UseMacro{res-gpt-4o-mini-da-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-gpt-4o-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-gpt-4o-mini-da-op-uk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-gpt-4o-mini-da-op-mk-IMP-SOS-unseen-acc}}
            {\UseMacro{res-gpt-4o-mini-da-op-uk-IMP-SOS-acc}}
&
& \UseMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-xmatch-accuracy}
& \accdfrom{\UseMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-xmatch-accuracy}}
      {\UseMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-xmatch-accuracy}}
      &
& \UseMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-xmatch-accuracy}
& \accdfrom{\UseMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
      {\UseMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-xmatch-accuracy}}
\\

% =========================
% Non-reasoning + CoT
% =========================
\addlinespace[1pt]
\rowcolor{black!12}
\multicolumn{17}{l}{\textit{Non-reasoning + Chain-of-thought}}\\
\addlinespace[1pt]

\rowcolor{zebra}
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-14B-Instruct-cot}
& \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-IMP-SOS-acc}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-K-acc}}
          {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-K-acc}}
& \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-K-unseen-acc}}
            {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-K-acc}}
            &
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-SOS-acc}}
          {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-SOS-unseen-acc}}
            {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-SOS-acc}}
&
& \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-xmatch-accuracy}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-xmatch-accuracy}}
      {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-xmatch-accuracy}}
      &
& \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
      {\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}}
\\

\UseMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-32B-Instruct-cot}
& \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-IMP-SOS-acc}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-K-acc}}
          {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-K-acc}}
& \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-K-unseen-acc}}
            {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-K-acc}}
            &
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-SOS-acc}}
          {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-SOS-unseen-acc}}
            {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-SOS-acc}}
&
& \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-xmatch-accuracy}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-xmatch-accuracy}}
      {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-xmatch-accuracy}}
      &
& \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
      {\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}}
\\

\rowcolor{zebra}
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-meta-llama-Llama-3.3-70B-Instruct-cot}
& \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-IMP-SOS-acc}
& \accdfrom{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-K-acc}}
          {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-K-acc}}
& \accdrobust{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-K-unseen-acc}}
            {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-K-acc}}
            &
& \accdfrom{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-SOS-acc}}
          {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-SOS-unseen-acc}}
            {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-SOS-acc}}
&
& \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-xmatch-accuracy}
& \accdfrom{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-xmatch-accuracy}}
      {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-xmatch-accuracy}}
      &
& \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}
& \accdfrom{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
      {\UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}}
\\

\UseMacro{THead-op-IMP-K-IMP-SOS-acc-gpt-4o-mini-cot}
& \UseMacro{res-gpt-4o-mini-cot-op-nk-IMP-SOS-acc}
& \accdfrom{\UseMacro{res-gpt-4o-mini-cot-op-uk-IMP-K-acc}}
          {\UseMacro{res-gpt-4o-mini-cot-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-gpt-4o-mini-cot-op-uk-IMP-K-acc}}
& \accdrobust{\UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-K-unseen-acc}}
            {\UseMacro{res-gpt-4o-mini-cot-op-uk-IMP-K-acc}}
            &
& \accdfrom{\UseMacro{res-gpt-4o-mini-cot-op-uk-IMP-SOS-acc}}
          {\UseMacro{res-gpt-4o-mini-cot-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-gpt-4o-mini-cot-op-uk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-SOS-unseen-acc}}
            {\UseMacro{res-gpt-4o-mini-cot-op-uk-IMP-SOS-acc}}
&
& \UseMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-xmatch-accuracy}
& \accdfrom{\UseMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-xmatch-accuracy}}
      {\UseMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-xmatch-accuracy}}
      &
& \UseMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-xmatch-accuracy}
& \accdfrom{\UseMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
      {\UseMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-xmatch-accuracy}}
\\

% =========================
% Reasoning
% =========================
\addlinespace[1pt]
\rowcolor{black!12}
\multicolumn{17}{l}{\textit{Reasoning}}\\
\addlinespace[1pt]

\rowcolor{zebra}
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}
& \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-IMP-SOS-acc}
& \accdfrom{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-K-acc}}
          {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-K-acc}}
& \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-K-unseen-acc}}
            {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-K-acc}}
&
& \accdfrom{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-SOS-acc}}
          {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-SOS-unseen-acc}}
            {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-SOS-acc}}
&
& \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-xmatch-accuracy}
& \accdfrom{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-xmatch-accuracy}}
      {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-xmatch-accuracy}}
&
& \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-xmatch-accuracy}
& \accdfrom{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
      {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-xmatch-accuracy}}
\\

\UseMacro{THead-op-IMP-K-IMP-SOS-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}
& \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-IMP-SOS-acc}
& \accdfrom{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-K-acc}}
          {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-K-acc}}
& \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-K-unseen-acc}}
            {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-K-acc}}
&
& \accdfrom{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-SOS-acc}}
          {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-SOS-unseen-acc}}
            {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-SOS-acc}}
&
& \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-xmatch-accuracy}
& \accdfrom{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-xmatch-accuracy}}
      {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-xmatch-accuracy}}
&
& \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-xmatch-accuracy}
& \accdfrom{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
      {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-xmatch-accuracy}}
\\

\rowcolor{zebra}
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}
& \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-IMP-SOS-acc}
& \accdfrom{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-K-acc}}
          {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-K-acc}}
& \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-K-unseen-acc}}
            {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-K-acc}}
&
& \accdfrom{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-SOS-acc}}
          {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-SOS-unseen-acc}}
            {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-SOS-acc}}
&
& \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-xmatch-accuracy}
& \accdfrom{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-xmatch-accuracy}}
      {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-xmatch-accuracy}}
&
& \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-xmatch-accuracy}
& \accdfrom{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
      {\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-xmatch-accuracy}}
\\

\UseMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-QwQ-32B-da}
& \UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-acc}
& \accdfrom{\UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-acc}}
          {\UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-acc}}
& \accdrobust{\UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-unseen-acc}}
            {\UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-acc}}
&
& \accdfrom{\UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-acc}}
          {\UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-unseen-acc}}
            {\UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-acc}}
&
& \UseMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-xmatch-accuracy}
& \accdfrom{\UseMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-xmatch-accuracy}}
      {\UseMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-xmatch-accuracy}}
&
& \UseMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-xmatch-accuracy}
& \accdfrom{\UseMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
      {\UseMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-xmatch-accuracy}}
\\

\rowcolor{zebra}
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-o3-mini-da}
& \UseMacro{res-o3-mini-da-op-nk-IMP-SOS-acc}
& \textbf{\accdfrom{\UseMacro{res-o3-mini-da-op-uk-IMP-K-acc}}
                  {\UseMacro{res-o3-mini-da-op-nk-IMP-SOS-acc}}}
& \accdrobust{\UseMacro{res-o3-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-o3-mini-da-op-uk-IMP-K-acc}}
& \accdrobust{\UseMacro{res-o3-mini-da-op-mk-IMP-K-unseen-acc}}
            {\UseMacro{res-o3-mini-da-op-uk-IMP-K-acc}}
&
& \textbf{\accdfrom{\UseMacro{res-o3-mini-da-op-uk-IMP-SOS-acc}}
                  {\UseMacro{res-o3-mini-da-op-nk-IMP-SOS-acc}}}
& \accdrobust{\UseMacro{res-o3-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-o3-mini-da-op-uk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-o3-mini-da-op-mk-IMP-SOS-unseen-acc}}
            {\UseMacro{res-o3-mini-da-op-uk-IMP-SOS-acc}}
&
& \UseMacro{res-o3-mini-da-srp-uk-IMP-K-xmatch-accuracy}
& \accdfrom{\UseMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-o3-mini-da-srp-uk-IMP-K-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-xmatch-accuracy}}
      {\UseMacro{res-o3-mini-da-srp-uk-IMP-K-xmatch-accuracy}}
&
& \UseMacro{res-o3-mini-da-srp-uk-IMP-SOS-xmatch-accuracy}
& \accdfrom{\UseMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-o3-mini-da-srp-uk-IMP-SOS-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
      {\UseMacro{res-o3-mini-da-srp-uk-IMP-SOS-xmatch-accuracy}}
\\

\UseMacro{THead-op-IMP-K-IMP-SOS-acc-gpt-5-mini-da}
& \textbf{\UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-acc}}
& \accdfrom{\UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-acc}}
          {\UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-acc}}
& \textbf{\accdrobust{\UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-unseen-acc}}
            {\UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-acc}}}
            &
& \textbf{\accdfrom{\UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-acc}}
          {\UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-acc}}}
& \accdrobust{\UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-acc}}
& \accdrobust{\UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-unseen-acc}}
            {\UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-acc}}
&
& \UseMacro{res-gpt-5-mini-da-srp-uk-IMP-K-xmatch-accuracy}
& \accdfrom{\UseMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-gpt-5-mini-da-srp-uk-IMP-K-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-xmatch-accuracy}}
      {\UseMacro{res-gpt-5-mini-da-srp-uk-IMP-K-xmatch-accuracy}}
&
& \UseMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-xmatch-accuracy}
& \accdfrom{\UseMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-xmatch-accuracy}}
& \accdfrom{\UseMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
      {\UseMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-xmatch-accuracy}}
\\

\rowcolor{zebra}
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-gemini-2.5-pro-da}
& \UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-acc}
& \textbf{\accdfrom{\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-acc}}
          {\UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-acc}}}
& \textbf{\accdrobust{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}}
                    {\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-acc}}}
& \textbf{\accdrobust{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-unseen-acc}}
                    {\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-acc}}}
                    &
& \accdfrom{\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-acc}}
          {\UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-acc}}
& \textbf{\accdrobust{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
                    {\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-acc}}}
& \textbf{\accdrobust{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-unseen-acc}}
                    {\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-acc}}}
&
& \textbf{\UseMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-xmatch-accuracy}}
& \textbf{\accdfrom{\UseMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-xmatch-accuracy}}}
& \textbf{\accdfrom{\UseMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-xmatch-accuracy}}
      {\UseMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-xmatch-accuracy}}}
&
& \textbf{\UseMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-xmatch-accuracy}}
& \textbf{\accdfrom{\UseMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
      {\UseMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-xmatch-accuracy}}}
& \textbf{\accdfrom{\UseMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
      {\UseMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-xmatch-accuracy}}}
\\

\bottomrule
\end{tabular}
\end{center}
%\vspace{-0.6cm}%
\end{table*}


==> tables/table-datasets-stats.tex <==
%% Automatically generated by: table.py make_dataset_stats_table
\begin{table*}[t]
%\vspace{cm}%
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-datasets-stats}\label{tab:datasets-stats}}
%\vspace{-0.1cm}%
\begin{threeparttable}
\begin{adjustbox}{max width=\linewidth}
\renewcommand{\arraystretch}{1.12}
\begin{tabular}{l c c c  c  c  c  c  c  c  c  c  c  c  c  c }
\toprule
 &
 & \multicolumn{3}{c}{\UseMacro{THead-datasets-stats-NumTokens}\tnote{*}}
 & \multicolumn{5}{c}{\UseMacro{THead-datasets-stats-Control-flow}}
 & \multicolumn{2}{c}{\UseMacro{THead-datasets-stats-Data-flow}}
 & \multicolumn{4}{c}{\UseMacro{THead-datasets-stats-Size}}
\\
 \cmidrule(lr){3-5}
 \cmidrule(lr){6-10}
 \cmidrule(lr){11-12}
 \cmidrule(lr){13-16}
 \UseMacro{THead-datasets-stats-datasets}
 & \UseMacro{THead-datasets-stats-NumPoints}
 & \UseMacro{THead-datasets-stats-NumTokens-std}
 & \UseMacro{THead-datasets-stats-NumTokens-swap}
 & \UseMacro{THead-datasets-stats-NumTokens-obf}
 & \textbf{\UseMacro{THead-datasets-stats-CC}}
 & \textbf{\UseMacro{THead-datasets-stats-MaxNestedIf}}
 & \textbf{\UseMacro{THead-datasets-stats-MaxNestedLoop}}
 & \textbf{\UseMacro{THead-datasets-stats-MaxTakenIf}}
 & \textbf{\UseMacro{THead-datasets-stats-MaxTakenLoop}}
 & \textbf{\UseMacro{THead-datasets-stats-DepDegree}}
 & \textbf{\UseMacro{THead-datasets-stats-NumAssignments}}
 & \textbf{\UseMacro{THead-datasets-stats-LOC}}
 & \textbf{\UseMacro{THead-datasets-stats-Volume}}
 & \textbf{\UseMacro{THead-datasets-stats-Vocabulary}}
 & \textbf{\UseMacro{THead-datasets-stats-TraceLength}}
\\
\midrule
\UseMacro{THead-datasets-stats-human_written}
 & \UseMacro{res-human_written-datasets-stats-NumPoints-median}
 & \UseMacro{res-human_written-datasets-stats-NumTokens-median}
 & \UseMacro{res-human_written-datasets-stats-NumTokens-swap-median}
 & \UseMacro{res-human_written-datasets-stats-NumTokens-obf-median}\tnote{**}
 & \UseMacro{res-human_written-datasets-stats-CC-median}
 & \UseMacro{res-human_written-datasets-stats-MaxNestedIf-median}
 & \UseMacro{res-human_written-datasets-stats-MaxNestedLoop-median}
 & \UseMacro{res-human_written-datasets-stats-MaxTakenIf-median}
 & \UseMacro{res-human_written-datasets-stats-MaxTakenLoop-median}
 & \UseMacro{res-human_written-datasets-stats-DepDegree-median}
 & \UseMacro{res-human_written-datasets-stats-NumAssignments-median}
 & \UseMacro{res-human_written-datasets-stats-LOC-median}
 & \UseMacro{res-human_written-datasets-stats-Volume-median}
 & \UseMacro{res-human_written-datasets-stats-Vocabulary-median}
 & \UseMacro{res-human_written-datasets-stats-TraceLength-median}
\\
\UseMacro{THead-datasets-stats-synthetic_cpp}
 & \UseMacro{res-synthetic_cpp-datasets-stats-NumPoints-median}
 & \UseMacro{res-synthetic_cpp-datasets-stats-NumTokens-median}
 & \UseMacro{res-synthetic_cpp-datasets-stats-NumTokens-swap-median}
 & \UseMacro{res-synthetic_cpp-datasets-stats-NumTokens-obf-median}\tnote{**}
 & \UseMacro{res-synthetic_cpp-datasets-stats-CC-median}
 & \UseMacro{res-synthetic_cpp-datasets-stats-MaxNestedIf-median}
 & \UseMacro{res-synthetic_cpp-datasets-stats-MaxNestedLoop-median}
 & \UseMacro{res-synthetic_cpp-datasets-stats-MaxTakenIf-median}
 & \UseMacro{res-synthetic_cpp-datasets-stats-MaxTakenLoop-median}
 & \UseMacro{res-synthetic_cpp-datasets-stats-DepDegree-median}
 & \UseMacro{res-synthetic_cpp-datasets-stats-NumAssignments-median}
 & \UseMacro{res-synthetic_cpp-datasets-stats-LOC-median}
 & \UseMacro{res-synthetic_cpp-datasets-stats-Volume-median}
 & \UseMacro{res-synthetic_cpp-datasets-stats-Vocabulary-median}
 & \UseMacro{res-synthetic_cpp-datasets-stats-TraceLength-median}
\\
\UseMacro{THead-datasets-stats-fuzzer_generated}
 & \UseMacro{res-fuzzer_generated-datasets-stats-NumPoints-median}
 & \UseMacro{res-fuzzer_generated-datasets-stats-NumTokens-median}
 & \UseMacro{res-fuzzer_generated-datasets-stats-NumTokens-swap-median}
 & \UseMacro{res-fuzzer_generated-datasets-stats-NumTokens-obf-median}\tnote{**}
 & \UseMacro{res-fuzzer_generated-datasets-stats-CC-median}
 & \UseMacro{res-fuzzer_generated-datasets-stats-MaxNestedIf-median}
 & \UseMacro{res-fuzzer_generated-datasets-stats-MaxNestedLoop-median}
 & \UseMacro{res-fuzzer_generated-datasets-stats-MaxTakenIf-median}
 & \UseMacro{res-fuzzer_generated-datasets-stats-MaxTakenLoop-median}
 & \UseMacro{res-fuzzer_generated-datasets-stats-DepDegree-median}
 & \UseMacro{res-fuzzer_generated-datasets-stats-NumAssignments-median}
 & \UseMacro{res-fuzzer_generated-datasets-stats-LOC-median}
 & \UseMacro{res-fuzzer_generated-datasets-stats-Volume-median}
 & \UseMacro{res-fuzzer_generated-datasets-stats-Vocabulary-median}
 & \UseMacro{res-fuzzer_generated-datasets-stats-TraceLength-median}
\\
\bottomrule
\end{tabular}
\end{adjustbox}
\begin{tablenotes}
\item[] * Median token counts using \gptfom; not used for complexity metrics. ** We study tokenization impact on rule-conditioning via a controlled ablation (Appendix~\ref{app:keyword-obf-tokenization}).
\end{tablenotes}
\end{threeparttable}
\end{center}
\vspace{-0.4cm}%
\end{table*}


==> tables/table-fuzzer-settings.tex <==
\begin{wraptable}{r}{0.4\textwidth}%
  %\vspace{-0.4cm}%
  \centering%
  \TableFont%%
  \caption{\TableFuzzerSettingsCaption}%
  \begin{tabular}{lc}
    \toprule
    \textbf{Knob} & \textbf{Value}\\
    \midrule
    \multicolumn{2}{c}{\textbf{Structural limits}} \\
    \midrule
    Minimum number of statements per block     & 1\\
    Maximum number of statements per block     & 3\\
    Minimum block depth         & 5 \\
    Maximum block depth         & 10\\
    Minimum number of variables & 5 \\
    Maximum number of variables & 10\\
    \midrule
    \multicolumn{2}{c}{\textbf{Statement generation probabilities}} \\
    \midrule
    Assignment                   & 0.4\\
    While                        & 0.3\\
    If                           & 0.2\\
    Break                        & 0.09\\
    Continue                     & 0.005\\
    Halt                         & 0.005\\
    \midrule
    \multicolumn{2}{c}{\textbf{Expression limits}} \\
    \midrule
    Maximum number of terms in arithmetic expr & 6\\
    Maximum number of variable terms in arithmetic expr & 3\\
    Maximum number of terms in boolean expr    & 4\\
    \bottomrule
  \end{tabular}
\end{wraptable}



==> tables/table-imp-dataset-stats.tex <==
%% Automatically generated by: table.py make_dataset_table
%% The table size is tuned by Jiyang manually

\begin{table*}[t]
\begin{scriptsize}
\begin{center}
\caption{\UseMacro{TCap-imp-dataset-dataset-stats}\label{tab:dataset-stats}}
\begin{tabular}{l | c  c  c  c  c  c  c  c  c }
\toprule
\textbf{\UseMacro{THead-dataset}}
 & \textbf{\UseMacro{THead-num-programs}}
 & \textbf{\UseMacro{THead-avg-loc}}
 & \textbf{\UseMacro{THead-avg-tokens}}
 & \textbf{\UseMacro{THead-avg-trace-length}}
 & \textbf{\UseMacro{THead-max-trace-length}}
 & \textbf{\UseMacro{THead-min-trace-length}}
 & \textbf{\UseMacro{THead-avg-rules-per-state}}
 & \textbf{\UseMacro{THead-max-rules-per-state}}
 & \textbf{\UseMacro{THead-min-rules-per-state}}
\\
\midrule
\UseMacro{THead-imp-dataset}
 & \UseMacro{dataset-imp-dataset-num-programs}
 & \UseMacro{dataset-imp-dataset-avg-loc}
 & \UseMacro{dataset-imp-dataset-avg-tokens}
 & \UseMacro{dataset-imp-dataset-avg-trace-length}
 & \UseMacro{dataset-imp-dataset-max-trace-length}
 & \UseMacro{dataset-imp-dataset-min-trace-length}
 & \UseMacro{dataset-imp-dataset-avg-rules-per-state}
 & \UseMacro{dataset-imp-dataset-max-rules-per-state}
 & \UseMacro{dataset-imp-dataset-min-rules-per-state}
\\
\bottomrule
\end{tabular}
\end{center}
\end{scriptsize}
\end{table*}

==> tables/table-metafunctions.tex <==
\begin{table}[h!]
\centering%
\TableFont%
\caption{Metafunctions for control stack and statement-list concatenation.\label{tab:table-metafunctions}}
\begin{tabular}{lll}
\toprule
\textbf{Function} & \textbf{Signature} & \textbf{Definition}\\
\midrule
\texttt{push} &
$ \mathrm{stmt} \times \mathrm{Stack} \to \mathrm{Stack} $ &
$ \mathrm{push}(s,\chi) \triangleq s :: \chi $\\

\texttt{pop} &
$ \mathrm{Stack}_{\neq \epsilon} \to \mathrm{Stack} $ &
$ \mathrm{pop}(s :: \chi) \triangleq \chi $\\

\texttt{top} &
$ \mathrm{Stack} \to \mathrm{stmt} \cup \{\epsilon\} $ &
$ \mathrm{top}(\chi) \triangleq \begin{cases} \epsilon & \text{if } \chi = \epsilon, \\ s & \text{if } \chi = s :: \chi' \end{cases} $\\

$\mathbin{++}$ &
$ \mathrm{stmt\_list} \times \mathrm{stmt\_list} \to \mathrm{stmt\_list} $ &
$
SL1 \mathbin{++} SL2 \triangleq
\begin{cases}
SL2 & \text{if } SL1 = \epsilon,\\
s :: (SL1' \mathbin{++} SL2) & \text{if } SL1 = s :: SL1'.
\end{cases}
$\\
\bottomrule
\end{tabular}
\end{table}


==> tables/table-metavariables.tex <==
\begin{wraptable}{r}{0.48\textwidth}%
\centering%
\TableFont%
\vspace{-0.25cm}%
\caption{Metavariables used in the \Sos formalization of \IMP.\label{tab:table-metavariable}}%
\begin{tabular}{@{}lll@{}}%
\toprule
\textbf{Meta-var} & \textbf{Sort} & \textbf{Ranges over / Domain}\\
\midrule
\texttt{x}  & \texttt{id}       & Identifiers (program variable names)\\
\texttt{v}  & \texttt{literal}  & Integer literals\\
\texttt{q}  & \texttt{bool}     & Boolean literals\\
\texttt{a}  & \texttt{aexp}     & Integer expressions\\
\texttt{b}  & \texttt{bexp}     & Boolean expressions\\
\texttt{s}  & \texttt{stmt}     & Statements of the language\\
\texttt{SL} & \texttt{stmt\_list} & Finite statement lists $(\texttt{SL} ::= \epsilon \mid \texttt{s :: SL'})$\\
\bottomrule
\end{tabular}
\end{wraptable}


==> tables/table-mk-IMP-SOS-stats.tex <==
%% Automatically generated by: table.py make_dataset_table
%% Size of the table is manually set by Jiyang

\begin{table*}[t]
\begin{scriptsize}
\begin{center}
\caption{\UseMacro{TCap-mk-IMP-SOS-dataset-stats}\label{tab:dataset-stats}}
\begin{tabular}{l | c  c  c  c  c  c  c }
\toprule
\textbf{\UseMacro{THead-mk-IMP-SOS-dataset}}
 & \textbf{\UseMacro{THead-addSub}}
 & \textbf{\UseMacro{THead-mulDiv}}
 & \textbf{\UseMacro{THead-negateRelation}}
 & \textbf{\UseMacro{THead-addSub-mulDiv}}
 & \textbf{\UseMacro{THead-addSub-negateRelation}}
 & \textbf{\UseMacro{THead-mulDiv-negateRelation}}
 & \textbf{\UseMacro{THead-addSub-mulDiv-negateRelation}}
\\
\midrule
\UseMacro{THead-mk-IMP-SOS-mutation-rate}
 & \UseMacro{dataset-mk-IMP-SOS-mutation-rate-addSub}
 & \UseMacro{dataset-mk-IMP-SOS-mutation-rate-mulDiv}
 & \UseMacro{dataset-mk-IMP-SOS-mutation-rate-negateRelation}
 & \UseMacro{dataset-mk-IMP-SOS-mutation-rate-addSub-mulDiv}
 & \UseMacro{dataset-mk-IMP-SOS-mutation-rate-addSub-negateRelation}
 & \UseMacro{dataset-mk-IMP-SOS-mutation-rate-mulDiv-negateRelation}
 & \UseMacro{dataset-mk-IMP-SOS-mutation-rate-addSub-mulDiv-negateRelation}
\\
\UseMacro{THead-mk-IMP-SOS-num-mutated-programs}
 & \UseMacro{dataset-mk-IMP-SOS-num-mutated-programs-addSub}
 & \UseMacro{dataset-mk-IMP-SOS-num-mutated-programs-mulDiv}
 & \UseMacro{dataset-mk-IMP-SOS-num-mutated-programs-negateRelation}
 & \UseMacro{dataset-mk-IMP-SOS-num-mutated-programs-addSub-mulDiv}
 & \UseMacro{dataset-mk-IMP-SOS-num-mutated-programs-addSub-negateRelation}
 & \UseMacro{dataset-mk-IMP-SOS-num-mutated-programs-mulDiv-negateRelation}
 & \UseMacro{dataset-mk-IMP-SOS-num-mutated-programs-addSub-mulDiv-negateRelation}
\\
\bottomrule
\end{tabular}
\end{center}
\end{scriptsize}
\end{table*}

==> tables/table-models.tex <==
\begin{table}[h]
  %\vspace{-0.45cm}
  \centering
  \TableFont
  \caption{\TableEvalModelsCaption}
  \begin{threeparttable}
    %\begin{tabular}{@{}c@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}c l@{}}
    \setlength{\tabcolsep}{5pt}
    \renewcommand{\arraystretch}{0.9}
    \begin{tabular}{llrr}
     \toprule
     \textbf{Model}
     & \textbf{Reference}
     & \textbf{Context Len.}
     & \textbf{Max Gen.} \\
     \midrule

     %\multirow{4}{*}{\rotatebox{90}{\tiny\textbf{Non-reason.}}}
     \rowcolor{gray!70}
     \multicolumn{4}{l}{\rule{0pt}{5pt}\textit{Non-Reasoning}} \\
     \addlinespace[1pt]
       \llamaBig
       & \cite{grattafiori2024llama}
       & \LlamaContextLen
       & \LlamaMaxGen \\

       \qwenCoder{14}\tnote{*}
       & \multirow{2}{*}{\cite{hui2024qwen2}}
       & \QwenFourteenContextLen
       & \QwenMaxGen \\

       \qwenCoder{32}\tnote{*}
       &
       & \QwenThirtyTwoContextLen
       & \QwenMaxGen \\

       \gptfom
       & \cite{gptfo}
       & \GPTFourOContextLen
       & \GPTFourOMaxGen \\

     %\midrule
     \addlinespace[1pt]
     \rowcolor{gray!70}
     \multicolumn{4}{l}{\rule{0pt}{5pt}\textit{Reasoning}} \\
%     \multirow{7}{*}{\rotatebox{90}{\tiny\textbf{Reasoning}}}
     \addlinespace[1pt]
       \dpskLlama{70}\tnote{**}
       & \multirow{3}{*}{\cite{guo2025deepseek}}
       & \DeepSeekContextLen
       & \DeepSeekMaxGen \\

       \dpskQwen{14}\tnote{**}
       &
       & \DeepSeekContextLen
       & \DeepSeekMaxGen \\

       \dpskQwen{32}\tnote{**}
       &
       & \DeepSeekContextLen
       & \DeepSeekMaxGen \\

       \othree
       & \multirow{2}{*}{\cite{OpenAI_GPT5mini_2025}}
       & \GPTOThreeContextLen
       & \GPTOThreeMaxGen \\

       \gptfivemini
       &
       & \GPTFiveContextLen
       & \GPTFiveMaxGen \\

       \gemini
       & \cite{gemini25}
       & \GeminiContextLen
       & \GeminiMaxGen \\

       \qwq
       & \cite{qwq32b}
       & \QwQContextLen
       & \QwQMaxGen \\

     \bottomrule
   \end{tabular}
   \begin{tablenotes}
     \scriptsize
     \item[] * \textsc{Inst}=\textsc{Instruct}; ** \textsc{DS}=\textsc{DeepSeek}. All values are in tokens.
     %\item[] \at{Confirm these numbers!}
   \end{tablenotes}
  \end{threeparttable}
\end{table}


==> tables/table-mutation-caucasian-rules-full-horizontal.tex <==
\begin{table}{r}
  \vspace{-0.5cm}%
  \centering%
  \TableFont%
  \caption{\TableMutationCaucasianRuleFullCaption}%
  \vspace{0.1cm}%
  \addtolength{\tabcolsep}{-0.4em}%
  \begin{tabular}{lcccccccccccccccccccc}%
    \toprule%
    \UseMacro{Caucasiantitle1} &
    \multicolumn{5}{c}{\UseMacro{CaucasianArithmetic}} &
    \multicolumn{1}{c}{\UseMacro{CaucasianAssignment}} &
    \multicolumn{6}{c}{\UseMacro{CaucasianRelational}} &
    \multicolumn{3}{c}{\UseMacro{CaucasianLogical}} &
    \multicolumn{5}{c}{\UseMacro{CaucasianKeyword}} \\
    \midrule%
    \UseMacro{Caucasiantitle2} &
    \texttt{+} & 
    \texttt{-} &
    \texttt{*} &
    \texttt{/} &
    \texttt{\%} &
    \texttt{=} &
    \texttt{<} &
    \texttt{>} &
    \texttt{<=} &
    \texttt{>=} &
    \texttt{==} &
    \texttt{!=} &
    \texttt{!} &
    \texttt{\&\&} &
    \texttt{||} &
    \texttt{break} &
    \texttt{if-else} &
    \texttt{while} &
    \texttt{halt} &
    \texttt{continue} \\
    \UseMacro{Caucasiantitle3} &
    \CAADD &
    \CASUB &
    \CAMUL &
    \CADIV &
    \CAMOD &
    \CAASSIGN &
    \CALT &
    \CAGT &
    \CALTEQ &
    \CAGTEQ &
    \CAEQ &
    \CANEQ &
    \CANOT &
    \CAAND &
    \CAOR &
    \CABREAK &
    \CAIF-\CAELSE &
    \CAWHILE &
    \CAHALT &
    \CACONTINUE \\
    \bottomrule%
  \end{tabular}
\end{table}


==> tables/table-mutation-caucasian-rules-full.tex <==
\begin{table}[h]
  \centering%
  \TableFont%
  \caption{\TableMutationCaucasianRuleFullCaption}%
  \vspace{0.1cm}%
  \begin{tabular}{l|ccc}%
    \toprule%
    \UseMacro{Caucasiantitle1} &
    \UseMacro{Caucasiantitle2} &
    $\rightarrow$ &
    \UseMacro{Caucasiantitle3} \\
    \midrule%
    \UseMacro{CaucasianArithmetic} &
    \texttt{+} & & \CAADD \\
    &
    \texttt{-} & & \CASUB \\
    &
    \texttt{*} & & \CAMUL \\
    &
    \texttt{/} & & \CADIV \\
    &
    \texttt{\%} & & \CAMOD \\
    \midrule
    \UseMacro{CaucasianAssignment} &
    \texttt{=} & & \CAASSIGN \\
    \midrule
    \UseMacro{CaucasianRelational} &
    \texttt{<} & & \CALT \\
    &
    \texttt{>} & & \CAGT \\
    &
    \texttt{<=} & & \CALTEQ \\
    &
    \texttt{>=} & & \CAGTEQ \\
    &
    \texttt{==} & & \CAEQ \\
    &
    \texttt{!=} & & \CANEQ \\
    \midrule
    \UseMacro{CaucasianLogical} &
    \texttt{!} & & \CANOT \\
    &
    \texttt{\&\&} & & \CAAND \\
    &
    \texttt{||} & & \CAOR \\
    \midrule
    \UseMacro{CaucasianKeyword} &
    \texttt{break} & & \CABREAK \\
    &
    \texttt{if-else} & & \CAIF-\CAELSE \\
    &
    \texttt{while} & & \CAWHILE \\
    &
    \texttt{halt} & & \CAHALT \\
    &
    \texttt{continue} & & \CACONTINUE \\
    \bottomrule%
  \end{tabular}
\end{table}


==> tables/table-mutation-caucasian-rules.tex <==
%% Manually modified by Jiyang

\begin{wraptable}{r}{0.34\textwidth}
  \vspace{-0.4cm}%
  \centering%
  \TableFont%
  \caption{\TableMutationCaucasianRuleCaption}
  \vspace{-0.1cm}%
  \begin{tabular}{l|cc}%
    \toprule%
    \UseMacro{Caucasiantitle1} &
    \UseMacro{Caucasiantitle2} &
    \UseMacro{Caucasiantitle3} \\
    \midrule%
    \UseMacro{CaucasianArithmetic} &
    \texttt{+} &
    \CAADD \\
    &
    \texttt{/} &
    \CADIV \\
    \midrule
    \UseMacro{CaucasianRelational} &
    \texttt{<} &
    \CALT \\
    &
    \texttt{!=} &
    \CANEQ \\
    \midrule
    \UseMacro{CaucasianLogical} &
    \texttt{\&\&} &
    \CAAND \\
    &
    \texttt{||} &
    \CAOR \\
    \midrule
    \UseMacro{CaucasianKeyword} &
    \texttt{while} &
    \CAWHILE \\
    &
    \texttt{if-else} &
    \CAIF-\CAELSE \\
    \bottomrule%
  \end{tabular}
  \vspace{-0.3cm}%
\end{wraptable}


==> tables/table-mutation-rules-horizontal.tex <==
\begin{table*}
  \centering%
  \TableFont%
  \caption{\TableNonStandardRulesCaption}%
  \begin{threeparttable}
   \vspace{-0.3cm}%
   \setlength{\tabcolsep}{4pt}%
   \renewcommand{\arraystretch}{1.1}
   \begin{tabular}{l c ccccc cccccc ccc ccccc}%
     \toprule%
     \UseMacro{Caucasiantitle1} &
     \multicolumn{1}{c}{\UseMacro{CaucasianAssignment}} &
     \multicolumn{5}{c}{\UseMacro{CaucasianArithmetic}} &
     \multicolumn{6}{c}{\UseMacro{CaucasianRelational}} &
     \multicolumn{3}{c}{\UseMacro{CaucasianLogical}} &
     \multicolumn{5}{c}{\UseMacro{CaucasianKeyword}} \\
     \cmidrule(lr){1-1}
     \cmidrule(lr){2-2}
     \cmidrule(lr){3-7}
     \cmidrule(lr){8-13}
     \cmidrule(lr){14-16}
     \cmidrule(lr){17-21}
     %\midrule%
     \UseMacro{Caucasiantitle2} &
     \texttt{=} &
     \texttt{+} & 
     \texttt{-} &
     \texttt{*} &
     \texttt{/} &
     \texttt{\%} &

     \texttt{<} &
     \texttt{<=} &
     \texttt{>} &
     \texttt{>=} &
     \texttt{==} &
     \texttt{!=} &

     \texttt{!} &
     \texttt{\&\&} &
     \texttt{||} &

     \texttt{if-else} &
     \texttt{while} &
     \texttt{halt} &
     \texttt{break} &
     \texttt{continue}\\
     \UseMacro{Caucasiantitle4}\tnote{*} &
     \texttt{=} &
     \texttt{-} & 
     \texttt{+} &
     \texttt{/} &
     \texttt{*} &
     \texttt{\%} &

     \texttt{>} &
     \texttt{>=} &
     \texttt{<} &
     \texttt{<=} &
     \texttt{!=} &
     \texttt{==} &

     \texttt{!} &
     \texttt{||} &
     \texttt{\&\&} &

     \texttt{if-else} &
     \texttt{while} &
     \texttt{halt} &
     \texttt{break} &
     \texttt{continue}\\
     \UseMacro{Caucasiantitle3}\tnote{**} &
     \CAASSIGN &
     \CAADD &
     \CASUB &
     \CAMUL &
     \CADIV &
     \CAMOD &

     \CALT &
     \CALTEQ &
     \CAGT &
     \CAGTEQ &
     \CAEQ &
     \CANEQ &

     \CANOT &
     \CAAND &
     \CAOR &

     \CAIF-\CAELSE &
     \CAWHILE &
     \CAHALT &
     \CABREAK &
     \CACONTINUE\\
     \bottomrule%
   \end{tabular}
   \begin{tablenotes}
     \scriptsize
     \item * Swaps the semantics of standard operator/keyword symbols; ** Assigns semantics of standard operators/keywords to novel symbols (from the Caucasian-Albanian script).
   \end{tablenotes}
  \end{threeparttable}
  \vspace{-0.3cm}%
\end{table*}


==> tables/table-mutation-rules.tex <==
%% Manually modified by Jiyang

\begin{wraptable}{r}{0.34\textwidth}
  \centering%
  \vspace{-0.4cm}%
  \TableFont%
  \caption{\TableMutationRuleCaption}
  \vspace{-0.1cm}%
  \begin{tabular}{l|cc}%
    \toprule%
    \UseMacro{title1} &
    \UseMacro{title2} &
    \UseMacro{title3} \\
    \midrule%
    \UseMacro{negateRule} &
    \UseMacro{negateRuleOp1} &
    \UseMacro{negateRuleOp2} \\
    &
    \UseMacro{negateRuleOp3} &
    \UseMacro{negateRuleOp4} \\
    &
    \UseMacro{negateRuleOp5} &
    \UseMacro{negateRuleOp6} \\
    &
    \UseMacro{negateRuleOp7} &
    \UseMacro{negateRuleOp8} \\
    \midrule
    \UseMacro{addSubRule} &
    \UseMacro{addSubRuleOp1} &
    \UseMacro{addSubRuleOp2} \\
    \midrule
    \UseMacro{mulDivRule} &
    \UseMacro{mulDivRuleOp1} &
    \UseMacro{mulDivRuleOp2} \\
    \bottomrule%
  \end{tabular}
  \vspace{-0.3cm}%
\end{wraptable}


==> tables/table-notation-comprehension-k.tex <==
\begin{table*}[h]
  \centering
  \TableFont
  \caption{\TableNotationComprehensionKCaption}
  \setlength{\tabcolsep}{7pt}
  \renewcommand{\arraystretch}{1.15}
  \begin{tabular}{llccl}
    \toprule
    \textbf{Family} & \textbf{Construct} & \textbf{Rules} & \textbf{Category} & \textbf{Semantic Role} \\
    \midrule

    \rowcolor{gray!70}
    \multicolumn{5}{l}{\textbf{A. Variable \& State Access}} \\
    F1 & Variable lookup & 1--2 & AEXP &
      Read state binding; distinguishes value retrieval vs unbound-variable error (halts). \\

    \rowcolor{gray!70}
    \multicolumn{5}{l}{\textbf{B. Declarations \& Assignment}} \\
    F2 & Declaration & 36 & SL &
      Initialize state (introduce variable with default value $0$). \\
    F3 & Assignment & 21 & SL &
      Commit update to state once RHS is a value (update existing variable). \\

    \rowcolor{gray!70}
    \multicolumn{5}{l}{\textbf{C. Arithmetic Expressions (Binary)}} \\
    F4 & Addition & 3 & AEXP &
      Compute binary $+$ when both operands are values. \\
    F5 & Subtraction & 4 & AEXP &
      Compute binary $-$ when both operands are values. \\
    F6 & Multiplication & 5 & AEXP &
      Compute binary $\times$ when both operands are values. \\
    F7 & Division & 6--7 & AEXP &
      Case split: nonzero divisor computes division; zero divisor raises error (halts). \\
    F8 & Modulo & 8--9 & AEXP &
      Case split: nonzero divisor computes modulus; zero divisor raises error (halts). \\

    \rowcolor{gray!70}
    \multicolumn{5}{l}{\textbf{D. Arithmetic Expressions (Unary)}} \\
    F9 & Unary minus & 11 & AEXP &
      Compute unary negation once operand is a value. \\
    F10 & Unary plus & 10 & AEXP &
      Compute unary identity (operationalized as adding $0$) once operand is a value. \\

    \rowcolor{gray!70}
    \multicolumn{5}{l}{\textbf{E. Relational Comparisons}} \\
    F11 & Less-than & 12 & BEXP &
      Compute boolean result for < on value operands. \\
    F12 & Less-or-equal & 13 & BEXP &
      Compute boolean result for <= on value operands. \\
    F13 & Greater-than & 14 & BEXP &
      Compute boolean result for > on value operands. \\
    F14 & Greater-or-equal & 15 & BEXP &
      Compute boolean result for >= on value operands. \\
    F15 & Equality & 16 & BEXP &
      Compute boolean result for == on value operands. \\
    F16 & Inequality & 17 & BEXP &
      Compute boolean result for != on value operands. \\

    \rowcolor{gray!70}
    \multicolumn{5}{l}{\textbf{F. Boolean Connectives}} \\
    F17 & Boolean AND & 19 & BEXP &
      Compute conjunction on boolean operands. \\
    F18 & Boolean OR & 20 & BEXP &
      Compute disjunction on boolean operands. \\
    F19 & Boolean NOT & 18 & BEXP &
      Compute negation on boolean operand. \\

    \rowcolor{gray!70}
    \multicolumn{5}{l}{\textbf{H. Conditional Control Flow}} \\
    F21 & If--then--else & 22--23 & CTRL &
      Branch on boolean predicate. \\

    \rowcolor{gray!70}
    \multicolumn{5}{l}{\textbf{I. Loops \& Loop Context}} \\
    F22 & While entry & 24 & CTRL &
      Push loop statement onto stack; rewrite to internal form; insert markers. \\
    F23 & Loop execution & 25 & CTRL &
      Desugar internal while into if--else: iterate on true, exit on false. \\
    F24 & Loop markers & 27--28 & CTRL &
      Marker plumbing: remove loop markers when encountered to resume execution. \\

    \rowcolor{gray!70}
    \multicolumn{5}{l}{\textbf{J. Non-local Control Flow}} \\
    F25 & Break & 33--35 & CTRL &
      Handle \texttt{break} statements \\
    F26 & Continue & 29--32 & CTRL &
      Handle \texttt{continue} statements \\

    \rowcolor{gray!70}
    \multicolumn{5}{l}{\textbf{K. Termination}} \\
    F27 & Halt & 26 & CTRL &
      Terminal configuration: stops execution immediately; removes remaining computation. \\

    \bottomrule
  \end{tabular}
\end{table*}


==> tables/table-notation-comprehension.tex <==
\begin{table*}[h]
\centering
\TableFont
\caption{\TableNotationComprehensionCaption}
\setlength{\tabcolsep}{7pt}
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{llccl}
\toprule
\textbf{Family} & \textbf{Construct} & \textbf{Rules} & \textbf{Category} & \textbf{Semantic Role} \\
\midrule

\rowcolor{gray!70}
\multicolumn{5}{l}{\textbf{A.\ Variable \& State Access}} \\
F1 & Variable lookup & 1--2 & AEXP & Read $\sigma(x)$; distinguishes value vs unbound-variable error \\
\addlinespace[4pt]

\rowcolor{gray!70}
\multicolumn{5}{l}{\textbf{B.\ Declarations \& Assignment}} \\
F2 & Declaration & 3 & SL & Initialize state via $\sigma[x \mapsto 0]$ \\
F3 & Assignment & 4--6 & SL & Step RHS vs commit update; uninitialized-assignment error \\
\addlinespace[4pt]

\rowcolor{gray!70}
\multicolumn{5}{l}{\textbf{C.\ Arithmetic Expressions (Binary)}} \\
F4 & Addition & 7--9 & AEXP & Left-step / right-step / compute for binary $+$ \\
F5 & Subtraction & 10--12 & AEXP & Left-step / right-step / compute for binary $-$ \\
F6 & Multiplication & 13--15 & AEXP & Left-step / right-step / compute for binary $\times$ \\
F7 & Division & 16--19 & AEXP & Nonzero vs div-by-zero error case \\
F8 & Modulo & 20--23 & AEXP & Nonzero vs mod-by-zero error case \\
\addlinespace[4pt]

\rowcolor{gray!70}
\multicolumn{5}{l}{\textbf{D.\ Arithmetic Expressions (Unary)}} \\
F9 & Unary minus & 24--25 & AEXP & Step argument vs compute negation \\
F10 & Unary plus & 26--27 & AEXP & Step argument vs compute identity \\
\addlinespace[4pt]

\rowcolor{gray!70}
\multicolumn{5}{l}{\textbf{E.\ Relational Comparisons}} \\
F11 & Less-than & 28--31 & BEXP & Step operands; compute boolean (true/false) for $<$ \\
F12 & Less-or-equal & 32--35 & BEXP & Step operands; compute boolean (true/false) for $\le$ \\
F13 & Greater-than & 36--39 & BEXP & Step operands; compute boolean (true/false) for $>$ \\
F14 & Greater-or-equal & 40--43 & BEXP & Step operands; compute boolean (true/false) for $\ge$ \\
F15 & Equality & 44--47 & BEXP & Step operands; compute boolean (true/false) for $=$ \\
F16 & Inequality & 48--51 & BEXP & Step operands; compute boolean (true/false) for $\neq$ \\
\addlinespace[4pt]

\rowcolor{gray!70}
\multicolumn{5}{l}{\textbf{F.\ Boolean Connectives}} \\
F17 & Boolean AND & 52--55 & BEXP & Step operands; compute conjunction \\
F18 & Boolean OR & 56--59 & BEXP & Step operands; compute disjunction \\
F19 & Boolean NOT & 60--62 & BEXP & Step operand; compute negation \\
\addlinespace[4pt]

\rowcolor{gray!70}
\multicolumn{5}{l}{\textbf{G.\ Sequencing \& Statement Plumbing}} \\
F20 & Sequencing / head stepping & 63 & SL & Lift a head-statement step into the statement list \\
\addlinespace[4pt]

\rowcolor{gray!70}
\multicolumn{5}{l}{\textbf{H.\ Conditional Control Flow}} \\
F21 & If--then--else & 64--66 & CTRL & Step condition; branch via list splicing \\
\addlinespace[4pt]

\rowcolor{gray!70}
\multicolumn{5}{l}{\textbf{I.\ Loops \& Loop Context}} \\
F22 & While entry & 67 & CTRL & Desugar WHILE; push loop frame onto $\chi$ \\
F23 & Loop execution & 68--70 & CTRL & Exit on false (pop $\chi$); iterate on true (insert LE) \\
F24 & Loop-exit marker (LE) & 77 & CTRL & Restore continuation via $\mathrm{top}(\chi)$ \\
\addlinespace[4pt]

\rowcolor{gray!70}
\multicolumn{5}{l}{\textbf{J.\ Non-local Control Flow}} \\
F25 & Break & 71--73 & CTRL & Propagate to LE; handle at LE; error if $\chi=\epsilon$ \\
F26 & Continue & 74--76 & CTRL & Propagate to LE; resume loop; error if $\chi=\epsilon$ \\
\addlinespace[4pt]

\rowcolor{gray!70}
\multicolumn{5}{l}{\textbf{K.\ Termination}} \\
F27 & Halt & 78 & CTRL & Terminal configuration; stops execution \\

\bottomrule
\end{tabular}
\end{table*}


==> tables/table-notation-primer.tex <==
\begin{wraptable}{r}{0.22\textwidth}%
  \vspace{-0.25cm}%
  \centering%
  \TableFont%%
  \caption{\TableNotationPrimerCaption}%
%  \vspace{-0.3cm}%
  %  \hspace*{-0.15cm}%
  \setlength{\tabcolsep}{1pt}
  \begin{tabular}{@{}cl@{}}%
    \toprule%
    \textbf{Notation} & \textbf{Definition} \\
    \midrule%
    $\fState{}$ & Program state \\
    $\fStmt{}$ & Statement \\
    $\fVar{}$ & Int variable \\
    $\fExp{}$ & Int expression \\
    $\fLit{}$ & Int literal \\
    $\fConfig{operation}{\fState{}}$ & Configuration \\
    $\sigma[\texttt{x} \mapsto \texttt{v}]$ & Store $\texttt{v}$ in $\texttt{x}$\\
    $\fTransE{\fExp{}}{\fState{}}{\fExp{}'}{}$ & Expression-step\\
    $\fTransS{\fStmt{}}{\fState{}}{\fStmt{}'}{\fState{}'}{}$ & Statement-step\\
    $\fConfig{\epsilon}{\fState{}}$ & \texttt{NOP} \\
    \bottomrule%
  \end{tabular}%
  \vspace{-0.3cm}%
\end{wraptable}%


==> tables/table-op-stdev.tex <==
% \newcommand{\delt}[1]{%
%   % Round to integer first
%   \pgfmathtruncatemacro{\DeltaInt}{round(#1)}%
%   \pgfmathtruncatemacro{\DeltaAbsInt}{abs(\DeltaInt)}%
%   % zero-pad to 2 digits
%   \ifnum\DeltaAbsInt<10
%     \edef\DeltaFmt{0\DeltaAbsInt}%
%   \else
%     \edef\DeltaFmt{\DeltaAbsInt}%
%   \fi
%   % color + sign
%   \ifnum\DeltaInt>0
%     \textcolor{green!45!black}{\scriptsize(+\DeltaFmt)}%
%   \else\ifnum\DeltaInt<0
%     \textcolor{red!60!black}{\scriptsize(\texttt{-}\DeltaFmt)}%
%   \else
%     \textcolor{black!55}{\scriptsize(000)}%
%   \fi\fi
% }
% \newcommand{\accd}[2]{#1\,\delt{#2}}
% % needs: \usepackage{pgf}




% % acc + delta where delta is computed from (a - b), rounded to nearest int
% \newcommand{\accdfrom}[2]{%
%   \pgfmathtruncatemacro{\DeltaTmp}{round((#1) - (#2))}%
%   #1\,\delt{\DeltaTmp}%
% }
% % robust delta: Var - Std (still prints Var as the main number)
% \newcommand{\accdrobust}[2]{%
%   \pgfmathtruncatemacro{\DeltaTmp}{round((#1) - (#2))}%
%   #1\,\delt{\DeltaTmp}%
% }

\colorlet{zebra}{blue!5}

\begin{table}[h]
\begin{center}
\TableFont
\caption{Standard deviation of the accuracy metrics for the \op task. \label{tab:op-stdev}}
\setlength{\tabcolsep}{3.1pt}
\renewcommand{\arraystretch}{1}

\begin{tabular}{l S[table-format=3, table-column-width=6mm, detect-all=false]  r  r  r  c  r  r  r }
\toprule
%\\
&
& \multicolumn{3}{c}{\textbf{\KosSmall-Formalization}}
& 
& \multicolumn{3}{c}{\textbf{\SosSmall-Formalization}}
\\
\cmidrule(lr){3-5}\cmidrule(lr){7-9}
%\\
& \textbf{$\metricAccuracyNK$}
& \textbf{$\metricAccuracyStd$} & \textbf{$\metricAccuracySwap$} & \textbf{$\metricAccuracyObf$}
& 
& \textbf{$\metricAccuracyStd$} & \textbf{$\metricAccuracySwap$} & \textbf{$\metricAccuracyObf$} 
\\
\midrule

% =========================
% Reasoning
% =========================
\addlinespace[1pt]
\rowcolor{black!12}
\multicolumn{9}{l}{\textit{\humanwrit}}\\
\addlinespace[1pt]

\rowcolor{zebra}
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}
& 2.3
& 2.0
& 0.3
& 1.7
&
& 1.8
& 0.0
& 2.5
\\

\UseMacro{THead-op-IMP-K-IMP-SOS-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}
& 1.2
& 2.3
& 5.2
& 0.5
&
& 1.2
& 0.3
& 1.5
\\

\rowcolor{zebra}
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}
& 0.0
& 0.0
& 0.2
& 0.0
&
& 0.6
& 0.0
& 1.3
\\

\UseMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-QwQ-32B-da}
& 0.2
& 0.3
& 0.0
& 0.8
&
& 0.3
& 1.5
& 2.0
\\

\rowcolor{zebra}
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-o3-mini-da}
& 1.2
& 0.0
& 1.4
& 0.6
&
& 0.0
& 1.8
& 0.3
\\

\UseMacro{THead-op-IMP-K-IMP-SOS-acc-gpt-5-mini-da}
& 0.0
& 0.5
& 2.6
& 0.3
            &
& 0.3
& 0.8
& 0.0
\\

\rowcolor{zebra}
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-gemini-2.5-pro-da}
& 2.0
& 0.3
& 0.0
& 0.9
                    &
& 0.5
& 1.0
& 0.3
\\

% =========================
% Reasoning
% =========================
\addlinespace[1pt]
\rowcolor{black!12}
\multicolumn{9}{l}{\textit{\llmtrans}}\\
\addlinespace[1pt]

\rowcolor{zebra}

\UseMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-QwQ-32B-da}
& 1.8
& 1.5
& 1.7
& 1.7
&
& 1.5
& 0.3
& 3.6
\\

\UseMacro{THead-op-IMP-K-IMP-SOS-acc-gpt-5-mini-da}
& 1.0
& 1.3
& 2.0
& 0.8
            &
& 0.3
& 0.8
& 0.3
\\

\rowcolor{zebra}
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-gemini-2.5-pro-da}
& 1.5
& 0.3
& 1.6
& 0.3
                    &
& 1.0
& 2.0
& 1.5
\\

% =========================
% Reasoning
% =========================
\addlinespace[1pt]
\rowcolor{black!12}
\multicolumn{9}{l}{\textit{\fuzzgen}}\\
\addlinespace[1pt]

\rowcolor{zebra}

\UseMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-QwQ-32B-da}
& 1.5
& 0.5
& 0.3
& 0.3
&
& 0.5
& 0.0
& 0.8
\\

\UseMacro{THead-op-IMP-K-IMP-SOS-acc-gpt-5-mini-da}
& 0.9
& 1.0
& 1.1
& 1.2
            &
& 1.0
& 1.7
& 0.8
\\

\rowcolor{zebra}
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-gemini-2.5-pro-da}
& 0.6
& 2.0
& 2.5
& 1.5
                    &
& 2.0
& 2.5
& 1.5
\\

\bottomrule
\end{tabular}
\end{center}
\vspace{-0.2cm}
\end{table}


==> tables/table-related.tex <==
\begin{table*}[t]
\centering
\TableFont
\setlength{\tabcolsep}{5.5pt}
\renewcommand{\arraystretch}{1.25}
\begin{tabular}{llccccc}
  \toprule
  \multirow{2}{*}{\textbf{Semantic Rep.}}
  & \multirow{2}{*}{\textbf{Work}}
  & \multirow{2}{*}{\textbf{Base Arch.}}
  & \multirow{2}{*}{\textbf{Code Scope}}
  & \multicolumn{3}{c}{\textbf{Diagnostic Evaluation}}\\
  \cmidrule{5-7}
  &&&& \textbf{Output} & \textbf{+State} & \textbf{+Operation}\\
  \midrule
  & Neural Turing Machine (NTM)~\cite{graves2014neural} & LSTM & & {\color{green}\ding{51}} & {\color{red}\ding{55}} & {\color{red}\ding{55}}\\
  & Learning to Execute~\cite{zaremba2014learning} & LSTM & & {\color{green}\ding{51}} & {\color{red}\ding{55}} & {\color{red}\ding{55}}\\
  & RL NTM~\cite{zaremba2015reinforcement} & LSTM & & {\color{green}\ding{51}} & {\color{red}\ding{55}} & {\color{red}\ding{55}}\\
  & Neural GPU~\cite{kaiser2015neural} & LSTM & & {\color{green}\ding{51}} & {\color{red}\ding{55}} & {\color{red}\ding{55}}\\
  & Neural Random Access Machine~\cite{kurach2015neural} & LSTM & & {\color{green}\ding{51}} & {\color{red}\ding{55}} & {\color{red}\ding{55}}\\
  & Neural Programmer~\cite{neelakantan2015neural} & LSTM & & {\color{green}\ding{51}} & {\color{red}\ding{55}} & {\color{red}\ding{55}}\\
  & Instruction Pointer Attention GNN~\cite{bieber2020learning} & RNN + GNN & Python & {\color{green}\ding{51}} & {\color{green}\ding{51}} & {\color{red}\ding{55}}\\
  & Neural Execution Engine (NEE)~\cite{yan2020neural} & Transformer & Algorithmic & {\color{green}\ding{51}} & {\color{green}\ding{51}} & {\color{red}\ding{55}}\\
  & \LLM Turing Machine~\cite{lai2024executing} & Transformer & Algorithmic & {\color{green}\ding{51}} & {\color{green}\ding{51}} & {\color{red}\ding{55}}\\
\bottomrule
\end{tabular}

\vspace{0.4em}
\caption{\textbf{Semantics-centered taxonomy of neural code execution and execution-reasoning work.}
Prior approaches rely on implicit or informal representations of execution semantics and evaluate models using behavioral outcomes, traces, or states.
\textbf{PLSemanticsBench uniquely enables evaluation against formal operational semantics at the level of individual semantic rules}, independent of model architecture.}
\label{tab:semantics-taxonomy}
\end{table*}


==> tables/table-results-etp-IMP-K-IMP-SOS-xmatch-accuracy.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task

\begin{table*}[t]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-etp-IMP-K-IMP-SOS-xmatch-accuracy}\label{tab:etp-IMP-K-IMP-SOS-xmatch-accuracy}}
%\vspace{-0.3cm}%
\begin{tabular}{l l  c  c  c  c  c  c  c }
\toprule
&
\multirow{2}{*}{\textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-models}}}
& \multicolumn{3}{c}{\textbf{\Kos-semantics}}
& \multicolumn{3}{c}{\textbf{\Sos}}
\\
\cmidrule(lr){3-5}
\cmidrule(lr){6-8}
&
 & \textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-etp-uk-IMP-K-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-etp-mk-IMP-K-unseen-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-etp-uk-IMP-SOS-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-etp-mk-IMP-SOS-unseen-xmatch-accuracy}}
\\
\midrule
\multirow{8}{*}{\rotatebox{90}{Non-reasoning}}
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-meta-llama-Llama-3.3-70B-Instruct-da}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-meta-llama-Llama-3.3-70B-Instruct-cot}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-Qwen2.5-Coder-14B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-Qwen2.5-Coder-14B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-Qwen2.5-Coder-32B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-Qwen2.5-Coder-32B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-gpt-4o-mini-da}
 & \UseMacro{res-gpt-4o-mini-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-gpt-4o-mini-cot}
 & \UseMacro{res-gpt-4o-mini-cot-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
\midrule
\multirow{7}{*}{\rotatebox{90}{Reasoning}}
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-gemini-2.5-pro-da}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-o3-mini-da}
 & \UseMacro{res-o3-mini-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-gpt-5-mini-da}
 & \UseMacro{res-gpt-5-mini-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
\bottomrule
\end{tabular}
\end{center}
\vspace{-0.6cm}%
\end{table*}


==> tables/table-results-etp-IMP-K-IMP-SOS.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task

\begin{table*}[t]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-etp-IMP-K-IMP-SOS}\label{tab:etp-IMP-K-IMP-SOS}}
\begin{tabular}{l l  c  c  c  c  c  c  c  c  c  c  c  c  c }
\toprule
&
\multirow{2}{*}{\textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-models}}}
& \multicolumn{6}{c}{\textbf{\IMP-K}}
& \multicolumn{6}{c}{\textbf{\IMP-SOS}}
\\
\cmidrule(lr){3-8}
\cmidrule(lr){9-14}
&
 & \textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-etp-uk-IMP-K-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-etp-uk-IMP-K-approx-match-accuracy}}
 & \textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}}
 & \textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-etp-mk-IMP-K-unseen-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-etp-mk-IMP-K-unseen-approx-match-accuracy}}
 & \textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-etp-uk-IMP-SOS-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-etp-uk-IMP-SOS-approx-match-accuracy}}
 & \textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}}
 & \textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-etp-mk-IMP-SOS-unseen-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-etp-IMP-K-IMP-SOS-etp-mk-IMP-SOS-unseen-approx-match-accuracy}}
\\
\midrule
\multirow{8}{*}{\rotatebox{90}{Non-reasoning}}
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-da}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-K-approx-match-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-approx-match-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-approx-match-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-cot}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-K-approx-match-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-approx-match-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-approx-match-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-approx-match-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-K-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-K-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-approx-match-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-K-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-K-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-approx-match-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-gpt-4o-mini-da}
 & \UseMacro{res-gpt-4o-mini-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-etp-uk-IMP-K-approx-match-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-approx-match-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-approx-match-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-gpt-4o-mini-cot}
 & \UseMacro{res-gpt-4o-mini-cot-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-etp-uk-IMP-K-approx-match-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-approx-match-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-approx-match-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-approx-match-accuracy}
\\
\midrule
\multirow{7}{*}{\rotatebox{90}{Reasoning}}
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-K-approx-match-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-approx-match-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-approx-match-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-K-approx-match-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-approx-match-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-approx-match-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-K-approx-match-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-approx-match-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-approx-match-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-gemini-2.5-pro-da}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-approx-match-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-approx-match-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-approx-match-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-o3-mini-da}
 & \UseMacro{res-o3-mini-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-etp-uk-IMP-K-approx-match-accuracy}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-approx-match-accuracy}
 & \UseMacro{res-o3-mini-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-etp-uk-IMP-SOS-approx-match-accuracy}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-approx-match-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-approx-match-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-approx-match-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}
\\
&
\UseMacro{THead-etp-IMP-K-IMP-SOS-gpt-5-mini-da}
 & \UseMacro{res-gpt-5-mini-da-etp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-etp-uk-IMP-K-approx-match-accuracy}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-approx-match-accuracy}
 & \UseMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-approx-match-accuracy}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-approx-match-accuracy}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-approx-match-accuracy}
\\
\bottomrule
\end{tabular}
\end{center}
\end{table*}

==> tables/table-results-etp-IMP-SOS.tex <==
%% Automatically generated by: table.py make_result_table

\begin{table*}[t]
\begin{small}
\begin{center}
\caption{\UseMacro{TCap-models-etp-IMP-SOS}\label{tab:etp-IMP-SOS}}
\begin{tabular}{l | c  c  c  c  c  c }
\toprule
\textbf{\UseMacro{THead-etp-IMP-SOS-models}}
 & \textbf{\UseMacro{THead-etp-IMP-SOS-etp-uk-IMP-SOS-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-etp-IMP-SOS-etp-uk-IMP-SOS-stmt-jaccard-avg}}
 & \textbf{\UseMacro{THead-etp-IMP-SOS-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-etp-IMP-SOS-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}}
 & \textbf{\UseMacro{THead-etp-IMP-SOS-etp-mk-IMP-SOS-unseen-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-etp-IMP-SOS-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}}
\\
\midrule
\UseMacro{THead-etp-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-stmt-jaccard-avg}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}
\\
\UseMacro{THead-etp-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-stmt-jaccard-avg}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}
\\
\UseMacro{THead-etp-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-stmt-jaccard-avg}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}
\\
\UseMacro{THead-etp-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-stmt-jaccard-avg}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}
\\
\UseMacro{THead-etp-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-da}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-stmt-jaccard-avg}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}
\\
\UseMacro{THead-etp-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-cot}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-stmt-jaccard-avg}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}
\\
\UseMacro{THead-etp-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-stmt-jaccard-avg}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}
\\
\UseMacro{THead-etp-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-stmt-jaccard-avg}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}
\\
\UseMacro{THead-etp-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-stmt-jaccard-avg}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}
\\
\UseMacro{THead-etp-IMP-SOS-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-stmt-jaccard-avg}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}
\\
\UseMacro{THead-etp-IMP-SOS-o3-mini-da}
 & \UseMacro{res-o3-mini-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-etp-uk-IMP-SOS-stmt-jaccard-avg}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}
\\
\UseMacro{THead-etp-IMP-SOS-gemini-2.5-pro-preview-05-06-da}
 & \textbf{\UseMacro{res-gemini-2.5-pro-preview-05-06-da-etp-uk-IMP-SOS-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-preview-05-06-da-etp-uk-IMP-SOS-stmt-jaccard-avg}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-preview-05-06-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-preview-05-06-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-stmt-jaccard-avg}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-preview-05-06-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-preview-05-06-da-etp-mk-IMP-SOS-unseen-stmt-jaccard-avg}}
\\
\bottomrule
\end{tabular}
\end{center}
\end{small}
\end{table*}

==> tables/table-results-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match.tex <==
%% Automatically generated by: table.py make_etp_percentage_match_table

\begin{table*}[t]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match}\label{tab:etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match}}
\begin{tabular}{l l  c  c  c  c  c  c  c  c  c  c }
\toprule
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-models}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}}
\\
\midrule
\multirow{8}{*}{\rotatebox{90}{Non-reasoning}}
&
\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-da}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-cot}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-gpt-4o-mini-da}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-gpt-4o-mini-cot}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
\midrule
\multirow{7}{*}{\rotatebox{90}{Reasoning}}
&
\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-gemini-2.5-pro-da}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-o3-mini-da}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-gpt-5-mini-da}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
\bottomrule
\end{tabular}
\end{center}
\end{table*}

==> tables/table-results-etp-mk-IMP-K-unseen-percentage-trace-match.tex <==
%% Automatically generated by: table.py make_etp_percentage_match_table

\begin{table*}[t]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-etp-mk-IMP-K-unseen-percentage-trace-match}\label{tab:etp-mk-IMP-K-unseen-percentage-trace-match}}
\begin{tabular}{l l  c  c  c  c  c  c  c  c  c  c }
\toprule
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-models}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-10}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-20}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-30}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-40}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-50}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-60}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-70}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-80}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-90}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-100}}
\\
\midrule
\multirow{8}{*}{\rotatebox{90}{Non-reasoning}}
&
\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-da}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-cot}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-10}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-20}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-30}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-40}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-50}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-60}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-70}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-80}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-90}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-10}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-20}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-30}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-40}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-50}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-60}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-70}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-80}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-90}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-10}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-20}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-30}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-40}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-50}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-60}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-70}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-80}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-90}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-K-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-gpt-4o-mini-da}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-gpt-4o-mini-cot}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-10}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-20}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-30}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-40}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-50}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-60}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-70}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-80}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-90}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-K-unseen-percentage-trace-match-100}
\\
\midrule
\multirow{7}{*}{\rotatebox{90}{Reasoning}}
&
\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-gemini-2.5-pro-da}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-o3-mini-da}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-K-unseen-percentage-trace-match-gpt-5-mini-da}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-10}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-20}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-30}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-40}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-50}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-60}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-70}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-80}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-90}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-percentage-trace-match-100}
\\
\bottomrule
\end{tabular}
\end{center}
\end{table*}

==> tables/table-results-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match.tex <==
%% Automatically generated by: table.py make_etp_percentage_match_table

\begin{table*}[t]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match}\label{tab:etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match}}
\begin{tabular}{l l  c  c  c  c  c  c  c  c  c  c }
\toprule
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-models}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}}
\\
\midrule
\multirow{8}{*}{\rotatebox{90}{Non-reasoning}}
&
\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-da}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-cot}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-gpt-4o-mini-da}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-gpt-4o-mini-cot}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
\midrule
\multirow{7}{*}{\rotatebox{90}{Reasoning}}
&
\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-gemini-2.5-pro-da}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-o3-mini-da}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-gpt-5-mini-da}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-10}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-20}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-30}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-40}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-50}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-60}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-70}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-80}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-90}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-percentage-trace-match-100}
\\
\bottomrule
\end{tabular}
\end{center}
\end{table*}

==> tables/table-results-etp-mk-IMP-SOS-unseen-percentage-trace-match.tex <==
%% Automatically generated by: table.py make_etp_percentage_match_table

\begin{table*}[t]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-etp-mk-IMP-SOS-unseen-percentage-trace-match}\label{tab:etp-mk-IMP-SOS-unseen-percentage-trace-match}}
\begin{tabular}{l l  c  c  c  c  c  c  c  c  c  c }
\toprule
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-models}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}}
 & \textbf{\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}}
\\
\midrule
\multirow{8}{*}{\rotatebox{90}{Non-reasoning}}
&
\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-da}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-meta-llama-Llama-3.3-70B-Instruct-cot}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-Qwen-Qwen2.5-Coder-14B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-Qwen-Qwen2.5-Coder-32B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-gpt-4o-mini-da}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-gpt-4o-mini-cot}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}
\\
\midrule
\multirow{7}{*}{\rotatebox{90}{Reasoning}}
&
\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-gemini-2.5-pro-da}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}
 & \UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-o3-mini-da}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}
\\
&
\UseMacro{THead-etp-mk-IMP-SOS-unseen-percentage-trace-match-gpt-5-mini-da}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-10}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-20}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-30}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-40}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-50}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-60}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-70}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-80}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-90}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-percentage-trace-match-100}
\\
\bottomrule
\end{tabular}
\end{center}
\end{table*}

==> tables/table-results-etp-non-zero.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task



\colorlet{zebra}{blue!5}

\begin{table}[t]
\begin{center}
\TableFont
\caption{\TablePredTraceNonZeroCaption}
%\begin{adjustbox}{max width=\linewidth}
\begin{threeparttable}
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1}
\begin{tabular}{l S[table-format=2, table-column-width=4mm, detect-all=false]  r  r S[table-format=1, table-column-width=1mm, detect-all=false]  S[table-format=2, table-column-width=4mm, detect-all=false]  r  r}
\toprule
& \multicolumn{3}{c}{\textbf{\KosSmall-Formalization}}
&
& \multicolumn{3}{c}{\textbf{\SosSmall-Formalization}}\\
\cmidrule(lr){2-4}\cmidrule(lr){6-8}

& \textbf{$\metricAccuracyStd$} & \textbf{$\metricAccuracySwap$} & \textbf{$\metricAccuracyObf$}
&
& \textbf{$\metricAccuracyStd$} & \textbf{$\metricAccuracySwap$} & \textbf{$\metricAccuracyObf$}\\

\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-models}}\tnote{*}
& & ($\metricDeltaRobust$) & ($\metricDeltaRobust$) 
&
& & ($\metricDeltaRobust$) & ($\metricDeltaRobust$) \\
\midrule

\rowcolor{zebra}
\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-xmatch-accuracy}
 & \accdrobust{\UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
            {\UseMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-xmatch-accuracy}}
 & \accdrobust{\UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-K-unseen-xmatch-accuracy}}
            {\UseMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-K-xmatch-accuracy}}
 &
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \accdrobust{\UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
            {\UseMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-xmatch-accuracy}}
 & \accdrobust{\UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}}
            {\UseMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-xmatch-accuracy}}
\\

\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-o3-mini-da}
 & \UseMacro{res-o3-mini-da-etp-uk-IMP-K-xmatch-accuracy}
 & \accdrobust{\UseMacro{res-o3-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
            {\UseMacro{res-o3-mini-da-etp-uk-IMP-K-xmatch-accuracy}}
 & \accdrobust{\UseMacro{res-o3-mini-da-etp-mk-IMP-K-unseen-xmatch-accuracy}}
            {\UseMacro{res-o3-mini-da-etp-uk-IMP-K-xmatch-accuracy}}
 &
 & \UseMacro{res-o3-mini-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \accdrobust{\UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
            {\UseMacro{res-o3-mini-da-etp-uk-IMP-SOS-xmatch-accuracy}}
 & \accdrobust{\UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}}
            {\UseMacro{res-o3-mini-da-etp-uk-IMP-SOS-xmatch-accuracy}}
\\

\rowcolor{zebra}
\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-gpt-5-mini-da}
 & \UseMacro{res-gpt-5-mini-da-etp-uk-IMP-K-xmatch-accuracy}
 & \accdrobust{\UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
            {\UseMacro{res-gpt-5-mini-da-etp-uk-IMP-K-xmatch-accuracy}}
 & \accdrobust{\UseMacro{res-gpt-5-mini-da-etp-mk-IMP-K-unseen-xmatch-accuracy}}
            {\UseMacro{res-gpt-5-mini-da-etp-uk-IMP-K-xmatch-accuracy}}
 &
 & \UseMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \accdrobust{\UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
            {\UseMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-xmatch-accuracy}}
 & \accdrobust{\UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}}
            {\UseMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-xmatch-accuracy}}
\\

\UseMacro{THead-etp-IMP-K-IMP-SOS-xmatch-accuracy-gemini-2.5-pro-da}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-xmatch-accuracy}}
 & \textbf{\accdrobust{\UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
            {\UseMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-xmatch-accuracy}}}
 & \textbf{\accdrobust{\UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-K-unseen-xmatch-accuracy}}
            {\UseMacro{res-gemini-2.5-pro-da-etp-uk-IMP-K-xmatch-accuracy}}}
 &
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-xmatch-accuracy}}
 & \textbf{\accdrobust{\UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
            {\UseMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-xmatch-accuracy}}}
 & \textbf{\accdrobust{\UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}}
            {\UseMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-xmatch-accuracy}}}
\\

\bottomrule
\end{tabular}
\begin{tablenotes}
\scriptsize
\item[] * Only models with non-zero scores on \etp are shown.
\end{tablenotes}
\end{threeparttable}
%\end{adjustbox}
\end{center}
\end{table}


==> tables/table-results-odds-per-iqr-nk-human-written-synthetic-cpp-fuzzer-generated.tex <==
%% Automatically generated by: table.py make_op_odds_per_iqr_table_combined

\begin{table*}[h!]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-op-odds-per-iqr-nk-human-written}}
\begin{tabular}{l c  c  c  c  c  c  c  c  c }
\toprule
\UseMacro{THead-op-odds-per-iqr-nk-human-written-models}
 & \multicolumn{3}{c}{\UseMacro{THead-op-odds-per-iqr-nk-human-written-Control-flow}}
 & \multicolumn{2}{c}{\UseMacro{THead-op-odds-per-iqr-nk-human-written-Data-flow}}
 & \multicolumn{4}{c}{\UseMacro{THead-op-odds-per-iqr-nk-human-written-Size}}
\\
 \cmidrule(lr){2-4}
 \cmidrule(lr){5-6}
 \cmidrule(lr){7-10}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-nk-human-written-CC}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-nk-human-written-MaxTakenIf}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-nk-human-written-MaxTakenLoop}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-nk-human-written-DepDegree}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-nk-human-written-NumAssignments}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-nk-human-written-LOC}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-nk-human-written-Volume}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-nk-human-written-Vocabulary}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-nk-human-written-TraceLength}}
\\
\midrule
\multicolumn{10}{c}{\textbf{\UseMacro{THead-op-odds-per-iqr-nk-human-written-dataset}}}%
\\
\midrule
\UseMacro{THead-op-odds-per-iqr-nk-human-written-meta-llama-Llama-3.3-70B-Instruct-da-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-nk-human-written-CC-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-nk-human-written-DepDegree-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-nk-human-written-LOC-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-nk-human-written-Volume-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-nk-human-written-TraceLength-SOS}
\\
\UseMacro{THead-op-odds-per-iqr-nk-human-written-meta-llama-Llama-3.3-70B-Instruct-cot-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-nk-human-written-CC-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-nk-human-written-DepDegree-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-nk-human-written-LOC-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-nk-human-written-Volume-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-nk-human-written-TraceLength-SOS}
\\
\UseMacro{THead-op-odds-per-iqr-nk-human-written-Qwen-Qwen2.5-Coder-14B-Instruct-da-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-nk-human-written-CC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-nk-human-written-DepDegree-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-nk-human-written-LOC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-nk-human-written-Volume-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-nk-human-written-TraceLength-SOS}
\\
\UseMacro{THead-op-odds-per-iqr-nk-human-written-Qwen-Qwen2.5-Coder-14B-Instruct-cot-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-nk-human-written-CC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-nk-human-written-DepDegree-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-nk-human-written-LOC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-nk-human-written-Volume-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-nk-human-written-TraceLength-SOS}
\\
\UseMacro{THead-op-odds-per-iqr-nk-human-written-Qwen-Qwen2.5-Coder-32B-Instruct-da-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-nk-human-written-CC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-nk-human-written-DepDegree-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-nk-human-written-LOC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-nk-human-written-Volume-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-nk-human-written-TraceLength-SOS}
\\
\UseMacro{THead-op-odds-per-iqr-nk-human-written-Qwen-Qwen2.5-Coder-32B-Instruct-cot-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-nk-human-written-CC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-nk-human-written-DepDegree-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-nk-human-written-LOC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-nk-human-written-Volume-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-nk-human-written-TraceLength-SOS}
\\
\UseMacro{THead-op-odds-per-iqr-nk-human-written-gpt-4o-mini-da-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-nk-human-written-CC-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-nk-human-written-DepDegree-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-nk-human-written-LOC-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-nk-human-written-Volume-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-nk-human-written-TraceLength-SOS}
\\
\UseMacro{THead-op-odds-per-iqr-nk-human-written-gpt-4o-mini-cot-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-nk-human-written-CC-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-nk-human-written-DepDegree-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-nk-human-written-LOC-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-nk-human-written-Volume-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-nk-human-written-TraceLength-SOS}
\\
\UseMacro{THead-op-odds-per-iqr-nk-human-written-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-nk-human-written-CC-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-nk-human-written-DepDegree-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-nk-human-written-LOC-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-nk-human-written-Volume-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-nk-human-written-TraceLength-SOS}
\\
\UseMacro{THead-op-odds-per-iqr-nk-human-written-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-nk-human-written-CC-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-nk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-nk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-nk-human-written-DepDegree-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-nk-human-written-NumAssignments-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-nk-human-written-LOC-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-nk-human-written-Volume-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-nk-human-written-Vocabulary-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-nk-human-written-TraceLength-SOS}
\\
\midrule
\multicolumn{10}{c}{\textbf{\UseMacro{THead-op-odds-per-iqr-nk-synthetic-cpp-dataset}}}%
\\
\midrule
\UseMacro{THead-op-odds-per-iqr-nk-synthetic-cpp-Qwen-QwQ-32B-da-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-synthetic-cpp-CC-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-synthetic-cpp-MaxTakenIf-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-synthetic-cpp-MaxTakenLoop-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-synthetic-cpp-DepDegree-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-synthetic-cpp-NumAssignments-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-synthetic-cpp-LOC-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-synthetic-cpp-Volume-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-synthetic-cpp-Vocabulary-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-synthetic-cpp-TraceLength-SOS}
\\
\midrule
\multicolumn{10}{c}{\textbf{\UseMacro{THead-op-odds-per-iqr-nk-fuzzer-generated-dataset}}}%
\\
\midrule
\UseMacro{THead-op-odds-per-iqr-nk-fuzzer-generated-Qwen-QwQ-32B-da-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-fuzzer-generated-CC-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-fuzzer-generated-MaxTakenIf-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-fuzzer-generated-MaxTakenLoop-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-fuzzer-generated-DepDegree-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-fuzzer-generated-NumAssignments-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-fuzzer-generated-LOC-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-fuzzer-generated-Volume-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-fuzzer-generated-Vocabulary-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-nk-fuzzer-generated-TraceLength-SOS}
\\
\UseMacro{THead-op-odds-per-iqr-nk-fuzzer-generated-gpt-5-mini-da-SOS}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-nk-fuzzer-generated-CC-SOS}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-nk-fuzzer-generated-MaxTakenIf-SOS}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-nk-fuzzer-generated-MaxTakenLoop-SOS}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-nk-fuzzer-generated-DepDegree-SOS}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-nk-fuzzer-generated-NumAssignments-SOS}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-nk-fuzzer-generated-LOC-SOS}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-nk-fuzzer-generated-Volume-SOS}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-nk-fuzzer-generated-Vocabulary-SOS}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-nk-fuzzer-generated-TraceLength-SOS}
\\
\UseMacro{THead-op-odds-per-iqr-nk-fuzzer-generated-gemini-2.5-pro-da-SOS}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-nk-fuzzer-generated-CC-SOS}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-nk-fuzzer-generated-MaxTakenIf-SOS}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-nk-fuzzer-generated-MaxTakenLoop-SOS}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-nk-fuzzer-generated-DepDegree-SOS}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-nk-fuzzer-generated-NumAssignments-SOS}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-nk-fuzzer-generated-LOC-SOS}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-nk-fuzzer-generated-Volume-SOS}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-nk-fuzzer-generated-Vocabulary-SOS}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-nk-fuzzer-generated-TraceLength-SOS}
\\
\bottomrule
\end{tabular}
\end{center}
\end{table*}


==> tables/table-results-odds-per-iqr-uk-human-written-synthetic-cpp-fuzzer-generated.tex <==
%% Automatically generated by: table.py make_op_odds_per_iqr_table_combined

\begin{table*}[h!]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-op-odds-per-iqr-uk-human-written}}
\begin{tabular}{l l c  c  c  c  c  c  c  c  c }
\toprule
 & 
\UseMacro{THead-op-odds-per-iqr-uk-human-written-models}
 & \multicolumn{3}{c}{\UseMacro{THead-op-odds-per-iqr-uk-human-written-Control-flow}}
 & \multicolumn{2}{c}{\UseMacro{THead-op-odds-per-iqr-uk-human-written-Data-flow}}
 & \multicolumn{4}{c}{\UseMacro{THead-op-odds-per-iqr-uk-human-written-Size}}
\\
 \cmidrule(lr){3-5}
 \cmidrule(lr){6-7}
 \cmidrule(lr){8-11}
& 
 & \textbf{\UseMacro{THead-op-odds-per-iqr-uk-human-written-CC}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-uk-human-written-MaxTakenIf}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-uk-human-written-MaxTakenLoop}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-uk-human-written-DepDegree}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-uk-human-written-NumAssignments}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-uk-human-written-LOC}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-uk-human-written-Volume}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-uk-human-written-Vocabulary}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-uk-human-written-TraceLength}}
\\
\midrule
\multicolumn{11}{c}{\textbf{\UseMacro{THead-op-odds-per-iqr-uk-human-written-dataset}}}%
\\
\midrule
\multirow{10}{*}{\rotatebox{90}{\Kos}}
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-meta-llama-Llama-3.3-70B-Instruct-da-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-CC-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-DepDegree-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-NumAssignments-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-LOC-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-Volume-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-Vocabulary-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-TraceLength-K}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-meta-llama-Llama-3.3-70B-Instruct-cot-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-CC-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-DepDegree-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-NumAssignments-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-LOC-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-Volume-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-Vocabulary-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-TraceLength-K}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-Qwen-Qwen2.5-Coder-14B-Instruct-da-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-CC-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-DepDegree-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-NumAssignments-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-LOC-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-Volume-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-Vocabulary-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-TraceLength-K}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-Qwen-Qwen2.5-Coder-14B-Instruct-cot-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-CC-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-DepDegree-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-NumAssignments-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-LOC-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-Volume-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-Vocabulary-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-TraceLength-K}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-Qwen-Qwen2.5-Coder-32B-Instruct-da-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-CC-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-DepDegree-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-NumAssignments-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-LOC-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-Volume-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-Vocabulary-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-TraceLength-K}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-Qwen-Qwen2.5-Coder-32B-Instruct-cot-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-CC-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-DepDegree-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-NumAssignments-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-LOC-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-Volume-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-Vocabulary-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-TraceLength-K}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-gpt-4o-mini-da-K}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-CC-K}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-DepDegree-K}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-NumAssignments-K}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-LOC-K}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-Volume-K}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-Vocabulary-K}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-TraceLength-K}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-gpt-4o-mini-cot-K}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-CC-K}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-DepDegree-K}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-NumAssignments-K}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-LOC-K}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-Volume-K}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-Vocabulary-K}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-TraceLength-K}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-CC-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-DepDegree-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-NumAssignments-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-LOC-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-Volume-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-Vocabulary-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-TraceLength-K}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-CC-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-DepDegree-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-NumAssignments-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-LOC-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-Volume-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-Vocabulary-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-TraceLength-K}
\\
\midrule
\multirow{10}{*}{\rotatebox{90}{\Sos}}
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-meta-llama-Llama-3.3-70B-Instruct-da-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-CC-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-DepDegree-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-LOC-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-Volume-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-uk-human-written-TraceLength-SOS}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-meta-llama-Llama-3.3-70B-Instruct-cot-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-CC-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-DepDegree-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-LOC-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-Volume-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-uk-human-written-TraceLength-SOS}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-Qwen-Qwen2.5-Coder-14B-Instruct-da-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-CC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-DepDegree-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-LOC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-Volume-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-uk-human-written-TraceLength-SOS}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-Qwen-Qwen2.5-Coder-14B-Instruct-cot-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-CC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-DepDegree-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-LOC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-Volume-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-uk-human-written-TraceLength-SOS}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-Qwen-Qwen2.5-Coder-32B-Instruct-da-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-CC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-DepDegree-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-LOC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-Volume-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-uk-human-written-TraceLength-SOS}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-Qwen-Qwen2.5-Coder-32B-Instruct-cot-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-CC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-DepDegree-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-LOC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-Volume-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-uk-human-written-TraceLength-SOS}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-gpt-4o-mini-da-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-CC-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-DepDegree-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-LOC-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-Volume-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-uk-human-written-TraceLength-SOS}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-gpt-4o-mini-cot-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-CC-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-DepDegree-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-LOC-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-Volume-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-uk-human-written-TraceLength-SOS}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-CC-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-DepDegree-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-LOC-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-Volume-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-uk-human-written-TraceLength-SOS}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-human-written-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-CC-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-MaxTakenIf-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-MaxTakenLoop-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-DepDegree-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-NumAssignments-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-LOC-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-Volume-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-Vocabulary-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-uk-human-written-TraceLength-SOS}
\\
\midrule
\multicolumn{11}{c}{\textbf{\UseMacro{THead-op-odds-per-iqr-uk-synthetic-cpp-dataset}}}%
\\
\midrule
\multirow{1}{*}{\rotatebox{90}{\Kos}}
&
\UseMacro{THead-op-odds-per-iqr-uk-synthetic-cpp-Qwen-QwQ-32B-da-K}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-CC-K}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-MaxTakenIf-K}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-MaxTakenLoop-K}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-DepDegree-K}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-NumAssignments-K}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-LOC-K}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-Volume-K}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-Vocabulary-K}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-TraceLength-K}
\\[0.15cm]
\multirow{2}{*}{\rotatebox{90}{\Sos}}
&
\UseMacro{THead-op-odds-per-iqr-uk-synthetic-cpp-Qwen-QwQ-32B-da-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-CC-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-MaxTakenIf-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-MaxTakenLoop-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-DepDegree-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-NumAssignments-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-LOC-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-Volume-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-Vocabulary-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-synthetic-cpp-TraceLength-SOS}
\\[0.15cm]
\midrule
\multicolumn{11}{c}{\textbf{\UseMacro{THead-op-odds-per-iqr-uk-fuzzer-generated-dataset}}}%
\\
\midrule
\multirow{3}{*}{\rotatebox{90}{\Kos}}
&
\UseMacro{THead-op-odds-per-iqr-uk-fuzzer-generated-Qwen-QwQ-32B-da-K}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-CC-K}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenIf-K}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenLoop-K}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-DepDegree-K}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-NumAssignments-K}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-LOC-K}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-Volume-K}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-Vocabulary-K}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-TraceLength-K}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-fuzzer-generated-gpt-5-mini-da-K}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-CC-K}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenIf-K}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenLoop-K}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-DepDegree-K}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-NumAssignments-K}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-LOC-K}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-Volume-K}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-Vocabulary-K}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-TraceLength-K}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-fuzzer-generated-gemini-2.5-pro-da-K}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-CC-K}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenIf-K}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenLoop-K}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-DepDegree-K}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-NumAssignments-K}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-LOC-K}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-Volume-K}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-Vocabulary-K}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-TraceLength-K}
\\
\midrule
\multirow{3}{*}{\rotatebox{90}{\Sos}}
&
\UseMacro{THead-op-odds-per-iqr-uk-fuzzer-generated-Qwen-QwQ-32B-da-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-CC-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenIf-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenLoop-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-DepDegree-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-NumAssignments-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-LOC-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-Volume-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-Vocabulary-SOS}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-odds-per-iqr-uk-fuzzer-generated-TraceLength-SOS}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-fuzzer-generated-gpt-5-mini-da-SOS}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-CC-SOS}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenIf-SOS}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenLoop-SOS}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-DepDegree-SOS}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-NumAssignments-SOS}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-LOC-SOS}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-Volume-SOS}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-Vocabulary-SOS}
 & \UseMacro{res-gpt-5-mini-da-op-odds-per-iqr-uk-fuzzer-generated-TraceLength-SOS}
\\
&
\UseMacro{THead-op-odds-per-iqr-uk-fuzzer-generated-gemini-2.5-pro-da-SOS}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-CC-SOS}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenIf-SOS}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-MaxTakenLoop-SOS}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-DepDegree-SOS}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-NumAssignments-SOS}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-LOC-SOS}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-Volume-SOS}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-Vocabulary-SOS}
 & \UseMacro{res-gemini-2.5-pro-da-op-odds-per-iqr-uk-fuzzer-generated-TraceLength-SOS}
\\
\bottomrule
\end{tabular}
\end{center}
\end{table*}


==> tables/table-results-op-IMP-K-IMP-SOS-acc-fuzzer-generated.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task_reasoning_only

\begin{table*}[t]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-op-IMP-K-IMP-SOS-acc-fuzzer-generated}\label{tab:op-IMP-K-IMP-SOS-acc-fuzzer-generated}}
\begin{tabular}{l  c  c  c  c  c  c  c  c }
\toprule
\multirow{2}{*}{\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-models}}}
& \multirow{2}{*}{\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-op-nk-IMP-SOS-fuzzer-generated-acc}}}
& \multicolumn{3}{c}{\textbf{\KTool}}
& \multicolumn{3}{c}{\textbf{\Sos}}
\\
\cmidrule(lr){3-5}
\cmidrule(lr){6-8}
 & 
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-op-uk-IMP-K-fuzzer-generated-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-op-mk-IMP-K-fuzzer-generated-unseen-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-op-uk-IMP-SOS-fuzzer-generated-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-op-mk-IMP-SOS-fuzzer-generated-unseen-acc}}
\\
\midrule
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-fuzzer-generated-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-fuzzer-generated-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-fuzzer-generated-unseen-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-fuzzer-generated-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-fuzzer-generated-unseen-acc}
\\
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-gpt-5-mini-da}
 & \UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-fuzzer-generated-acc}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-fuzzer-generated-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-fuzzer-generated-unseen-acc}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-fuzzer-generated-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-fuzzer-generated-unseen-acc}
\\
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-gemini-2.5-pro-da}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-fuzzer-generated-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-fuzzer-generated-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-fuzzer-generated-unseen-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-fuzzer-generated-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-fuzzer-generated-unseen-acc}}
\\
\bottomrule
\end{tabular}
\end{center}
\end{table*}

==> tables/table-results-op-IMP-K-IMP-SOS-acc-synthetic-cpp.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task_reasoning_only

\begin{table*}[t]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-op-IMP-K-IMP-SOS-acc-synthetic-cpp}\label{tab:op-IMP-K-IMP-SOS-acc-synthetic-cpp}}
\begin{tabular}{l  c  c  c  c  c  c  c  c }
\toprule
\multirow{2}{*}{\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-models}}}
& \multirow{2}{*}{\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-op-nk-IMP-SOS-synthetic-cpp-acc}}}
& \multicolumn{3}{c}{\textbf{\KTool}}
& \multicolumn{3}{c}{\textbf{\Sos}}
\\
\cmidrule(lr){3-5}
\cmidrule(lr){6-8}
 & 
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-op-uk-IMP-K-synthetic-cpp-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-op-mk-IMP-K-synthetic-cpp-unseen-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-op-uk-IMP-SOS-synthetic-cpp-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-op-mk-IMP-SOS-synthetic-cpp-unseen-acc}}
\\
\midrule
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-synthetic-cpp-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-synthetic-cpp-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-synthetic-cpp-unseen-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-synthetic-cpp-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-synthetic-cpp-unseen-acc}
\\
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-gpt-5-mini-da}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-synthetic-cpp-acc}}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-synthetic-cpp-acc}}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-synthetic-cpp-unseen-acc}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-synthetic-cpp-acc}}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-synthetic-cpp-unseen-acc}
\\
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-gemini-2.5-pro-da}
 & \UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-synthetic-cpp-acc}
 & \UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-synthetic-cpp-acc}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-synthetic-cpp-unseen-acc}}
 & \UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-synthetic-cpp-acc}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-synthetic-cpp-unseen-acc}}
\\
\bottomrule
\end{tabular}
\end{center}
\end{table*}

==> tables/table-results-op-IMP-K-IMP-SOS-acc.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task

\begin{table*}[t]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-op-IMP-K-IMP-SOS-acc}\label{tab:op-IMP-K-IMP-SOS-acc}}
\begin{tabular}{l l  c  c  c  c  c  c  c  c }
\toprule
&
\multirow{2}{*}{\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-models}}}
& \multicolumn{3}{c}{\textbf{\KTool}}
& \multicolumn{4}{c}{\textbf{\Sos}}
\\
\cmidrule(lr){3-5}
\cmidrule(lr){6-9}
&
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-op-uk-IMP-K-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-op-mk-IMP-K-unseen-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-op-nk-IMP-SOS-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-op-uk-IMP-SOS-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-op-mk-IMP-SOS-unseen-acc}}
\\
\midrule
\multirow{8}{*}{\rotatebox{90}{Non-reasoning}}
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-meta-llama-Llama-3.3-70B-Instruct-da}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-K-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-meta-llama-Llama-3.3-70B-Instruct-cot}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-K-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-IMP-SOS-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-SOS-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-14B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-K-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-14B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-K-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-32B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-K-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-32B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-K-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-gpt-4o-mini-da}
 & \UseMacro{res-gpt-4o-mini-da-op-uk-IMP-K-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-gpt-4o-mini-cot}
 & \UseMacro{res-gpt-4o-mini-cot-op-uk-IMP-K-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-nk-IMP-SOS-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-uk-IMP-SOS-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-SOS-unseen-acc}
\\
\midrule
\multirow{7}{*}{\rotatebox{90}{Reasoning}}
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-K-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-K-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-K-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-gemini-2.5-pro-da}
 & \UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-acc}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-unseen-acc}}
 & \UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-acc}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-unseen-acc}}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-o3-mini-da}
 & \textbf{\UseMacro{res-o3-mini-da-op-uk-IMP-K-acc}}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-o3-mini-da-op-nk-IMP-SOS-acc}
 & \textbf{\UseMacro{res-o3-mini-da-op-uk-IMP-SOS-acc}}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-gpt-5-mini-da}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-unseen-acc}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-acc}}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-unseen-acc}
\\
\bottomrule
\end{tabular}
\end{center}
\end{table*}

==> tables/table-results-op-IMP-K-IMP-SOS-human-written-synthetic-cpp-fuzzer-generated-acc.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task_op

\begin{table*}[t]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-op-IMP-K-IMP-SOS-human-written-synthetic-cpp-fuzzer-generated-acc}\label{tab:op-IMP-K-IMP-SOS-human-written-synthetic-cpp-fuzzer-generated-acc}}
%\vspace{-0.5cm}%
\begin{tabular}{l l  c  c  c  c  c  c  c }
\toprule
&
\multirow{2}{*}{\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-models}}}
& \multirow{2}{*}{\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-op-nk-IMP-SOS-acc}}}
& \multicolumn{3}{c}{\textbf{\Kos-semantics}}
& \multicolumn{3}{c}{\textbf{\Sos}}
\\
\cmidrule(lr){4-6}
\cmidrule(lr){7-9}
&
 & 
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-op-uk-IMP-K-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-op-mk-IMP-K-unseen-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-op-uk-IMP-SOS-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-op-mk-IMP-SOS-unseen-acc}}
\\
\midrule
\multicolumn{9}{c}{\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-dataset}}}%
\\
\midrule
\multirow{8}{*}{\rotatebox{90}{Non-reasoning}}
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-14B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-K-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-14B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-K-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-32B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-K-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-Qwen2.5-Coder-32B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-K-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-meta-llama-Llama-3.3-70B-Instruct-da}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-K-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-meta-llama-Llama-3.3-70B-Instruct-cot}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-IMP-SOS-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-K-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-SOS-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-gpt-4o-mini-da}
 & \UseMacro{res-gpt-4o-mini-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-uk-IMP-K-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-gpt-4o-mini-cot}
 & \UseMacro{res-gpt-4o-mini-cot-op-nk-IMP-SOS-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-uk-IMP-K-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-uk-IMP-SOS-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-SOS-unseen-acc}
\\
\midrule
\multirow{7}{*}{\rotatebox{90}{Reasoning}}
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-K-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-K-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-K-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-o3-mini-da}
 & \UseMacro{res-o3-mini-da-op-nk-IMP-SOS-acc}
 & \textbf{\UseMacro{res-o3-mini-da-op-uk-IMP-K-acc}}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-K-unseen-acc}
 & \textbf{\UseMacro{res-o3-mini-da-op-uk-IMP-SOS-acc}}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-gpt-5-mini-da}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-acc}}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-unseen-acc}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-gemini-2.5-pro-da}
 & \UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-acc}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-unseen-acc}}
 & \UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-acc}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-unseen-acc}}
\\
\midrule
\multicolumn{9}{c}{\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-dataset}}}%
\\
\midrule
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-synthetic-cpp-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-synthetic-cpp-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-synthetic-cpp-unseen-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-synthetic-cpp-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-synthetic-cpp-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-gpt-5-mini-da}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-synthetic-cpp-acc}}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-synthetic-cpp-acc}}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-synthetic-cpp-unseen-acc}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-synthetic-cpp-acc}}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-synthetic-cpp-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-gemini-2.5-pro-da}
 & \UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-synthetic-cpp-acc}
 & \UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-synthetic-cpp-acc}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-synthetic-cpp-unseen-acc}}
 & \UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-synthetic-cpp-acc}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-synthetic-cpp-unseen-acc}}
\\
\midrule
\multicolumn{9}{c}{\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-dataset}}}%
\\
\midrule
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-fuzzer-generated-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-fuzzer-generated-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-fuzzer-generated-unseen-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-fuzzer-generated-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-fuzzer-generated-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-gpt-5-mini-da}
 & \UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-fuzzer-generated-acc}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-fuzzer-generated-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-fuzzer-generated-unseen-acc}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-fuzzer-generated-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-fuzzer-generated-unseen-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-gemini-2.5-pro-da}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-fuzzer-generated-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-fuzzer-generated-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-fuzzer-generated-unseen-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-fuzzer-generated-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-fuzzer-generated-unseen-acc}}
\\
\bottomrule
\end{tabular}
\end{center}
\vspace{-0.6cm}%
\end{table*}


==> tables/table-results-op-IMP-K-IMP-SOS-human-written-synthetic-cpp-fuzzer-generated-var-acc.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task_op
\begin{table*}[h]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-op-IMP-K-IMP-SOS-human-written-synthetic-cpp-fuzzer-generated-var-acc}\label{tab:op-IMP-K-IMP-SOS-human-written-synthetic-cpp-fuzzer-generated-var-acc}}
\begin{tabular}{l l  c  c  c  c  c  c  c }
\toprule
&
\multirow{2}{*}{\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-models}}}
& 
& \multicolumn{3}{c}{\textbf{\Kos-Formalization}}
& \multicolumn{3}{c}{\textbf{\Sos-Formalization}}
\\
\cmidrule(lr){4-6}
\cmidrule(lr){7-9}
&
 & \textbf{$\metricAccuracyNK$}
 & \textbf{$\metricAccuracyStd$} 
 & \textbf{$\metricAccuracySwap$} 
 & \textbf{$\metricAccuracyObf$}
 & \textbf{$\metricAccuracyStd$} 
 & \textbf{$\metricAccuracySwap$} 
 & \textbf{$\metricAccuracyObf$} 
\\

\midrule
\multicolumn{9}{c}{\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-dataset}}}%
\\
\midrule
\multirow{8}{*}{\rotatebox{90}{Non-reasoning}}
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-14B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-14B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-K-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-32B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-32B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-K-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-meta-llama-Llama-3.3-70B-Instruct-da}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-meta-llama-Llama-3.3-70B-Instruct-cot}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-K-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-gpt-4o-mini-da}
 & \UseMacro{res-gpt-4o-mini-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-gpt-4o-mini-cot}
 & \UseMacro{res-gpt-4o-mini-cot-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-uk-IMP-K-var-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-SOS-unseen-var-acc}
\\
\midrule
\multirow{7}{*}{\rotatebox{90}{Reasoning}}
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-o3-mini-da}
 & \UseMacro{res-o3-mini-da-op-nk-IMP-SOS-var-acc}
 & \textbf{\UseMacro{res-o3-mini-da-op-uk-IMP-K-var-acc}}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-K-unseen-var-acc}
 & \textbf{\UseMacro{res-o3-mini-da-op-uk-IMP-SOS-var-acc}}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-gpt-5-mini-da}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-var-acc}}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-unseen-var-acc}}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-gemini-2.5-pro-da}
 & \UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-var-acc}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}}
 & \UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-var-acc}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-unseen-var-acc}}
\\
\midrule
\multicolumn{9}{c}{\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-dataset}}}%
\\
\midrule
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-synthetic-cpp-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-synthetic-cpp-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-synthetic-cpp-unseen-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-synthetic-cpp-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-synthetic-cpp-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-gpt-5-mini-da}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-synthetic-cpp-var-acc}}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-synthetic-cpp-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-synthetic-cpp-unseen-var-acc}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-synthetic-cpp-var-acc}}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-synthetic-cpp-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-gemini-2.5-pro-da}
 & \UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-synthetic-cpp-var-acc}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-synthetic-cpp-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-synthetic-cpp-unseen-var-acc}}
 & \UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-synthetic-cpp-var-acc}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-synthetic-cpp-unseen-var-acc}}
\\
\midrule
\multicolumn{9}{c}{\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-dataset}}}%
\\
\midrule
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-fuzzer-generated-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-fuzzer-generated-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-fuzzer-generated-unseen-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-fuzzer-generated-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-fuzzer-generated-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-gpt-5-mini-da}
 & \UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-fuzzer-generated-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-fuzzer-generated-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-fuzzer-generated-unseen-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-fuzzer-generated-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-fuzzer-generated-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-gemini-2.5-pro-da}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-fuzzer-generated-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-fuzzer-generated-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-fuzzer-generated-unseen-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-fuzzer-generated-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-fuzzer-generated-unseen-var-acc}}
\\
\bottomrule
\end{tabular}
\end{center}
\vspace{-0.2cm}%
\end{table*}


==> tables/table-results-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task_reasoning_only

\begin{table*}[t]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated}\label{tab:op-IMP-K-IMP-SOS-var-acc-fuzzer-generated}}
\begin{tabular}{l  c  c  c  c  c  c  c  c }
\toprule
\multirow{2}{*}{\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-models}}}
& \multirow{2}{*}{\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-op-nk-IMP-SOS-fuzzer-generated-var-acc}}}
& \multicolumn{3}{c}{\textbf{\KTool}}
& \multicolumn{3}{c}{\textbf{\Sos}}
\\
\cmidrule(lr){3-5}
\cmidrule(lr){6-8}
 & 
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-op-uk-IMP-K-fuzzer-generated-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-op-mk-IMP-K-fuzzer-generated-unseen-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-op-uk-IMP-SOS-fuzzer-generated-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-op-mk-IMP-SOS-fuzzer-generated-unseen-var-acc}}
\\
\midrule
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-fuzzer-generated-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-fuzzer-generated-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-fuzzer-generated-unseen-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-fuzzer-generated-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-fuzzer-generated-unseen-var-acc}
\\
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-gpt-5-mini-da}
 & \UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-fuzzer-generated-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-fuzzer-generated-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-fuzzer-generated-unseen-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-fuzzer-generated-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-fuzzer-generated-unseen-var-acc}
\\
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-fuzzer-generated-gemini-2.5-pro-da}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-fuzzer-generated-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-fuzzer-generated-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-fuzzer-generated-unseen-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-fuzzer-generated-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-fuzzer-generated-unseen-var-acc}}
\\
\bottomrule
\end{tabular}
\end{center}
\end{table*}

==> tables/table-results-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task_reasoning_only

\begin{table*}[t]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp}\label{tab:op-IMP-K-IMP-SOS-var-acc-synthetic-cpp}}
\begin{tabular}{l  c  c  c  c  c  c  c  c }
\toprule
\multirow{2}{*}{\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-models}}}
& \multirow{2}{*}{\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-op-nk-IMP-SOS-synthetic-cpp-var-acc}}}
& \multicolumn{3}{c}{\textbf{\KTool}}
& \multicolumn{3}{c}{\textbf{\Sos}}
\\
\cmidrule(lr){3-5}
\cmidrule(lr){6-8}
 & 
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-op-uk-IMP-K-synthetic-cpp-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-op-mk-IMP-K-synthetic-cpp-unseen-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-op-uk-IMP-SOS-synthetic-cpp-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-op-mk-IMP-SOS-synthetic-cpp-unseen-var-acc}}
\\
\midrule
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-synthetic-cpp-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-synthetic-cpp-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-synthetic-cpp-unseen-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-synthetic-cpp-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-synthetic-cpp-unseen-var-acc}
\\
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-gpt-5-mini-da}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-synthetic-cpp-var-acc}}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-synthetic-cpp-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-synthetic-cpp-unseen-var-acc}}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-synthetic-cpp-var-acc}}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-synthetic-cpp-unseen-var-acc}
\\
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-synthetic-cpp-gemini-2.5-pro-da}
 & \UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-synthetic-cpp-var-acc}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-synthetic-cpp-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}}
 & \UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-synthetic-cpp-unseen-var-acc}
 & \UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-synthetic-cpp-var-acc}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-synthetic-cpp-unseen-var-acc}}
\\
\bottomrule
\end{tabular}
\end{center}
\end{table*}

==> tables/table-results-op-IMP-K-IMP-SOS-var-acc.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task

\begin{table*}[t]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-op-IMP-K-IMP-SOS-var-acc}\label{tab:op-IMP-K-IMP-SOS-var-acc}}
\begin{tabular}{l l  c  c  c  c  c  c  c  c }
\toprule
&
\multirow{2}{*}{\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-models}}}
& \multicolumn{3}{c}{\textbf{\KTool}}
& \multicolumn{4}{c}{\textbf{\Sos}}
\\
\cmidrule(lr){3-5}
\cmidrule(lr){6-9}
&
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-uk-IMP-K-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-mk-IMP-K-unseen-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-nk-IMP-SOS-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-uk-IMP-SOS-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-op-mk-IMP-SOS-unseen-var-acc}}
\\
\midrule
\multirow{8}{*}{\rotatebox{90}{Non-reasoning}}
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-meta-llama-Llama-3.3-70B-Instruct-da}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-meta-llama-Llama-3.3-70B-Instruct-cot}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-K-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-14B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-14B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-K-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-32B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-32B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-K-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-gpt-4o-mini-da}
 & \UseMacro{res-gpt-4o-mini-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-gpt-4o-mini-cot}
 & \UseMacro{res-gpt-4o-mini-cot-op-uk-IMP-K-var-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-SOS-unseen-var-acc}
\\
\midrule
\multirow{7}{*}{\rotatebox{90}{Reasoning}}
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-gemini-2.5-pro-da}
 & \UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-var-acc}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}}
 & \UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-var-acc}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-unseen-var-acc}}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-o3-mini-da}
 & \textbf{\UseMacro{res-o3-mini-da-op-uk-IMP-K-var-acc}}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-o3-mini-da-op-nk-IMP-SOS-var-acc}
 & \textbf{\UseMacro{res-o3-mini-da-op-uk-IMP-SOS-var-acc}}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-K-IMP-SOS-var-acc-gpt-5-mini-da}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-unseen-var-acc}}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-var-acc}}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-unseen-var-acc}
\\
\bottomrule
\end{tabular}
\end{center}
\end{table*}

==> tables/table-results-op-IMP-SOS.tex <==
%% Automatically generated by: table.py make_result_table

\begin{table*}[t]
\begin{small}
\begin{center}
\caption{\UseMacro{TCap-models-op-IMP-SOS}\label{tab:op-IMP-SOS}}
\begin{tabular}{l | c  c  c  c }
\toprule
\textbf{\UseMacro{THead-op-IMP-SOS-models}}
 & \textbf{\UseMacro{THead-op-IMP-SOS-op-nk-IMP-SOS-acc}}
 & \textbf{\UseMacro{THead-op-IMP-SOS-op-uk-IMP-SOS-acc}}
 & \textbf{\UseMacro{THead-op-IMP-SOS-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
 & \textbf{\UseMacro{THead-op-IMP-SOS-op-mk-IMP-SOS-unseen-acc}}
\\
\midrule
\UseMacro{THead-op-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-SOS-unseen-acc}
\\
\UseMacro{THead-op-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-SOS-unseen-acc}
\\
\UseMacro{THead-op-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-SOS-unseen-acc}
\\
\UseMacro{THead-op-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-SOS-unseen-acc}
\\
\UseMacro{THead-op-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-da}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-SOS-unseen-acc}
\\
\UseMacro{THead-op-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-cot}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-IMP-SOS-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-SOS-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-SOS-unseen-acc}
\\
\UseMacro{THead-op-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-SOS-unseen-acc}
\\
\UseMacro{THead-op-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-SOS-unseen-acc}
\\
\UseMacro{THead-op-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-SOS-unseen-acc}
\\
\UseMacro{THead-op-IMP-SOS-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \textbf{\UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-unseen-acc}}
\\
\UseMacro{THead-op-IMP-SOS-o3-mini-da}
 & \textbf{\UseMacro{res-o3-mini-da-op-nk-IMP-SOS-acc}}
 & \textbf{\UseMacro{res-o3-mini-da-op-uk-IMP-SOS-acc}}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-SOS-unseen-acc}
\\
\UseMacro{THead-op-IMP-SOS-gemini-2.5-pro-preview-05-06-da}
 & \UseMacro{res-gemini-2.5-pro-preview-05-06-da-op-nk-IMP-SOS-acc}
 & \UseMacro{res-gemini-2.5-pro-preview-05-06-da-op-uk-IMP-SOS-acc}
 & \textbf{\UseMacro{res-gemini-2.5-pro-preview-05-06-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-acc}}
 & \UseMacro{res-gemini-2.5-pro-preview-05-06-da-op-mk-IMP-SOS-unseen-acc}
\\
\bottomrule
\end{tabular}
\end{center}
\end{small}
\end{table*}

==> tables/table-results-op-IMP-nk-IMP-K-IMP-SOS-var-acc.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task

\begin{table*}[t]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-op-IMP-nk-IMP-K-IMP-SOS-var-acc}\label{tab:op-IMP-nk-IMP-K-IMP-SOS-var-acc}}
\begin{tabular}{l l  c  c  c  c  c  c  c  c  c }
\toprule
&
\multirow{2}{*}{\textbf{\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-models}}}
& \multicolumn{5}{c}{\textbf{\IMP-nk}}
& \multicolumn{3}{c}{\textbf{\IMP-K}}
\\
\cmidrule(lr){3-7}
\cmidrule(lr){8-10}
&
 & \textbf{\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-op-nk-IMP-SOS-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-op-uk-IMP-K-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-op-mk-IMP-K-unseen-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-op-uk-IMP-SOS-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}}
 & \textbf{\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-op-mk-IMP-SOS-unseen-var-acc}}
\\
\midrule
\multirow{8}{*}{\rotatebox{90}{Non-reasoning}}
&
\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-meta-llama-Llama-3.3-70B-Instruct-da}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-meta-llama-Llama-3.3-70B-Instruct-cot}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-K-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-14B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-14B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-K-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-32B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-Qwen-Qwen2.5-Coder-32B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-K-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-gpt-4o-mini-da}
 & \UseMacro{res-gpt-4o-mini-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-4o-mini-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-gpt-4o-mini-cot}
 & \UseMacro{res-gpt-4o-mini-cot-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-uk-IMP-K-var-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-4o-mini-cot-op-mk-IMP-SOS-unseen-var-acc}
\\
\midrule
\multirow{7}{*}{\rotatebox{90}{Reasoning}}
&
\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-gemini-2.5-pro-da}
 & \UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-var-acc}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}}
 & \UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-var-acc}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-unseen-var-acc}}
\\
&
\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-o3-mini-da}
 & \UseMacro{res-o3-mini-da-op-nk-IMP-SOS-var-acc}
 & \textbf{\UseMacro{res-o3-mini-da-op-uk-IMP-K-var-acc}}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-K-unseen-var-acc}
 & \textbf{\UseMacro{res-o3-mini-da-op-uk-IMP-SOS-var-acc}}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-o3-mini-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-unseen-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-unseen-var-acc}
\\
&
\UseMacro{THead-op-IMP-nk-IMP-K-IMP-SOS-var-acc-gpt-5-mini-da}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-var-acc}}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-addSub_mulDiv_negateRelation-var-acc}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-unseen-var-acc}}
 & \UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-addSub_mulDiv_negateRelation-var-acc}
 & \UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-unseen-var-acc}
\\
\bottomrule
\end{tabular}
\end{center}
\end{table*}

==> tables/table-results-op-complex-datasets.tex <==

\colorlet{zebra}{blue!5}

\begin{table}[t]
\begin{center}
\TableFont
\caption{\TablePredStateComplexCaption}
\begin{adjustbox}{max width=\linewidth}
\begin{threeparttable}
\setlength{\tabcolsep}{2.1pt}
\renewcommand{\arraystretch}{1}
\begin{tabular}{l S[table-format=2, table-column-width=4mm, detect-all=false]  r  r  r S[table-format=1, table-column-width=1mm, detect-all=false]  r  r  r}
\toprule
&
& \multicolumn{3}{c}{\textbf{\KosSmall-Formalization}}
&
& \multicolumn{3}{c}{\textbf{\SosSmall-Formalization}}\\
\cmidrule(lr){3-5}\cmidrule(lr){7-9}

& \textbf{$\metricAccuracyNK$}
& \textbf{$\metricAccuracyStd$} & \textbf{$\metricAccuracySwap$} & \textbf{$\metricAccuracyObf$}
&
& \textbf{$\metricAccuracyStd$} & \textbf{$\metricAccuracySwap$} & \textbf{$\metricAccuracyObf$}\\

\textbf{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-models}}\tnote{*}
& 
& ($\metricDeltaCond$) & ($\metricDeltaRobust$) & ($\metricDeltaRobust$) 
&
& ($\metricDeltaCond$) & ($\metricDeltaRobust$) & ($\metricDeltaRobust$) \\
\midrule

% =========================
% LLM transformation
% =========================
\rowcolor{black!12}
\multicolumn{9}{l}{\textit{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-dataset}}}\\
\addlinespace[2pt]

\rowcolor{zebra}
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-synthetic-cpp-acc}
 & \accdfrom{\UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-synthetic-cpp-acc}}
          {\UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-synthetic-cpp-acc}}
 & \accdrobust{\UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-synthetic-cpp-acc}}
 & \accdrobust{\UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-synthetic-cpp-unseen-acc}}
            {\UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-synthetic-cpp-acc}}
 & 
 & \accdfrom{\UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-synthetic-cpp-acc}}
          {\UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-synthetic-cpp-acc}}
 & \accdrobust{\UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-synthetic-cpp-acc}}
 & \accdrobust{\UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-synthetic-cpp-unseen-acc}}
            {\UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-synthetic-cpp-acc}}
\\

\UseMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-gpt-5-mini-da}
 & \textbf{\UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-synthetic-cpp-acc}}
 & \textbf{\accdfrom{\UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-synthetic-cpp-acc}}
          {\UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-synthetic-cpp-acc}}}
 & \accdrobust{\UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-synthetic-cpp-acc}}
 & \accdrobust{\UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-synthetic-cpp-unseen-acc}}
            {\UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-synthetic-cpp-acc}}
 & 
 & \textbf{\accdfrom{\UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-synthetic-cpp-acc}}
          {\UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-synthetic-cpp-acc}}}
 & \accdrobust{\UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-synthetic-cpp-acc}}
 & \accdrobust{\UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-synthetic-cpp-unseen-acc}}
            {\UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-synthetic-cpp-acc}}
\\

\rowcolor{zebra}
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-synthetic-cpp-gemini-2.5-pro-da}
 & \UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-synthetic-cpp-acc}
 & \accdfrom{\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-synthetic-cpp-acc}}
          {\UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-synthetic-cpp-acc}}
 & \textbf{\accdrobust{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-synthetic-cpp-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-synthetic-cpp-acc}}}
 & \textbf{\accdrobust{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-synthetic-cpp-unseen-acc}}
            {\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-synthetic-cpp-acc}}}
 & 
 & \accdfrom{\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-synthetic-cpp-acc}}
          {\UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-synthetic-cpp-acc}}
 & \textbf{\accdrobust{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-synthetic-cpp-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-synthetic-cpp-acc}}}
 & \textbf{\accdrobust{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-synthetic-cpp-unseen-acc}}
            {\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-synthetic-cpp-acc}}}
\\

% =========================
% Fuzzer-generated dataset
% =========================
\addlinespace[2pt]
\rowcolor{black!12}
\multicolumn{9}{l}{\textit{\UseMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-dataset}}}\\
\addlinespace[2pt]

\rowcolor{zebra}
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-fuzzer-generated-acc}
 & \accdfrom{\UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-fuzzer-generated-acc}}
          {\UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-fuzzer-generated-acc}}
 & \accdrobust{\UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-fuzzer-generated-acc}}
 & \accdrobust{\UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-K-fuzzer-generated-unseen-acc}}
            {\UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-K-fuzzer-generated-acc}}
 & 
 & \accdfrom{\UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-fuzzer-generated-acc}}
          {\UseMacro{res-Qwen-QwQ-32B-da-op-nk-IMP-SOS-fuzzer-generated-acc}}
 & \accdrobust{\UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-fuzzer-generated-acc}}
 & \accdrobust{\UseMacro{res-Qwen-QwQ-32B-da-op-mk-IMP-SOS-fuzzer-generated-unseen-acc}}
            {\UseMacro{res-Qwen-QwQ-32B-da-op-uk-IMP-SOS-fuzzer-generated-acc}}
\\


\UseMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-gpt-5-mini-da}
 & \UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-fuzzer-generated-acc}
 & \accdfrom{\UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-fuzzer-generated-acc}}
          {\UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-fuzzer-generated-acc}}
 & \accdrobust{\UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-fuzzer-generated-acc}}
 & \accdrobust{\UseMacro{res-gpt-5-mini-da-op-mk-IMP-K-fuzzer-generated-unseen-acc}}
            {\UseMacro{res-gpt-5-mini-da-op-uk-IMP-K-fuzzer-generated-acc}}
 & 
 & \accdfrom{\UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-fuzzer-generated-acc}}
          {\UseMacro{res-gpt-5-mini-da-op-nk-IMP-SOS-fuzzer-generated-acc}}
 & \accdrobust{\UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-fuzzer-generated-acc}}
 & \accdrobust{\UseMacro{res-gpt-5-mini-da-op-mk-IMP-SOS-fuzzer-generated-unseen-acc}}
            {\UseMacro{res-gpt-5-mini-da-op-uk-IMP-SOS-fuzzer-generated-acc}}
\\

\rowcolor{zebra}
\UseMacro{THead-op-IMP-K-IMP-SOS-acc-fuzzer-generated-gemini-2.5-pro-da}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-fuzzer-generated-acc}}
 & \textbf{\accdfrom{\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-fuzzer-generated-acc}}
          {\UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-fuzzer-generated-acc}}}
 & \textbf{\accdrobust{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-fuzzer-generated-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-fuzzer-generated-acc}}}
 & \textbf{\accdrobust{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-K-fuzzer-generated-unseen-acc}}
            {\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-K-fuzzer-generated-acc}}}
 & 
 & \textbf{\accdfrom{\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-fuzzer-generated-acc}}
          {\UseMacro{res-gemini-2.5-pro-da-op-nk-IMP-SOS-fuzzer-generated-acc}}}
 & \textbf{\accdrobust{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-fuzzer-generated-addSub_mulDiv_negateRelation-acc}}
            {\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-fuzzer-generated-acc}}}
 & \textbf{\accdrobust{\UseMacro{res-gemini-2.5-pro-da-op-mk-IMP-SOS-fuzzer-generated-unseen-acc}}
            {\UseMacro{res-gemini-2.5-pro-da-op-uk-IMP-SOS-fuzzer-generated-acc}}}
\\

\bottomrule
\end{tabular}
\begin{tablenotes}
\scriptsize
\item[] * Only the best scoring models on \op for the \humanwrit are considered.
\end{tablenotes}
\end{threeparttable}
\end{adjustbox}
\end{center}
\end{table}






==> tables/table-results-op-nk-odds-per-iqr.tex <==
%% Automatically generated by: table.py make_op_nk_odds_per_iqr_table

\begin{table*}[t]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-op-nk-odds-per-iqr}\label{tab:op-nk-odds-per-iqr}}
\begin{tabular}{l l c  c  c  c  c  c  c  c  c }
\toprule
 & \UseMacro{THead-op-nk-odds-per-iqr-models}
 & \multicolumn{3}{c}{\UseMacro{THead-op-nk-odds-per-iqr-Control-flow}}
 & \multicolumn{2}{c}{\UseMacro{THead-op-nk-odds-per-iqr-Data-flow}}
 & \multicolumn{4}{c}{\UseMacro{THead-op-nk-odds-per-iqr-Size}}
\\
 \cmidrule(lr){3-5}
 \cmidrule(lr){6-7}
 \cmidrule(lr){8-11}
& 
 & \textbf{\UseMacro{THead-op-nk-odds-per-iqr-CC}}
 & \textbf{\UseMacro{THead-op-nk-odds-per-iqr-MaxNestedIf}}
 & \textbf{\UseMacro{THead-op-nk-odds-per-iqr-MaxNestedLoop}}
 & \textbf{\UseMacro{THead-op-nk-odds-per-iqr-DepDegree}}
 & \textbf{\UseMacro{THead-op-nk-odds-per-iqr-NumAssignments}}
 & \textbf{\UseMacro{THead-op-nk-odds-per-iqr-LOC}}
 & \textbf{\UseMacro{THead-op-nk-odds-per-iqr-Volume}}
 & \textbf{\UseMacro{THead-op-nk-odds-per-iqr-Vocabulary}}
 & \textbf{\UseMacro{THead-op-nk-odds-per-iqr-TraceLength}}
\\
\midrule
\multirow{8}{*}{\rotatebox{90}{Non-reasoning}}
&
\UseMacro{THead-op-nk-odds-per-iqr-meta-llama-Llama-3.3-70B-Instruct-da-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-odds-per-iqr-CC-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-nk-odds-per-iqr-TraceLength-SOS}
\\
&
\UseMacro{THead-op-nk-odds-per-iqr-meta-llama-Llama-3.3-70B-Instruct-cot-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-odds-per-iqr-CC-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-nk-odds-per-iqr-TraceLength-SOS}
\\
&
\UseMacro{THead-op-nk-odds-per-iqr-Qwen-Qwen2.5-Coder-14B-Instruct-da-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-odds-per-iqr-CC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-nk-odds-per-iqr-TraceLength-SOS}
\\
&
\UseMacro{THead-op-nk-odds-per-iqr-Qwen-Qwen2.5-Coder-14B-Instruct-cot-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-odds-per-iqr-CC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-nk-odds-per-iqr-TraceLength-SOS}
\\
&
\UseMacro{THead-op-nk-odds-per-iqr-Qwen-Qwen2.5-Coder-32B-Instruct-da-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-odds-per-iqr-CC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-nk-odds-per-iqr-TraceLength-SOS}
\\
&
\UseMacro{THead-op-nk-odds-per-iqr-Qwen-Qwen2.5-Coder-32B-Instruct-cot-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-odds-per-iqr-CC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-nk-odds-per-iqr-TraceLength-SOS}
\\
&
\UseMacro{THead-op-nk-odds-per-iqr-gpt-4o-mini-da-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-nk-odds-per-iqr-CC-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-nk-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-nk-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-nk-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-nk-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-nk-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-nk-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-nk-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-nk-odds-per-iqr-TraceLength-SOS}
\\
&
\UseMacro{THead-op-nk-odds-per-iqr-gpt-4o-mini-cot-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-nk-odds-per-iqr-CC-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-nk-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-nk-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-nk-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-nk-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-nk-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-nk-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-nk-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-nk-odds-per-iqr-TraceLength-SOS}
\\
\midrule
\multirow{3}{*}{\rotatebox{90}{Reasoning}}
&
\UseMacro{THead-op-nk-odds-per-iqr-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-odds-per-iqr-CC-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-nk-odds-per-iqr-TraceLength-SOS}
\\
&
\UseMacro{THead-op-nk-odds-per-iqr-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-odds-per-iqr-CC-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-op-nk-odds-per-iqr-TraceLength-SOS}
\\
&
\UseMacro{THead-op-nk-odds-per-iqr-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-odds-per-iqr-CC-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-nk-odds-per-iqr-TraceLength-SOS}
\\
\bottomrule
\end{tabular}
\end{center}
\end{table*}

==> tables/table-results-op-odds-per-iqr.tex <==
%% Automatically generated by: table.py make_op_odds_per_iqr_table

\begin{table*}[t]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-op-odds-per-iqr}\label{tab:op-odds-per-iqr}}
\begin{tabular}{l l c  c  c  c  c  c  c  c  c }
\toprule
 & \UseMacro{THead-op-odds-per-iqr-models}
 & \multicolumn{3}{c}{\UseMacro{THead-op-odds-per-iqr-Control-flow}}
 & \multicolumn{2}{c}{\UseMacro{THead-op-odds-per-iqr-Data-flow}}
 & \multicolumn{4}{c}{\UseMacro{THead-op-odds-per-iqr-Size}}
\\
 \cmidrule(lr){3-5}
 \cmidrule(lr){6-7}
 \cmidrule(lr){8-11}
& 
 & \textbf{\UseMacro{THead-op-odds-per-iqr-CC}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-MaxNestedIf}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-MaxNestedLoop}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-DepDegree}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-NumAssignments}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-LOC}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-Volume}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-Vocabulary}}
 & \textbf{\UseMacro{THead-op-odds-per-iqr-TraceLength}}
\\
\midrule
\multirow{10}{*}{\rotatebox{90}{\KTool}}
&
\UseMacro{THead-op-odds-per-iqr-meta-llama-Llama-3.3-70B-Instruct-da-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-CC-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-MaxNestedIf-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-MaxNestedLoop-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-DepDegree-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-NumAssignments-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-LOC-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-Volume-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-Vocabulary-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-TraceLength-K}
\\
&
\UseMacro{THead-op-odds-per-iqr-meta-llama-Llama-3.3-70B-Instruct-cot-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-CC-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-MaxNestedIf-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-MaxNestedLoop-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-DepDegree-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-NumAssignments-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-LOC-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-Volume-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-Vocabulary-K}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-TraceLength-K}
\\
&
\UseMacro{THead-op-odds-per-iqr-Qwen-Qwen2.5-Coder-14B-Instruct-da-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-CC-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-MaxNestedIf-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-MaxNestedLoop-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-DepDegree-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-NumAssignments-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-LOC-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-Volume-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-Vocabulary-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-TraceLength-K}
\\
&
\UseMacro{THead-op-odds-per-iqr-Qwen-Qwen2.5-Coder-14B-Instruct-cot-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-CC-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-MaxNestedIf-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-MaxNestedLoop-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-DepDegree-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-NumAssignments-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-LOC-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-Volume-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-Vocabulary-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-TraceLength-K}
\\
&
\UseMacro{THead-op-odds-per-iqr-Qwen-Qwen2.5-Coder-32B-Instruct-da-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-CC-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-MaxNestedIf-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-MaxNestedLoop-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-DepDegree-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-NumAssignments-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-LOC-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-Volume-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-Vocabulary-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-TraceLength-K}
\\
&
\UseMacro{THead-op-odds-per-iqr-Qwen-Qwen2.5-Coder-32B-Instruct-cot-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-CC-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-MaxNestedIf-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-MaxNestedLoop-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-DepDegree-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-NumAssignments-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-LOC-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-Volume-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-Vocabulary-K}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-TraceLength-K}
\\
&
\UseMacro{THead-op-odds-per-iqr-gpt-4o-mini-da-K}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-CC-K}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-MaxNestedIf-K}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-MaxNestedLoop-K}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-DepDegree-K}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-NumAssignments-K}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-LOC-K}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-Volume-K}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-Vocabulary-K}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-TraceLength-K}
\\
&
\UseMacro{THead-op-odds-per-iqr-gpt-4o-mini-cot-K}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-CC-K}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-MaxNestedIf-K}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-MaxNestedLoop-K}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-DepDegree-K}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-NumAssignments-K}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-LOC-K}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-Volume-K}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-Vocabulary-K}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-TraceLength-K}
\\
\cmidrule(lr){2-11}
&
\UseMacro{THead-op-odds-per-iqr-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-CC-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-MaxNestedIf-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-MaxNestedLoop-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-DepDegree-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-NumAssignments-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-LOC-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-Volume-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-Vocabulary-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-TraceLength-K}
\\
&
\UseMacro{THead-op-odds-per-iqr-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-CC-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-MaxNestedIf-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-MaxNestedLoop-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-DepDegree-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-NumAssignments-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-LOC-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-Volume-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-Vocabulary-K}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-TraceLength-K}
\\
\midrule
\multirow{10}{*}{\rotatebox{90}{\Sos}}
&
\UseMacro{THead-op-odds-per-iqr-meta-llama-Llama-3.3-70B-Instruct-da-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-CC-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-op-odds-per-iqr-TraceLength-SOS}
\\
&
\UseMacro{THead-op-odds-per-iqr-meta-llama-Llama-3.3-70B-Instruct-cot-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-CC-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-op-odds-per-iqr-TraceLength-SOS}
\\
&
\UseMacro{THead-op-odds-per-iqr-Qwen-Qwen2.5-Coder-14B-Instruct-da-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-CC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-op-odds-per-iqr-TraceLength-SOS}
\\
&
\UseMacro{THead-op-odds-per-iqr-Qwen-Qwen2.5-Coder-14B-Instruct-cot-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-CC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-op-odds-per-iqr-TraceLength-SOS}
\\
&
\UseMacro{THead-op-odds-per-iqr-Qwen-Qwen2.5-Coder-32B-Instruct-da-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-CC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-op-odds-per-iqr-TraceLength-SOS}
\\
&
\UseMacro{THead-op-odds-per-iqr-Qwen-Qwen2.5-Coder-32B-Instruct-cot-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-CC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-op-odds-per-iqr-TraceLength-SOS}
\\
&
\UseMacro{THead-op-odds-per-iqr-gpt-4o-mini-da-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-CC-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-gpt-4o-mini-da-op-odds-per-iqr-TraceLength-SOS}
\\
&
\UseMacro{THead-op-odds-per-iqr-gpt-4o-mini-cot-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-CC-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-gpt-4o-mini-cot-op-odds-per-iqr-TraceLength-SOS}
\\
\cmidrule(lr){2-11}
&
\UseMacro{THead-op-odds-per-iqr-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-CC-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-op-odds-per-iqr-TraceLength-SOS}
\\
&
\UseMacro{THead-op-odds-per-iqr-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-CC-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-MaxNestedIf-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-MaxNestedLoop-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-DepDegree-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-NumAssignments-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-LOC-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-Volume-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-Vocabulary-SOS}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-op-odds-per-iqr-TraceLength-SOS}
\\
\bottomrule
\end{tabular}
\end{center}
\end{table*}

==> tables/table-results-srp-IMP-K-IMP-SOS-xmatch-accuracy.tex <==
%% Automatically generated by: table.py make_two_results_table_same_task

\begin{table*}[t]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-srp-IMP-K-IMP-SOS-xmatch-accuracy}\label{tab:srp-IMP-K-IMP-SOS-xmatch-accuracy}}
%\vspace{-0.3cm}%
\begin{tabular}{l l  c  c  c  c  c  c  c }
\toprule
&
\multirow{2}{*}{\textbf{\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-models}}}
& \multicolumn{3}{c}{\textbf{\Kos-semantics}}
& \multicolumn{3}{c}{\textbf{\Sos}}
\\
\cmidrule(lr){3-5}
\cmidrule(lr){6-8}
&
 & \textbf{\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-srp-uk-IMP-K-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-srp-mk-IMP-K-unseen-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-srp-uk-IMP-SOS-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
\\
\midrule
\multirow{8}{*}{\rotatebox{90}{Non-reasoning}}
&
\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-meta-llama-Llama-3.3-70B-Instruct-da}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-meta-llama-Llama-3.3-70B-Instruct-cot}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-Qwen2.5-Coder-14B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-Qwen2.5-Coder-14B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-Qwen2.5-Coder-32B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-Qwen2.5-Coder-32B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-gpt-4o-mini-da}
 & \UseMacro{res-gpt-4o-mini-da-srp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-srp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-gpt-4o-mini-cot}
 & \UseMacro{res-gpt-4o-mini-cot-srp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-srp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
\midrule
\multirow{7}{*}{\rotatebox{90}{Reasoning}}
&
\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-gemini-2.5-pro-da}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-srp-uk-IMP-K-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-srp-mk-IMP-K-unseen-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
\\
&
\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-o3-mini-da}
 & \UseMacro{res-o3-mini-da-srp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-srp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-IMP-K-IMP-SOS-xmatch-accuracy-gpt-5-mini-da}
 & \UseMacro{res-gpt-5-mini-da-srp-uk-IMP-K-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-srp-mk-IMP-K-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-srp-mk-IMP-K-unseen-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
\bottomrule
\end{tabular}
\end{center}
\vspace{-0.6cm}%
\end{table*}


==> tables/table-results-srp-IMP-SOS.tex <==
%% Automatically generated by: table.py make_result_table

\begin{table*}[t]
\begin{small}
\begin{center}
\caption{\UseMacro{TCap-models-srp-IMP-SOS}\label{tab:srp-IMP-SOS}}
\begin{tabular}{l | c  c  c }
\toprule
\textbf{\UseMacro{THead-srp-IMP-SOS-models}}
 & \textbf{\UseMacro{THead-srp-IMP-SOS-srp-uk-IMP-SOS-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-srp-IMP-SOS-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-srp-IMP-SOS-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
\\
\midrule
\UseMacro{THead-srp-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
\UseMacro{THead-srp-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
\UseMacro{THead-srp-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
\UseMacro{THead-srp-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
\UseMacro{THead-srp-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-da}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
\UseMacro{THead-srp-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-cot}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
\UseMacro{THead-srp-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
\UseMacro{THead-srp-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
\UseMacro{THead-srp-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
\UseMacro{THead-srp-IMP-SOS-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
\UseMacro{THead-srp-IMP-SOS-o3-mini-da}
 & \UseMacro{res-o3-mini-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
\UseMacro{THead-srp-IMP-SOS-gemini-2.5-pro-preview-05-06-da}
 & \textbf{\UseMacro{res-gemini-2.5-pro-preview-05-06-da-srp-uk-IMP-SOS-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-preview-05-06-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-preview-05-06-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
\\
\bottomrule
\end{tabular}
\end{center}
\end{small}
\end{table*}

==> tables/table-results-srp-etp-IMP-SOS.tex <==
%% Automatically generated by: table.py make_two_results_table

\begin{table*}[t]
\begin{center}
\TableFont
\caption{\UseMacro{TCap-models-srp-etp-IMP-SOS}\label{tab:srp-etp-IMP-SOS}}
\begin{tabular}{l l  c  c  c  c  c  c  c }
\toprule
&
\multirow{2}{*}{\textbf{\UseMacro{THead-srp-etp-IMP-SOS-models}}}
& \multicolumn{3}{c}{\textbf{\srp}}
& \multicolumn{3}{c}{\textbf{\etp}}
\\
\cmidrule(lr){3-5}
\cmidrule(lr){6-8}
&
 & \textbf{\UseMacro{THead-srp-etp-IMP-SOS-srp-uk-IMP-SOS-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-srp-etp-IMP-SOS-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-srp-etp-IMP-SOS-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-srp-etp-IMP-SOS-etp-uk-IMP-SOS-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-srp-etp-IMP-SOS-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{THead-srp-etp-IMP-SOS-etp-mk-IMP-SOS-unseen-xmatch-accuracy}}
\\
\midrule
\multirow{8}{*}{\rotatebox{90}{Non-reasoning}}
&
\UseMacro{THead-srp-etp-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-da}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-etp-IMP-SOS-meta-llama-Llama-3.3-70B-Instruct-cot}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-meta-llama-Llama-3.3-70B-Instruct-cot-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-etp-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-etp-IMP-SOS-Qwen-Qwen2.5-Coder-14B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-etp-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-da}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-etp-IMP-SOS-Qwen-Qwen2.5-Coder-32B-Instruct-cot}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-etp-IMP-SOS-gpt-4o-mini-da}
 & \UseMacro{res-gpt-4o-mini-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-etp-IMP-SOS-gpt-4o-mini-cot}
 & \UseMacro{res-gpt-4o-mini-cot-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-4o-mini-cot-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
\midrule
\multirow{7}{*}{\rotatebox{90}{Reasoning}}
&
\UseMacro{THead-srp-etp-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-etp-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-etp-IMP-SOS-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Llama-70B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-etp-IMP-SOS-gemini-2.5-pro-da}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-srp-uk-IMP-SOS-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-uk-IMP-SOS-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}}
 & \textbf{\UseMacro{res-gemini-2.5-pro-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}}
\\
&
\UseMacro{THead-srp-etp-IMP-SOS-o3-mini-da}
 & \UseMacro{res-o3-mini-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-o3-mini-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-etp-IMP-SOS-Qwen-QwQ-32B-da}
 & \UseMacro{res-Qwen-QwQ-32B-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-Qwen-QwQ-32B-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
&
\UseMacro{THead-srp-etp-IMP-SOS-gpt-5-mini-da}
 & \UseMacro{res-gpt-5-mini-da-srp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-srp-mk-IMP-SOS-unseen-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-etp-uk-IMP-SOS-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-addSub_mulDiv_negateRelation-xmatch-accuracy}
 & \UseMacro{res-gpt-5-mini-da-etp-mk-IMP-SOS-unseen-xmatch-accuracy}
\\
\bottomrule
\end{tabular}
\end{center}
\end{table*}

==> tables/table-rule-list.tex <==
\begin{table}[h]
\TableFont%
\centering
\caption{\TableIMPSOSRulesCaption}
\begin{tabular}{l|p{10cm}}
\toprule%
\textbf{Rule} & \textbf{Description} \\
\midrule%
Rule 1 & Constants evaluate to themselves. \\
Rule 2 & Variables evaluate to their value in the store. \\
Rule 3 & Declaration initializes an uninitialized variable to 0. \\
Rule 4 & Assignment updates an initialized variable with the evaluated value of an expression. \\
Rule 5 & Addition expression evaluated in small steps to final value. \\
Rule 6 & Subtraction expression evaluated in small steps to final value. \\
Rule 7 & Multiplication expression evaluated in small steps to final value. \\
Rule 8 & Division expression evaluated in small steps to final value (non-zero divisor). \\
Rule 9 & Modulo expression evaluated in small steps to final value (non-zero divisor). \\
Rule 10 & Less-than comparison returns true when left < right. \\
Rule 11 & Less-than comparison returns false when left >= right. \\
Rule 12 & Less-than-equal comparison returns true when left <= right. \\
Rule 13 & Less-than-equal comparison returns false when left > right. \\
Rule 14 & Greater-than comparison returns true when left > right. \\
Rule 15 & Greater-than comparison returns false when left <= right. \\
Rule 16 & Greater-than-equal comparison returns true when left >= right. \\
Rule 17 & Greater-than-equal comparison returns false when left < right. \\
Rule 18 & Equality comparison returns true when left == right. \\
Rule 19 & Equality comparison returns false when left != right. \\
Rule 20 & Not-equal comparison returns true when left != right. \\
Rule 21 & Not-equal comparison returns false when left == right. \\
Rule 22 & Boolean AND returns true when both sides are true. \\
Rule 23 & Boolean AND returns false when either side is false. \\
Rule 24 & Boolean OR returns true when either side is true. \\
Rule 25 & Boolean OR returns false when both sides are false. \\
Rule 26 & `true' evaluates to `true'. \\
Rule 27 & `false' evaluates to `false'. \\
Rule 28 & Boolean NOT of true returns false. \\
Rule 29 & Boolean NOT of false returns true. \\
Rule 30 & If-condition false: skip body. \\
Rule 31 & If-condition true: execute body. \\
Rule 32 & If-else: false condition executes else branch. \\
Rule 33 & If-else: true condition executes if branch. \\
Rule 34 & While-condition true: executes body and recurs. \\
Rule 35 & While-condition false: skip body. \\
Rule 36 & Sequential execution of statements. \\
Rule 37 & Block statement evaluates to inner statement. \\
Rule 38 & Multiple declarations split into sequential single declarations. \\
Rule 39 & Accessing uninitialized variable halts execution. \\
Rule 40 & Assignment to undeclared variable halts. \\
Rule 41 & Executing a halt halts execution. \\
Rule 42 & Continue inside while loops to next iteration. \\
Rule 43 & Break inside while exits loop. \\
Rule 44 & Three-part arithmetic with precedence: high-op then low-op. \\
Rule 45 & Three chained high-precedence ops evaluated left-to-right. \\
Rule 46 & Three chained low-precedence ops evaluated left-to-right. \\
Rule 47 & Mixed precedence: right-hand expression in parentheses evaluated first. \\
Rule 48 & Unary minus negates value. \\
Rule 49 & Unary plus returns same value. \\
Rule 50 & Mixed boolean logic with NOT and binary op. \\
Rule 51 & Three chained boolean ops evaluated left-to-right. \\
Rule 52 & Boolean expression with parenthesized right-hand operand. \\
Rule 53 & Division by zero results in HALT. \\
Rule 54 & Modulo by zero results in HALT. \\
Rule 55 & Continue outside loop halts execution. \\
Rule 56 & Break outside loop halts execution. \\
\bottomrule%
\end{tabular}
\end{table}


==> tables/table-srp-category-mapping.tex <==
%% Manually modified by Jiyang

\begin{wraptable}{r}{0.42\textwidth}
  \centering%
  \vspace{-0.25cm}%
  \TableFont%
  \caption{\TableSRPCategoryMappingCaption}
  \begin{tabular}{lll}%
    \toprule%
    \textbf{Category} & \textbf{\Kos} & \textbf{\Sos} \\
    \midrule%
    Assignment & Rule 21 & Rules 4 - 6 \\
    Arithmetic & Rules 3 - 11 & Rules 7 - 27 \\
    Relational & Rules 12 - 17 & Rules 28 - 51 \\
    Logical & Rules 18 - 20 & Rules 52 - 62 \\
    Declaration & Rule 36 & Rule 3 \\
    Loop & Rules 24 - 25 & Rules 67 - 70 \& Rule 77\\
    Break \& Continue & Rules 27 - 35 & Rules 71 - 76 \\
    Halt & Rule 26 & Rule 78\\
    Id & Rules 1 - 2 & Rules 1 - 2\\
    Conditional & Rules 22 - 23 & Rules 64 - 66\\
    \bottomrule%
  \end{tabular}
  \vspace{-0.1cm}%
\end{wraptable}


==> tables/table-srp-program-prep.tex <==
\begin{table}[h]%
  \centering%
  \TableFont%%
  \caption{\TablePredRuleProcessCaption}%
  \begin{tabular}{l|p{2.8cm}|c||p{5.2cm}|c}
    \toprule
    \textbf{Type} & \textbf{Statement} & \textbf{State}  & \textbf{\srp Program} & \textbf{\srp State}\\
    \midrule
    Declaration
    &
    \begin{lstlisting}[language=imp-pretty-no-lines]
int <VAR>;
    \end{lstlisting}
    &
    $\sigma$
    &
    \begin{lstlisting}[language=imp-pretty-no-lines]
int <VAR>;
    \end{lstlisting}
    &
    $\sigma$\\
    \midrule
    Assignment
    &
    \begin{lstlisting}[language=imp-pretty-no-lines]
<VAR> = <EXP>;
    \end{lstlisting}
    &
    $\sigma$
    &
    \begin{lstlisting}[language=imp-pretty-no-lines]
<VAR> = <EXP>;
    \end{lstlisting}
    &
    $\sigma$\\
    \midrule
    While
    &
    \begin{lstlisting}[language=imp-pretty-no-lines]
while(<PREDICATE>)
{
    <BODY>
};
    \end{lstlisting}
    &
    $\sigma$
    &
    \begin{lstlisting}[language=imp-pretty-no-lines]
while(<PREDICATE>)
{
    -(*@\colorbox{red!20}{<BODY>}@*)
    +(*@\colorbox{green!20}{halt;}@*)
};
    \end{lstlisting}
    &
    $\sigma$\\
    \midrule
    If-else
    &
    \begin{lstlisting}[language=imp-pretty-no-lines]
if(<PREDICATE>)
{
    <BODY>
}
else
{
    <BODY>
};
    \end{lstlisting}
    &
    $\sigma$
    &
    \begin{lstlisting}[language=imp-pretty-no-lines]
if(<PREDICATE>)
{
    -(*@\colorbox{red!20}{<BODY>}@*)
    +(*@\colorbox{green!20}{halt;}@*)
}
else
{
    -(*@\colorbox{red!20}{<BODY>}@*)
    +(*@\colorbox{green!20}{halt;}@*)
};
    \end{lstlisting}
    &
    $\sigma$\\
    \midrule
    Halt
    &
    \begin{lstlisting}[language=imp-pretty-no-lines]
halt;
    \end{lstlisting}
    &
    $\sigma$
    &
    \begin{lstlisting}[language=imp-pretty-no-lines]
halt;
    \end{lstlisting}
    &
    $\sigma$\\
    \midrule
    Break
    &
    \begin{lstlisting}[language=imp-pretty-no-lines]
while(<PREDICATE>)
{
    ...
    break;
    ...
};
    \end{lstlisting}
    &
    $\sigma$
    &
    \begin{lstlisting}[language=imp-pretty-no-lines]
while(<PREDICATE>)
{
    -(*@\colorbox{red!20}{...}@*)
    break;
    ...
};
    \end{lstlisting}
    &
    $\sigma$\\
%%     \midrule
%%     Continue
%%     &
%%     \begin{lstlisting}[language=imp-pretty-no-lines]
%% while(<PREDICATE>)
%% {
%%     ...
%%     continue;
%%     ...
%% };
%%     \end{lstlisting}
%%     &
%%     $\sigma$
%%     &
%%     \begin{lstlisting}[language=imp-pretty-no-lines]
%% -(*@\colorbox{red!20}{while(<PREDICATE>)}@*)
%% +(*@\colorbox{green!20}{while(<PREDICATE> \&\& (ble != 1))}@*)
%% {
%%     -(*@\colorbox{red!20}{...}@*)
%%     +(*@\colorbox{green!20}{ble = ble + 1;}@*)
%%     continue;
%%     ...
%% };
%%     \end{lstlisting}
%%     &
%%     $\sigma$ $\cup$ \{ble : 0\} \\
    \bottomrule%
  \end{tabular}%
\end{table}%


